Multi-Satellite Multi-User MIMO Precoding: Testbed and Field Trial

Precoding for multibeam satellite systems with full frequency reuse in a multi-user multiple-input multiple-output (MU-MIMO) downlink scenario is addressed. A testbed is developed to perform an over-the-air field trial of zero forcing precoding for the spatial multiplexing of two separate video streams over two co-located geostationary satellites. Commercial-off-the-shelf DVB-S2x receivers in two single-antenna user terminals (UTs) are operated to successfully decode two independent video streams. To this end, particular attention is paid to a comprehensive assessment of the practical synchronization tasks of a precoding based MU-MIMO system. In particular, carrier frequency recovery and carrier phase synchronization in the most challenging multi-satellite scenario with different oscillators in the payloads is performed. An estimation method for channel state information (CSI), i.e. the complex channel coefficients, is also proposed and implemented. The successful video transmission finally constitutes the first field trial of MU-MIMO precoding and proves the feasibility of precoding concepts for multibeam satellite systems.

==> osci_chain.tex <==
%!TEX root = ./icc2019.tex

%\documentclass{standalone}

%\input{imports}
%\input{commands}
%\usepackage[utf8]{inputenc}


%\begin{document}



	\tikzstyle{line}    = [draw, line width=.5pt]
	\tikzstyle{lineA}    = [line, -latex]
	\tikzstyle{lineR}    = [line, latex-]
	\tikzstyle{block}     = [draw,  rectangle, minimum height=3.5mm, minimum width=1.6em]
	\tikzstyle{block}     = [draw,  rectangle, minimum height=3.5mm, minimum width=1.6em]

	\tikzstyle{sum}       = [draw, circle, line]
	\tikzstyle{mux}     = [draw, rectangle, minimum height=.8cm, minimum width=1.5mm]

	\tikzstyle{condot} 	= [fill=black, shape=circle, inner sep=1pt, radius=.6mm]

	\newcommand{\drawMult}[1] {
	  	\draw [line,-]	(#1)      +(-1.25mm,-1.25mm) -- +(1.25mm,1.25mm);
	    \draw [line,-]	(#1)      +(-1.25mm,1.25mm) -- +(1.25mm,-1.25mm);
	}

	\newcommand{\drawSum}[1] {
	  	\draw [line,-]	(#1)      +(-1.25mm,0) -- +(1.25mm,0);
	    \draw [line,-]	(#1)      +(0,1.25mm) -- +(0,-1.25mm);
	}


   \centering
    \begin{tikzpicture}[font=\scriptsize, node distance = 0.7cm]


    	\node [block, minimum height=40.5mm]	(sdr) 	{SDR};
    	
    	\node [sum, right= of sdr.72]			(mix1)	{};
    	\drawMult{mix1};
		\node [above= 0.4cm of mix1] 			(mix1Input) {$\Euler^{ -\complexLetter 2 \pi \UplinkFreqOne\cdot t}$};
		\draw [lineA] (mix1Input) -- (mix1);

    	\node [sum, right= of sdr.42]			(mix2)	{};
    	\drawMult{mix2};
		\node [below= 0.4cm of mix2] 			(mix2Input) {$\Euler^{ -\complexLetter 2 \pi \UplinkFreqTwo\cdot t}$};
		\draw [lineA] (mix2Input) -- (mix2);

    	\node [sum, right= 0.5cm of  $(mix1)!0.5!(mix2)$] (sumTx) {};
    	\drawSum{sumTx};

    	\node [condot, right = 0.4cm of sumTx]		(condot1)	{};
    	\node [block, above right=.35cm and .8cm of condot1]	(H1Uplink)	{$\channelSymbol^{\text{U}}_1$};
    	\node [block, below right=.35cm and .8cm of condot1]	(H2Uplink)	{$\channelSymbol^{\text{U}}_2$};
    	

		\draw [lineA] (sdr.east|-mix1) -- (mix1);
    	\draw [lineA] (sdr.east|-mix2) -- (mix2);

    	\draw [lineA] (mix1) -| (sumTx);
    	\draw [lineA] (mix2) -| (sumTx);

    	\draw [line] (sumTx) -- (condot1);



    	%% satellites

    	% satellite one
    	\node [sum, right= 2.1cm of H1Uplink]		(dopplerMultU1) {};
    	\drawMult{dopplerMultU1};

		\node [above= 0.4cm of dopplerMultU1] 	(u1DopplerInput) {$\Euler^{ -\complexLetter \left( 2 \pi \left(\DopplerOne + \ConvSatOne\right)\cdot t + \pnSatO(t) \right) }$};

    	%\node [above= 0.4cm of dopplerMultU1] 	(u1DopplerInput) {$\Exp{ -\complexLetter 2 \pi \DopplerUpOne t}$};

    	% \node [sum, right= 1cm of dopplerMultU1]		(convMult1) {};
    	% \drawMult{convMult1};
    	% \node [above= 1cm of convMult1] 	(conv1Input) {$\Exp{ -\complexLetter 2 \pi \ConvSatOne t}$};

    	% \node [sum, right= 1cm of convMult1]		(dopplerMultD1) {};
    	% \drawMult{dopplerMultD1};
    	% \node [above= 0.4cm of dopplerMultD1] 	(d1DopplerInput) {$\Exp{ -\complexLetter 2 \pi \DopplerDownOne t}$};


    	% satellite two
    	\node [sum, right= 2.1cm of H2Uplink]		(dopplerMultU2) {};
    	\drawMult{dopplerMultU2};
    	\node [below= 0.4cm of dopplerMultU2] 	(u2DopplerInput) {$\Euler^{ -\complexLetter \left( 2 \pi \left(\DopplerTwo + \ConvSatTwo\right)\cdot t + \pnSatT(t) \right)}$};

    	% \node [sum, right= 1cm of dopplerMultU2]		(convMult2) {};
    	% \drawMult{convMult2};
    	% \node [below= 1cm of convMult2] 	(conv2Input) {$\Exp{ -\complexLetter 2 \pi \ConvSatTwo t}$};

    	% \node [sum, right= 1cm of convMult2]		(dopplerMultD2) {};
    	% \drawMult{dopplerMultD2};
    	% \node [below= 0.4cm of dopplerMultD2] 	(d2DopplerInput) {$\Exp{ -\complexLetter 2 \pi \DopplerDownTwo t}$};


    	% downlink channel
    	\node [block, right= 7.0cm of condot1, minimum height=20.5mm]	(Hd) 	{$\ctm$};


		% observation path
    	\node [condot, left = 0.6cm of dopplerMultU1-|Hd.west]		(condot2a)	{};
    	\node [condot, left = 0.25cm of dopplerMultU2-|Hd.west]		(condot2b)	{};

    	\node [block, below left= 2.6cm and 1cm of condot2a] (H1Downlink) {$\channelSymbol^{\text{D}}_1$};
    	\node [block, below = 0.4cm of H1Downlink] (H2Downlink) {$\channelSymbol^{\text{D}}_2$};

    	\node [sum, left = of $(H1Downlink)!0.5!(H2Downlink)$ ] (obsSum) {};
    	\drawSum{obsSum};
		
		\node [sum] at ([xshift=1mm]sumTx|-obsSum) (LNB) {};
		\drawMult{LNB};
		\node [above= .4cm of LNB] 			(lnbInput) {$\Euler^{ -\complexLetter \left( 2 \pi \DownlinkFreqOne \cdot t + \phi_\text{Gw}(t) \right)}$};


		% receiver part
		\node [sum, right = 1.6 of dopplerMultU1-|Hd.east]		(LnbR1) {};
		\drawMult{LnbR1};
		\node [above= .4cm of LnbR1] 			(LnbR1Input) {$\Euler^{ -\complexLetter \left( 2 \pi \LnbFreqUserOne \cdot t + \phi_\text{LNB1}(t) \right)  }$};
		\draw [lineA] (LnbR1Input) -- (LnbR1);

		\node [condot, right= 0.3 of LnbR1] 						(connDotR1) {};

		\node [block, above right = .1mm and 0.5cm of connDotR1]		(DVBS2R1) {DVB-S2x Receiver};
		\node [block, below right = .1mm and 0.5cm of connDotR1]		(SDRR1) {SDR};


		\node [sum, right = 1.6 of dopplerMultU2-|Hd.east]		(LnbR2) {};
		\drawMult{LnbR2};
		\node [condot, right= 0.3 of LnbR2] 						(connDotR2) {};
		\node [below= .4cm of LnbR2] 			(LnbR2Input) {$\Euler^{ -\complexLetter \left( 2 \pi \LnbFreqUserTwo \cdot t + \phi_\text{LNB2}(t) \right) }$};
		\draw [lineA] (LnbR2Input) -- (LnbR2);

		\node [block, above right = .1mm and 0.5cm of connDotR2]		(DVBS2R2) {DVB-S2x Receiver};
		\node [block, below right = .1mm and 0.5cm of connDotR2]		(SDRR2) {SDR};





    	% Uplink

    	\draw[lineA] (condot1) |- (H1Uplink);
    	\draw[lineA] (condot1) |- (H2Uplink);

    	% satellite 1
    	\draw[lineA] (H1Uplink) -- (dopplerMultU1);
    	%\draw[lineA] (conv1Input) -- (convMult1);
    	\draw[lineA] (u1DopplerInput) -- (dopplerMultU1);

    	%\draw[lineA]  	(H1Uplink) -- (dopplerMultU1);
    	%\draw[lineA]	(dopplerMultU1) -- (convMult1);
    	%\draw[lineA]	(convMult1) -- (dopplerMultD1);

    	%satellite 2
    	\draw[lineA] (H2Uplink) -- (dopplerMultU2);
    	\draw[lineA] (u2DopplerInput) -- (dopplerMultU2);

    	%\draw[lineA] (u2DopplerInput) -- (dopplerMultU2);
    	%\draw[lineA] (conv2Input) -- (convMult2);
    	%\draw[lineA] (d2DopplerInput) -- (dopplerMultD2);


    	%\draw[lineA]  	(H2Uplink) -- (dopplerMultU2);
    	%\draw[lineA]	(dopplerMultU2) -- (convMult2);
    	%\draw[lineA]	(convMult2) -- (dopplerMultD2);

    	% downlink
    	\draw[lineA] 	(dopplerMultU1.east) -- (dopplerMultU1-|Hd.west);
    	\draw[lineA] 	(dopplerMultU2.east) -- (dopplerMultU2-|Hd.west);


    	% downlink obs
    	\draw [lineA] (condot2a) |- (H1Downlink);
    	\draw [lineA] (condot2b) |- (H2Downlink);


    	% obs receiver
    	\draw [lineA] (H1Downlink) -| (obsSum);
    	\draw [lineA] (H2Downlink) -| (obsSum);

		\draw [lineA] (obsSum) -- (LNB);
		\draw [lineR] (sdr.290) -- ([xshift=3mm]sdr.290) |- (LNB);
		\draw [lineA] (lnbInput) -- (LNB);


		%receiver
		\draw [lineA] 	(dopplerMultU1-|Hd.east) -- (LnbR1);
		\draw [line] 	(LnbR1) -- (connDotR1);
		\draw [lineA] 	(connDotR1) |- (DVBS2R1);
		\draw [lineA] 	(connDotR1) |- (SDRR1);

		\draw [lineA] 	(dopplerMultU2-|Hd.east) -- (LnbR2);
		\draw [line] 	(LnbR2) -- (connDotR2);
		\draw [lineA] 	(connDotR2) |- (DVBS2R2);
		\draw [lineA] 	(connDotR2) |- (SDRR2);







    \begin{pgfonlayer}{background}

    	% gateway
     	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=-1mm]sdr.west|- mix1Input.north) ([xshift=-1.5mm, yshift=-2mm] lnbInput.east|-LNB.south)},
     				label={[anchor=south,inner sep=0pt]south:Gateway Station}] () {};


		% sat 1  \draw[lineA] (u1DopplerInput) -- (dopplerMultU1);
     	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=1mm,yshift=-2mm]u1DopplerInput.north west) ([yshift=-2mm]u1DopplerInput.north east|-dopplerMultU1.south east)},
     				label={[anchor=south,inner sep=1pt]south:Satellite 1}] () {};

        % sat 2
     	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=1mm,yshift=2mm]u2DopplerInput.west|-dopplerMultU2.north) ([yshift=1mm]u2DopplerInput.south east)},
     				label={[anchor=north,inner sep=1pt]north:Satellite 2}] () {};

        % rx 1
     	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=1mm,yshift=-1mm] LnbR1Input.north west) ([xshift=4mm, yshift=0mm]DVBS2R1.east|-SDRR1.south)},
     				label={[anchor=north,inner sep=1pt]north:\hspace{3.0cm} UT-1}] () {};

		%\path[fill=blue!5,rounded corners, draw=black!50, dashed]
        %    ([xshift=-1mm, yshift=1mm ]LnbR1.west|-DVBS2R1.north) rectangle ([xshift=1mm, yshift=-1mm ]DVBS2R1.east|-SDRR1.south);

        % rx 2
		%\path[fill=blue!5,rounded corners, draw=black!50, dashed]
        %    ([xshift=-1mm, yshift=1mm ]LnbR2.west|-DVBS2R2.north) rectangle ([xshift=1mm, yshift=-1mm ]DVBS2R2.east|-SDRR2.south);

     	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=1mm,yshift=1mm]LnbR2Input.south west) ([xshift=4mm, yshift=0mm]DVBS2R2.north east)},
     				label={[anchor=south,inner sep=1pt]south:\hspace{3.0cm} UT-2}] () {};

    \end{pgfonlayer}



	\end{tikzpicture}


%\end{document}

==> pics/antennafarm.tex <==
%!TEX root = ../icc2019.tex

\tikzset{every picture/.style={thick}}

\begin{tikzpicture}[every node/.style={inner sep=1,outer sep=1}, font=\scriptsize]

  %\node [anchor=south west] (label) at (0,0) {\includegraphics[width = \columnwidth,trim=0 0 0 0, clip,natwidth=956,natheight=2263]{pics/antenna_farm.jpg}};
	\node [anchor=south west] (label) at (0,0) {\includegraphics[width = \columnwidth,trim=0 0 0 0, clip]{pics/antenna_farm.eps}};
  \node [fill=white] at (1.4,3.5) {UT-1  (\O\,7.6m)};
  \node [rectangle, fill=white] at (6.8,2.4) {Gateway  (\O\,4.6m)};
  \node [rectangle, fill=white] at (8.15,0.3) {UT-2  (\O\,1.8m)};

\end{tikzpicture}


==> pics/scenario.tex <==
%!TEX root = ../icc2019.tex


\tikzset{every picture/.style={thick}}

\begin{tikzpicture}
	
  \node [anchor=south west] (label) at (0,0) {\includegraphics[width = \columnwidth,trim=20 0 100 0, clip]{pics/coloc_sat_scenario.eps}};

  	\node [rectangle] at (1.5,-0.05) {Gateway};
	\node [rectangle] at (5.5,-0.05) {UT-1};
	\node [rectangle] at (7.0,-0.05) {UT-2};

	\node [rectangle] at (6.4,5.5) {E7A};
	\node [rectangle] at (8.4,3.9) {E7B};


	\node  [rectangle] at (6.8,2.6) { $\ctm$};

	\node [rotate = 4] at (3,5.3) {\scriptsize Geostationary Orbit};

 %  \begin{scope}[x=1.22cm,yshift=7.5cm,xshift=-5.5cm]
 %    \foreach \x/\y in {6/6,7/7,8/8,9/9,10/10,11/11}{
 %      \draw (\x,0) -- (\x,0.2)node[above,scale=0.7]{\SI{\y}{\degree}\,E};
 %    }
 %    \foreach \x in {6,6.1,...,11.0}{
 %      \draw (\x,0) -- (\x,0.075);
 %    }
 %    \foreach \x in {6.5,7,...,11.0}{
 %      \draw (\x,0) -- (\x,0.15);
 %    }
 %  \end{scope}

 %  \node at (1.1,-.4) {\small D-NBB-001};
 %  \node at (1.1,0) {Tx 1};
 %  \node at (8.2,-.4) {\small D-NBB-002};
 %  \node at (8.2,0) {Tx 2};
 %  \node at (4.1,0) {Rx 1};
 %  \node at (5.2,0) {Rx 2};
	
	% % geo position:
	% \node at (4.8,-.5) {\SI{48.08}{\degree} N, \SI{11.64}{\degree} E};

	% % satellites:
 %  \node at (1.7,7.0) {E7B};
 %  \node at (8.2,7.0) {E10A};
	
	% % path lengths:
 %  \node at (2.95,4.6) {$\distanceant{1}{1}$};
 %  \node at (4.1,4.6) {$\distanceant{2}{1}$};
	
 %  \node at (5.4,4.6) {$\distanceant{1}{2}$};
 %  \node at (6.5,4.6) {$\distanceant{2}{2}$};
	
	% % frequencies:
 %  %\node at (1.5,5.5) {\small $\carrierfrequl=\SI{14}{GHz}$};
 %  %\node at (6.5,1.5) {\small $\carrierfreqdl=\SI{12.5}{GHz}$};
	
 %  %\node at (5,6.6) {\small antenna boresight};
	
 %  \node [rotate=75] at (1.9,3.6) {\SI{38214}{km}};
 %  \node [rotate=-75] at (7.6,3.6) {\SI{38201}{km}};
\end{tikzpicture}%









==> pics/sdr_impl.tex <==
%!TEX root = ../icc2019.tex


%\documentclass{standalone}
%\input{../imports}
%\input{../commands}
%\usepackage[utf8]{inputenc}
%
%\begin{document}

	\tikzstyle{line}    = [draw, line width=.5pt]
	\tikzstyle{lineA}    = [line, -latex]
	\tikzstyle{lineR}    = [line, latex-]
	\tikzstyle{block}     = [draw,  rectangle, minimum height=3.5mm, minimum width=1.6em]

	\tikzstyle{sum}       = [draw, circle, line]
	\tikzstyle{mux}     = [draw, rectangle, minimum height=.8cm, minimum width=1.5mm]

	\tikzstyle{condot} 	= [fill=black, shape=circle, inner sep=1pt, radius=.6mm]

	\newcommand{\drawMult}[1] {
	  	\draw [line,-]	(#1)      +(-1.25mm,-1.25mm) -- +(1.25mm,1.25mm);
	    \draw [line,-]	(#1)      +(-1.25mm,1.25mm) -- +(1.25mm,-1.25mm);
	}

	\newcommand{\drawSum}[1] {
	  	\draw [line,-]	(#1)      +(-1.25mm,0) -- +(1.25mm,0);
	    \draw [line,-]	(#1)      +(0,1.25mm) -- +(0,-1.25mm);
	}

   \centering
    \begin{tikzpicture}[font=\scriptsize, node distance = 0.7cm]


    	%% video stream and dvb-s2 mod
    	\node [block, align=center]												               (Stream1)		{Video\\Stream 1};
    	\node [block, above=0.4 of Stream1, align=center]				                       (DVBO)			{DVB-S2x\\Mod};
    	\node [block, right= .6cm of Stream1, align=center]						               (Stream2)		{Video\\Stream 2};
    	\node [block, above= 0.4 of Stream2, align=center]				                       (DVBT)			{DVB-S2x\\Mod};

    	\node (helper) at ($(DVBO)!0.5!(DVBT)$) {};

    	% precoding and CFO precomp    	
    	\node [block, above=0.6 of helper, minimum width=3cm, minimum height = .6cm] 			   (precoder) 		{$\precodM$};
        \node [block, above=0.5 of precoder, align=center]                                     (mimopilot)      {MIMO\\Pilots};

        \node [sum] at (mimopilot-|Stream1) (pilotSumO) {};
        \node [sum] at (mimopilot-|Stream2) (pilotSumT) {};

        \drawSum{pilotSumO};
        \drawSum{pilotSumT};

        \draw[lineA] (mimopilot) -- (pilotSumO);
        \draw[lineA] (mimopilot) -- (pilotSumT);

    	\node [block, above=2.5cm of DVBO]							(CFOCombO)		{$\MatrixElement{\TCFO^{-1}}{1}{1}$};
    	\node [block, above=3.1 of DVBT]							(CFOCombT)		{$\MatrixElement{\TCFO^{-1}}{2}{2}$};

    	\node [block, above right=-.6cm and 0.6cm of CFOCombT, align=center]		(RefToneGen)	{Ref.\\Tone\\Gen};
    	\node [condot, right = 1mm of RefToneGen.east]								(RefToneEast) {};
    	\node [condot, left = 1mm of RefToneGen.west]								(RefToneWest) {};


    	\node [sum, above=0.8 of CFOCombO]						(toneAddO)	{};
    	\node [sum, above=0.7 of CFOCombT]						(toneAddT)	{};

    	\drawSum{toneAddO};
    	\drawSum{toneAddT};


    	\draw [lineA] (Stream1) -- (DVBO);
    	\draw [lineA] (Stream2) -- (DVBT);
    	\draw [lineA] (DVBO) -- (DVBO.north|-precoder.south);
    	\draw [lineA] (DVBT) -- (DVBT.north|-precoder.south);

		\draw [lineA] (DVBO.north|-precoder.north) -- (pilotSumO);
		\draw [lineA] (DVBT.north|-precoder.north) -- (pilotSumT);

        \draw [lineA] (pilotSumO) -- (CFOCombO);
        \draw [lineA] (pilotSumT) -- (CFOCombT);


		\draw [line] (RefToneGen.east) -- (RefToneEast);
		\draw [line] (RefToneGen.west) -- (RefToneWest);
    	
    	\draw [lineA] (RefToneEast) |- (toneAddT);
    	
    	\draw [lineA] (RefToneWest) |- (toneAddO);


    	%% mixer
    	\node [sum, above right= 0.9 and 0.5cm of toneAddO]								(mixerO)	{};
    	\drawMult{mixerO};
    	\node [left=0.4cm of mixerO]								(mixerOinput)	{$\Euler^{-\complexLetter 2\pi\UplinkFreqOne t}$};
    	
    	\draw [lineA] (mixerOinput) -- (mixerO);
    	
    	\node [sum ]												(mixerT) 		at (toneAddT|-mixerO)	{};
    	\drawMult{mixerT};
    	\node [right=0.4cm of mixerT]								(mixerTinput)	{$\Euler^{-\complexLetter 2\pi\UplinkFreqTwo t}$};
    	\draw [lineA] (mixerTinput) -- (mixerT);

    	\node [sum, above=0.3cm of mixerT] 								(txSum)		{};
    	\drawSum{txSum};


    	\node [block, above right= .3cm and 1cm of txSum, align=center]								(dish)		{Gateway Antenna};




		\draw [lineA] (CFOCombO) -- (toneAddO);
		\draw [lineA] (CFOCombT) -- (toneAddT);

		\draw [lineA] (toneAddO) -- ++(0,.5) -| (mixerO);
		\draw [lineA] (toneAddT) -- (mixerT);

    	\draw [lineA] (mixerT) -- (txSum);
    	\draw [lineA] (mixerO) |- (txSum);
    	\draw [lineA] (txSum) |- (dish);

    	%%rx



    	\node [block, right= 0.4cm of RefToneGen]							(adpllO) 	{ADPLL};
    	\node [sum, below=0.4cm of adpllO]								(conjO)		{};
    	\drawMult{conjO};
    	

    	\draw [lineA] (adpllO) -- node[left=-2pt, pos=0.75] {*} (conjO);

    	\node [block, right= 0.3cm of adpllO]						(adpllT) 	{ADPLL};
    	\node [sum, below=of adpllT]								(conjT)		{};
		\drawMult{conjT};

		
		\draw [lineA] (adpllT) -- node[left=-2pt, pos=0.8] {*} (conjT);

		\draw [lineA] (RefToneEast) |- (conjO);
		\draw [lineA] (RefToneWest) |- (conjT);



		%\draw [line, dashdotted, thick, -latex, black!50]   (conjO.south) to[out=-100, in=-40, distance=1.2cm] (CFOCombT.350);
		%\draw [line, dashdotted, thick, -latex, black!50]   (conjT.south) to[out=-100, in=-40, distance=1cm] (CFOCombO.360);


        \draw [lineA, dashed] (conjO.south) -- ++(0,-.6) -- ++(-2cm,0) |- (CFOCombT.east);
		\draw [lineA, dashed] (conjT.south) -- ++(0,-.5) -- ++(-4cm,0) |- (CFOCombO.east);



		\node (helper2) at ($(adpllO)!0.5!(adpllT)$) {};
		
		% rx mixer
		\node [sum] (rxmixer) at (helper2|-txSum) {};
    	\node [left=0.4cm of rxmixer]		(mixerRxinput)	{$\Euler^{-\complexLetter 2\pi\DownlinkFreqOne t}$};
    	\drawMult{rxmixer};

    	\draw [lineA] (mixerRxinput) -- (rxmixer);

		\draw [lineA] (dish.east) -| (rxmixer);

		\node [condot, below=1.4 of rxmixer] 						(condotrx)  {};

		\draw [lineA] (rxmixer) -- (condotrx);
		\draw [lineA] (condotrx) -| (adpllO);
		\draw [lineA] (condotrx) -| (adpllT);


		\draw [lineR, dashed] (precoder.6) -- node[pos=0.5, fill=blue!2] {CSI UT-1} ++(5cm,0);
		\draw [lineR, dashed] (precoder.354) -- node[pos=0.5, fill=blue!2] {CSI UT-2} ++(5cm,0);



    \begin{pgfonlayer}{background}
        	
        	
    	   	%\fill [pattern=crosshatch, pattern color=black!5] (RefToneGen.north west) rectangle (RefToneGen.south);
    	   	%\fill [pattern=grid, pattern color=black!5] (RefToneGen.north east) rectangle (RefToneGen.south);
    	   	
	   	   	\node[draw, fill=blue!2,rounded corners, draw=black!50, dashed, 
     			fit={([xshift=-1mm,yshift=0mm]CFOCombO.west|-toneAddT.north) ([yshift=-1mm]Stream1.south-|adpllT.east)},
     				label={[anchor=south,inner sep=1pt]south:\hspace{3cm} Transmit SDR}] () {};



    \end{pgfonlayer}


	\end{tikzpicture}

%\end{document}

==> plots/capacity_and_sat_distance_over_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.125,
xmax=0.875,
xtick={0.125,0.25,0.375,0.5,0.625,0.75,0.875},
xticklabels={{03:00},{06:00},{09:00},{12:00},{15:00},{18:00},{21:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=7,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{mycolor1}},
ylabel={Sum rate (bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.15	6.75658368168729\\
0.150694444444444	6.76135572223924\\
0.151388888888889	6.76603620962942\\
0.152083333333333	6.77062553697086\\
0.152777777777778	6.77512933758345\\
0.153472222222222	6.77955320668094\\
0.154166666666667	6.78389223662279\\
0.154861111111111	6.7881572203152\\
0.155555555555556	6.79231713736849\\
0.15625	6.79642451684769\\
0.156944444444444	6.8004118930032\\
0.157638888888889	6.80435249566833\\
0.158333333333333	6.80818419504032\\
0.159027777777778	6.81195405542748\\
0.159722222222222	6.81561050765288\\
0.160416666666667	6.81921602214198\\
0.161111111111111	6.82272427125216\\
0.161805555555556	6.82616138684118\\
0.1625	6.82950698266675\\
0.163194444444444	6.83278195174688\\
0.163888888888889	6.8359607970544\\
0.164583333333333	6.83905923132758\\
0.165277777777778	6.84209289619409\\
0.165972222222222	6.8450363401402\\
0.166666666666667	6.84791031618991\\
0.167361111111111	6.85068430735687\\
0.168055555555556	6.85340461208325\\
0.16875	6.85602538777073\\
0.169444444444444	6.85857241740424\\
0.170138888888889	6.86103058342639\\
0.170833333333333	6.86342558566011\\
0.171527777777778	6.86572701671798\\
0.172222222222222	6.86796562429149\\
0.172916666666667	6.87012120664786\\
0.173611111111111	6.87218377862052\\
0.174305555555556	6.8741890796245\\
0.175	6.87610169918025\\
0.175694444444444	6.87793195840406\\
0.176388888888889	6.87969521460811\\
0.177083333333333	6.88137638819317\\
0.177777777777778	6.88298068075754\\
0.178472222222222	6.88450315551111\\
0.179166666666667	6.88593887952981\\
0.179861111111111	6.88731831270961\\
0.180555555555556	6.88860615833144\\
0.18125	6.88983284401001\\
0.181944444444444	6.89096814821542\\
0.182638888888889	6.89201722317019\\
0.183333333333333	6.89299600910267\\
0.184027777777778	6.89388606983557\\
0.184722222222222	6.89469013531474\\
0.185416666666667	6.89542844424096\\
0.186111111111111	6.8960960061237\\
0.186805555555556	6.89667271129462\\
0.1875	6.89716365284008\\
0.188194444444444	6.89758902673236\\
0.188888888888889	6.89794886197191\\
0.189583333333333	6.89820288759103\\
0.190277777777778	6.89840149841656\\
0.190972222222222	6.89851952405029\\
0.191666666666667	6.89855193826462\\
0.192361111111111	6.89852896275524\\
0.193055555555556	6.89839519417875\\
0.19375	6.89821106145272\\
0.194444444444444	6.89795136845955\\
0.195138888888889	6.89760601933855\\
0.195833333333333	6.89718002261858\\
0.196527777777778	6.89667838276348\\
0.197222222222222	6.89610106096847\\
0.197916666666667	6.89544801252676\\
0.198611111111111	6.89472422975968\\
0.199305555555556	6.89390948300677\\
0.2	6.89302892577247\\
0.200694444444444	6.89205726125771\\
0.201388888888889	6.89101964560863\\
0.202083333333333	6.88989580396117\\
0.202777777777778	6.88870079731786\\
0.203472222222222	6.88743453893422\\
0.204166666666667	6.88608682120854\\
0.204861111111111	6.88465753228405\\
0.205555555555556	6.88315667930409\\
0.20625	6.88155882501822\\
0.206944444444444	6.87990942871995\\
0.207638888888889	6.87816783283678\\
0.208333333333333	6.87635417319537\\
0.209027777777778	6.87444800615084\\
0.209722222222222	6.87248472286652\\
0.210416666666667	6.87041844726579\\
0.211111111111111	6.86829476189883\\
0.211805555555556	6.86607280620321\\
0.2125	6.86379313147287\\
0.213194444444444	6.8614148037877\\
0.213888888888889	6.85897332070563\\
0.214583333333333	6.8564480934409\\
0.215277777777778	6.85383379800308\\
0.215972222222222	6.851155793535\\
0.216666666666667	6.84838317488249\\
0.217361111111111	6.84554132107592\\
0.218055555555556	6.84260437484766\\
0.21875	6.83960802692131\\
0.219444444444444	6.83652124463798\\
0.220138888888889	6.83335920051285\\
0.220833333333333	6.83010104542659\\
0.221527777777778	6.82677743412107\\
0.222222222222222	6.82336749338618\\
0.222916666666667	6.81987610987804\\
0.223611111111111	6.81630300934839\\
0.224305555555556	6.81264272656244\\
0.225	6.80888976393927\\
0.225694444444444	6.80508016991664\\
0.226388888888889	6.80117210989024\\
0.227083333333333	6.79719127088626\\
0.227777777777778	6.79312172640282\\
0.228472222222222	6.78896835988776\\
0.229166666666667	6.78472561140437\\
0.229861111111111	6.78041408380745\\
0.230555555555556	6.77600726648888\\
0.23125	6.77151527627068\\
0.231944444444444	6.76694828413283\\
0.232638888888889	6.76230597604502\\
0.233333333333333	6.75755635829911\\
0.234027777777778	6.75271481932279\\
0.234722222222222	6.74779683817789\\
0.235416666666667	6.74280207569474\\
0.236111111111111	6.73772487411874\\
0.236805555555556	6.73255421287449\\
0.2375	6.7272843238974\\
0.238194444444444	6.72195745525654\\
0.238888888888889	6.7165198542781\\
0.239583333333333	6.71099241213932\\
0.240277777777778	6.70538542569038\\
0.240972222222222	6.69969312766269\\
0.241666666666667	6.69390431737992\\
0.242361111111111	6.68802929959669\\
0.243055555555556	6.68205681879573\\
0.24375	6.67601346054583\\
0.244444444444444	6.6698608617567\\
0.245138888888889	6.66363651427613\\
0.245833333333333	6.65730734394048\\
0.246527777777778	6.65088916340087\\
0.247222222222222	6.6443760181441\\
0.247916666666667	6.63776738539147\\
0.248611111111111	6.63109570619536\\
0.249305555555556	6.62430007400174\\
0.25	6.61742391729219\\
0.250694444444444	6.61045019643948\\
0.251388888888889	6.60338389189002\\
0.252083333333333	6.59623002441911\\
0.252777777777778	6.58896582146737\\
0.253472222222222	6.58160736050541\\
0.254166666666667	6.57417645272873\\
0.254861111111111	6.56662784629701\\
0.255555555555556	6.55900014019196\\
0.25625	6.55126471583985\\
0.256944444444444	6.54344912801736\\
0.257638888888889	6.5354963223566\\
0.258333333333333	6.52746779628493\\
0.259027777777778	6.51934035925311\\
0.259722222222222	6.51113048808252\\
0.260416666666667	6.50278625988719\\
0.261111111111111	6.49436978592179\\
0.261805555555556	6.4858461824353\\
0.2625	6.47721475191242\\
0.263194444444444	6.46849210184996\\
0.263888888888889	6.45966607700417\\
0.264583333333333	6.45073019606011\\
0.265277777777778	6.44167790764107\\
0.265972222222222	6.4325492476484\\
0.266666666666667	6.42330280645198\\
0.267361111111111	6.41396122993687\\
0.268055555555556	6.40450624983204\\
0.26875	6.39493708467239\\
0.269444444444444	6.38527659172659\\
0.270138888888889	6.3755004515405\\
0.270833333333333	6.36562568967405\\
0.271527777777778	6.35564567397829\\
0.272222222222222	6.34554771726446\\
0.272916666666667	6.33534297212579\\
0.273611111111111	6.32501866349768\\
0.274305555555556	6.31460408753998\\
0.275	6.30406839142989\\
0.275694444444444	6.29343496277406\\
0.276388888888889	6.28266661437164\\
0.277083333333333	6.27179895625619\\
0.277777777777778	6.2608068071115\\
0.278472222222222	6.24972608764596\\
0.279166666666667	6.23850692402362\\
0.279861111111111	6.22718532970674\\
0.280555555555556	6.21574198396592\\
0.28125	6.20418841225085\\
0.281944444444444	6.19250510078029\\
0.282638888888889	6.18072234370719\\
0.283333333333333	6.16881433126687\\
0.284027777777778	6.15678011183195\\
0.284722222222222	6.1446376744924\\
0.285416666666667	6.13236721560499\\
0.286111111111111	6.11999318547591\\
0.286805555555556	6.10746380073602\\
0.2875	6.09483540951051\\
0.288194444444444	6.08208804443578\\
0.288888888888889	6.06922080471361\\
0.289583333333333	6.05621338237092\\
0.290277777777778	6.04309060961925\\
0.290972222222222	6.02983209040478\\
0.291666666666667	6.01644328012929\\
0.292361111111111	6.00295593177161\\
0.293055555555556	5.98931673151544\\
0.29375	5.9755508329485\\
0.294444444444444	5.96165724948511\\
0.295138888888889	5.94764827878419\\
0.295833333333333	5.93350304083882\\
0.296527777777778	5.91920705569729\\
0.297222222222222	5.90478595322973\\
0.297916666666667	5.89023876323309\\
0.298611111111111	5.87556450537193\\
0.299305555555555	5.86074181069421\\
0.3	5.84581036026125\\
0.300694444444444	5.83070778091199\\
0.301388888888889	5.81548754044844\\
0.302083333333333	5.80013496830067\\
0.302777777777778	5.78461441924294\\
0.303472222222222	5.76898001324882\\
0.304166666666667	5.75320999933833\\
0.304861111111111	5.73728929988134\\
0.305555555555556	5.72121666315175\\
0.30625	5.70501903408523\\
0.306944444444444	5.68868129991356\\
0.307638888888889	5.67219522681527\\
0.308333333333333	5.65553818840518\\
0.309027777777778	5.63875167719328\\
0.309722222222222	5.62182750619817\\
0.310416666666667	5.60475736568213\\
0.311111111111111	5.58753282077553\\
0.311805555555556	5.57013075440977\\
0.3125	5.55260075022661\\
0.313194444444444	5.5349271746989\\
0.313888888888889	5.51711624556263\\
0.314583333333333	5.49912991719426\\
0.315277777777778	5.4809666591095\\
0.315972222222222	5.46268457093034\\
0.316666666666667	5.44422293120322\\
0.317361111111111	5.42564782089628\\
0.318055555555556	5.40687545382366\\
0.31875	5.38793435779\\
0.319444444444444	5.36885354659252\\
0.320138888888889	5.34961666905551\\
0.320833333333333	5.33022245965596\\
0.321527777777778	5.31065422530931\\
0.322222222222222	5.29090274072805\\
0.322916666666667	5.27101305012659\\
0.323611111111111	5.25095290931111\\
0.324305555555556	5.23072089330609\\
0.325	5.21036280838721\\
0.325694444444444	5.18978291857537\\
0.326388888888889	5.16905062833684\\
0.327083333333333	5.14814881726256\\
0.327777777777778	5.12707610153092\\
0.328472222222222	5.10582303923794\\
0.329166666666667	5.08441236359258\\
0.329861111111111	5.06280228162912\\
0.330555555555555	5.04103996246598\\
0.33125	5.01909153106743\\
0.331944444444444	4.99696365337009\\
0.332638888888889	4.97468791688908\\
0.333333333333333	4.95219689570844\\
0.334027777777778	4.92953868235388\\
0.334722222222222	4.90669525867114\\
0.335416666666667	4.88366512112018\\
0.336111111111111	4.86046365558734\\
0.336805555555556	4.83706410366224\\
0.3375	4.81348187105026\\
0.338194444444444	4.78974979355766\\
0.338888888888889	4.76578086172633\\
0.339583333333333	4.74165072412903\\
0.340277777777778	4.71732355401934\\
0.340972222222222	4.69280650123209\\
0.341666666666667	4.66808057795302\\
0.342361111111111	4.6431880938903\\
0.343055555555556	4.61807487408348\\
0.34375	4.59278350039946\\
0.344444444444444	4.56731273612681\\
0.345138888888889	4.54163443957957\\
0.345833333333333	4.51574699743154\\
0.346527777777778	4.48967594661637\\
0.347222222222222	4.46339276381958\\
0.347916666666667	4.43693237126273\\
0.348611111111111	4.41022022511671\\
0.349305555555556	4.38335562637921\\
0.35	4.35626373429765\\
0.350694444444444	4.32897072137662\\
0.351388888888889	4.30148457920788\\
0.352083333333333	4.27381347934985\\
0.352777777777778	4.24589025827552\\
0.353472222222222	4.21777929917519\\
0.354166666666667	4.18947953232287\\
0.354861111111111	4.16093246023953\\
0.355555555555556	4.13220355626263\\
0.35625	4.10324360466448\\
0.356944444444444	4.07408987681594\\
0.357638888888889	4.04473161401514\\
0.358333333333333	4.01513829445385\\
0.359027777777778	3.98535762734766\\
0.359722222222222	3.95533934671893\\
0.360416666666667	3.9251217236507\\
0.361111111111111	3.89467390645777\\
0.361805555555555	3.86402469219749\\
0.3625	3.83317323341051\\
0.363194444444444	3.80208834593225\\
0.363888888888889	3.77078916498093\\
0.364583333333333	3.73928501723364\\
0.365277777777778	3.70755466627412\\
0.365972222222222	3.67559716040349\\
0.366666666666667	3.64343230263538\\
0.367361111111111	3.61104910770874\\
0.368055555555556	3.57844690178011\\
0.36875	3.54561456678377\\
0.369444444444444	3.5126146554798\\
0.370138888888889	3.47934146316222\\
0.370833333333333	3.44586830118009\\
0.371527777777778	3.41220575496612\\
0.372222222222222	3.37827883101095\\
0.372916666666667	3.34417294687187\\
0.373611111111111	3.30981275450086\\
0.374305555555556	3.27527384572214\\
0.375	3.24053496632275\\
0.375694444444444	3.20555267205167\\
0.376388888888889	3.17035991809438\\
0.377083333333333	3.13497925811362\\
0.377777777777778	3.0993671566582\\
0.378472222222222	3.063546304434\\
0.379166666666667	3.02753986785944\\
0.379861111111111	2.99134904113788\\
0.380555555555556	2.95488502560361\\
0.38125	2.9182500407586\\
0.381944444444444	2.8814344802824\\
0.382638888888889	2.84441733301598\\
0.383333333333333	2.80720028520175\\
0.384027777777778	2.76978519824123\\
0.384722222222222	2.732197132077\\
0.385416666666667	2.6944039168879\\
0.386111111111111	2.65644262378193\\
0.386805555555556	2.61830450223317\\
0.3875	2.57996922229064\\
0.388194444444444	2.54152158174192\\
0.388888888888889	2.50283661685856\\
0.389583333333333	2.46402318484827\\
0.390277777777778	2.42505017864061\\
0.390972222222222	2.3859100128317\\
0.391666666666667	2.34664261518281\\
0.392361111111111	2.30719364987662\\
0.393055555555555	2.2676511946925\\
0.39375	2.22799715237036\\
0.394444444444444	2.18816586001721\\
0.395138888888889	2.14821097913562\\
0.395833333333333	2.10818684358693\\
0.396527777777778	2.06804063474539\\
0.397222222222222	2.02785147721991\\
0.397916666666667	1.98749524621589\\
0.398611111111111	1.94711189118537\\
0.399305555555556	1.90665000242383\\
0.4	1.86614256778534\\
0.400694444444444	1.82556301620613\\
0.401388888888889	1.78499329468233\\
0.402083333333333	1.74433580285976\\
0.402777777777778	1.70367349581473\\
0.403472222222222	1.66307764517985\\
0.404166666666667	1.62244043551636\\
0.404861111111111	1.58181041034915\\
0.405555555555556	1.54127218192506\\
0.40625	1.50076778447218\\
0.406944444444444	1.4602997400055\\
0.407638888888889	1.41994217840921\\
0.408333333333333	1.37968674884734\\
0.409027777777778	1.3395494659406\\
0.409722222222222	1.29954697360852\\
0.410416666666667	1.2596733495492\\
0.411111111111111	1.22001614398282\\
0.411805555555556	1.18051285609832\\
0.4125	1.14120616540837\\
0.413194444444444	1.10216153003638\\
0.413888888888889	1.06334263945449\\
0.414583333333333	1.02481586828287\\
0.415277777777778	0.986558408401276\\
0.415972222222222	0.948681019729761\\
0.416666666666667	0.911107525805063\\
0.417361111111111	0.873916394899739\\
0.418055555555556	0.837120837515742\\
0.41875	0.800714220199954\\
0.419444444444444	0.764774709276495\\
0.420138888888889	0.729286665800719\\
0.420833333333333	0.694327532712047\\
0.421527777777778	0.659883384298836\\
0.422222222222222	0.62597239879392\\
0.422916666666667	0.592642481266399\\
0.423611111111111	0.559949873483218\\
0.424305555555555	0.527875766412678\\
0.425	0.496494872521268\\
0.425694444444444	0.465816989528171\\
0.426388888888889	0.435836682339022\\
0.427083333333333	0.406643317890261\\
0.427777777777778	0.378215297638269\\
0.428472222222222	0.350606897705948\\
0.429166666666667	0.323854307553617\\
0.429861111111111	0.29797059227111\\
0.430555555555555	0.273012828983089\\
0.43125	0.248965807746835\\
0.431944444444444	0.225885290636396\\
0.432638888888889	0.203778702734795\\
0.433333333333333	0.182691744016742\\
0.434027777777778	0.162654689601307\\
0.434722222222222	0.143674624152141\\
0.435416666666667	0.125781349286395\\
0.436111111111111	0.109007109081653\\
0.436805555555556	0.0933632187645326\\
0.4375	0.0788704412421834\\
0.438194444444444	0.0655519839740654\\
0.438888888888889	0.0534251014756378\\
0.439583333333333	0.0424997643424473\\
0.440277777777778	0.032808119083576\\
0.440972222222222	0.024343129714712\\
0.441666666666667	0.0171231405680021\\
0.442361111111111	0.0111635734097112\\
0.443055555555556	0.00646687310941523\\
0.44375	0.00304213954475271\\
0.444444444444444	0.000892538000947438\\
0.445138888888889	2.10875196202172e-05\\
0.445833333333333	0.000429089337842741\\
0.446527777777778	0.00211395470532871\\
0.447222222222222	0.00507510802837102\\
0.447916666666667	0.00930650422008761\\
0.448611111111111	0.0148047943120482\\
0.449305555555556	0.0215509012722925\\
0.45	0.0295451680732095\\
0.450694444444444	0.0387779380882674\\
0.451388888888889	0.0492284467329601\\
0.452083333333333	0.060880799547106\\
0.452777777777778	0.0737254089159525\\
0.453472222222222	0.0877456493827497\\
0.454166666666667	0.102910010357158\\
0.454861111111111	0.119201223468395\\
0.455555555555555	0.136607385952324\\
0.45625	0.155096177379313\\
0.456944444444444	0.174660716324807\\
0.457638888888889	0.195236103802523\\
0.458333333333333	0.216850259035165\\
0.459027777777778	0.239434433831607\\
0.459722222222222	0.262959821831967\\
0.460416666666667	0.287433160931243\\
0.461111111111111	0.312806467143916\\
0.461805555555555	0.339074472550405\\
0.4625	0.366155128556012\\
0.463194444444444	0.394041280317366\\
0.463888888888889	0.422720190557494\\
0.464583333333333	0.452163641562877\\
0.465277777777778	0.482334566064699\\
0.465972222222222	0.513177050491156\\
0.466666666666667	0.544716147552472\\
0.467361111111111	0.576868656250247\\
0.468055555555556	0.609624039549798\\
0.46875	0.642973591678493\\
0.469444444444444	0.676870562325563\\
0.470138888888889	0.711307693669802\\
0.470833333333333	0.746217926600715\\
0.471527777777778	0.781615460458197\\
0.472222222222222	0.817433101496584\\
0.472916666666667	0.853697934781708\\
0.473611111111111	0.890321669027078\\
0.474305555555556	0.927289943596\\
0.475	0.964655488112439\\
0.475694444444444	1.00230822422775\\
0.476388888888889	1.04028087888807\\
0.477083333333333	1.07849599315439\\
0.477777777777778	1.11696585770386\\
0.478472222222222	1.15567014617725\\
0.479166666666667	1.19458917848384\\
0.479861111111111	1.23365766546779\\
0.480555555555556	1.27294947691824\\
0.48125	1.31234246780565\\
0.481944444444444	1.35191257639628\\
0.482638888888889	1.39156135214823\\
0.483333333333333	1.43133149577028\\
0.484027777777778	1.47114863635961\\
0.484722222222222	1.51105714303433\\
0.485416666666667	1.55105497600145\\
0.486111111111111	1.59104525193683\\
0.486805555555555	1.63107447689805\\
0.4875	1.67108239064731\\
0.488194444444444	1.71115285956549\\
0.488888888888889	1.75114274718019\\
0.489583333333333	1.79116107181453\\
0.490277777777778	1.83111350832699\\
0.490972222222222	1.87100216803225\\
0.491666666666667	1.91086568566249\\
0.492361111111111	1.95064709620093\\
0.493055555555555	1.99034991737146\\
0.49375	2.02995410641831\\
0.494444444444444	2.06949995022543\\
0.495138888888889	2.10889637274793\\
0.495833333333333	2.14822030344735\\
0.496527777777778	2.18741740548051\\
0.497222222222222	2.22649351105437\\
0.497916666666667	2.26541906499531\\
0.498611111111111	2.30424806012684\\
0.499305555555556	2.34290411952361\\
0.5	2.38142988149154\\
0.500694444444444	2.41978537406369\\
0.501388888888889	2.45797826065347\\
0.502083333333333	2.49605153800515\\
0.502777777777778	2.53388426157057\\
0.503472222222222	2.57159021771343\\
0.504166666666667	2.60914260577618\\
0.504861111111111	2.64648032995865\\
0.505555555555556	2.68363566365798\\
0.50625	2.72064066677793\\
0.506944444444444	2.75740084193631\\
0.507638888888889	2.79401764063703\\
0.508333333333333	2.83044304644043\\
0.509027777777778	2.8666411956633\\
0.509722222222222	2.90265615161913\\
0.510416666666667	2.93846378075308\\
0.511111111111111	2.97408540020607\\
0.511805555555556	3.00948612485623\\
0.5125	3.04466518710347\\
0.513194444444445	3.07966642220268\\
0.513888888888889	3.11444450514077\\
0.514583333333333	3.14903213375207\\
0.515277777777778	3.18338468013534\\
0.515972222222222	3.21755681500688\\
0.516666666666667	3.25149343077608\\
0.517361111111111	3.28520552911903\\
0.518055555555555	3.31870402456823\\
0.51875	3.35203203560163\\
0.519444444444444	3.38507122423164\\
0.520138888888889	3.41791882735075\\
0.520833333333333	3.45058548483314\\
0.521527777777778	3.48300761972791\\
0.522222222222222	3.51522820874874\\
0.522916666666667	3.54719510572832\\
0.523611111111111	3.57898252649458\\
0.524305555555556	3.61056982777726\\
0.525	3.6419056993988\\
0.525694444444444	3.67303261026821\\
0.526388888888889	3.70395127210859\\
0.527083333333333	3.73465221310902\\
0.527777777777778	3.76510582204997\\
0.528472222222222	3.79540466736552\\
0.529166666666667	3.82544804372665\\
0.529861111111111	3.85528773195214\\
0.530555555555556	3.88490464898391\\
0.53125	3.91431991384771\\
0.531944444444444	3.94351467167684\\
0.532638888888889	3.97249017671791\\
0.533333333333333	4.00128699057099\\
0.534027777777778	4.0298472083071\\
0.534722222222222	4.05817240122328\\
0.535416666666667	4.08632229729521\\
0.536111111111111	4.11425911989829\\
0.536805555555556	4.14200342448683\\
0.5375	4.16949894347055\\
0.538194444444444	4.19681418600002\\
0.538888888888889	4.22392171385075\\
0.539583333333333	4.25083234105528\\
0.540277777777778	4.27753793599345\\
0.540972222222222	4.30400249272926\\
0.541666666666667	4.33031167445327\\
0.542361111111111	4.35639212463907\\
0.543055555555556	4.38228251346521\\
0.54375	4.40801166778164\\
0.544444444444445	4.43347078083578\\
0.545138888888889	4.45878966246881\\
0.545833333333333	4.48386023491878\\
0.546527777777778	4.50878386079583\\
0.547222222222222	4.53348049131268\\
0.547916666666667	4.55799670676109\\
0.548611111111111	4.58229815906397\\
0.549305555555555	4.60647522799635\\
0.55	4.63038725915231\\
0.550694444444444	4.65412454178422\\
0.551388888888889	4.67769707375371\\
0.552083333333333	4.70107114048666\\
0.552777777777778	4.72425699588704\\
0.553472222222222	4.74723882629037\\
0.554166666666667	4.77006989909004\\
0.554861111111111	4.79269127756549\\
0.555555555555556	4.81514735369729\\
0.55625	4.83741386608833\\
0.556944444444444	4.85949233957936\\
0.557638888888889	4.88140953922704\\
0.558333333333333	4.9031331219936\\
0.559027777777778	4.92468138025017\\
0.559722222222222	4.94604737986956\\
0.560416666666667	4.96723259227653\\
0.561111111111111	4.98826320249732\\
0.561805555555556	5.00911572799116\\
0.5625	5.02978343420436\\
0.563194444444444	5.05030040809333\\
0.563888888888889	5.07062723173446\\
0.564583333333333	5.09078972811596\\
0.565277777777778	5.11078918957735\\
0.565972222222222	5.13062689798586\\
0.566666666666667	5.15026425054861\\
0.567361111111111	5.16975858954178\\
0.568055555555556	5.18909514846142\\
0.56875	5.20825152762089\\
0.569444444444444	5.2272449320811\\
0.570138888888889	5.24610011911342\\
0.570833333333333	5.26476360696207\\
0.571527777777778	5.28328357919369\\
0.572222222222222	5.30164567526907\\
0.572916666666667	5.31985115576377\\
0.573611111111111	5.3378629466194\\
0.574305555555556	5.35576671341546\\
0.575	5.3734946986918\\
0.575694444444445	5.39106353164973\\
0.576388888888889	5.40848204669524\\
0.577083333333333	5.42576646937559\\
0.577777777777778	5.44286537270942\\
0.578472222222222	5.45983258129852\\
0.579166666666667	5.47663934162469\\
0.579861111111111	5.49332399453643\\
0.580555555555555	5.50982100901489\\
0.58125	5.52620551455921\\
0.581944444444444	5.54241969175562\\
0.582638888888889	5.55849415089522\\
0.583333333333333	5.57441543094049\\
0.584027777777778	5.59019925234789\\
0.584722222222222	5.60583223569486\\
0.585416666666667	5.62132277852091\\
0.586111111111111	5.63668633104788\\
0.586805555555556	5.65189527176604\\
0.5875	5.66698643173532\\
0.588194444444444	5.68191810841472\\
0.588888888888889	5.69672693390013\\
0.589583333333333	5.71138564219314\\
0.590277777777778	5.7259094633735\\
0.590972222222222	5.74028543942515\\
0.591666666666667	5.75453565041906\\
0.592361111111111	5.76866103543034\\
0.593055555555556	5.78263482412086\\
0.59375	5.79648582114637\\
0.594444444444444	5.8102218133995\\
0.595138888888889	5.82378878138283\\
0.595833333333333	5.83724959115346\\
0.596527777777778	5.85056411633806\\
0.597222222222222	5.86377422732152\\
0.597916666666667	5.87682650883351\\
0.598611111111111	5.88976267620917\\
0.599305555555556	5.9025768420238\\
0.6	5.91526989847099\\
0.600694444444444	5.92782936301609\\
0.601388888888889	5.9402362480111\\
0.602083333333333	5.95254485309802\\
0.602777777777778	5.96473598202766\\
0.603472222222222	5.97679067491114\\
0.604166666666667	5.98874284705525\\
0.604861111111111	6.00055383646534\\
0.605555555555556	6.0122443154111\\
0.60625	6.02382166614571\\
0.606944444444445	6.03526717340368\\
0.607638888888889	6.04660772676746\\
0.608333333333333	6.05781818372763\\
0.609027777777778	6.06891881598966\\
0.609722222222222	6.07989752289417\\
0.610416666666667	6.09075516040162\\
0.611111111111111	6.10149896549054\\
0.611805555555556	6.11212971943054\\
0.6125	6.1226481941694\\
0.613194444444444	6.13304247490874\\
0.613888888888889	6.14332606180788\\
0.614583333333333	6.15350600272176\\
0.615277777777778	6.1635578312957\\
0.615972222222222	6.17352004902032\\
0.616666666666667	6.18334944277248\\
0.617361111111111	6.19306563116682\\
0.618055555555556	6.20268802601691\\
0.61875	6.21218619105166\\
0.619444444444444	6.22159190012008\\
0.620138888888889	6.23086250995621\\
0.620833333333333	6.24004818838066\\
0.621527777777778	6.24910644521649\\
0.622222222222222	6.25807488035408\\
0.622916666666667	6.26691735841835\\
0.623611111111111	6.27567737934227\\
0.624305555555556	6.28430675592111\\
0.625	6.29286094857983\\
0.625694444444444	6.30127983084713\\
0.626388888888889	6.30961258808893\\
0.627083333333333	6.31783561195503\\
0.627777777777778	6.32596760808003\\
0.628472222222222	6.3339731029319\\
0.629166666666667	6.34188279922005\\
0.629861111111111	6.34968530356771\\
0.630555555555556	6.35741700997611\\
0.63125	6.36501287094466\\
0.631944444444444	6.37251523791743\\
0.632638888888889	6.37993055841097\\
0.633333333333333	6.38724157967419\\
0.634027777777778	6.39443708791935\\
0.634722222222222	6.40155305089371\\
0.635416666666667	6.40856051691793\\
0.636111111111111	6.41547180602596\\
0.636805555555556	6.42229913647124\\
0.6375	6.42899622416367\\
0.638194444444445	6.43561040474698\\
0.638888888888889	6.44213046592048\\
0.639583333333333	6.44858012067235\\
0.640277777777778	6.45490175089055\\
0.640972222222222	6.4611133755268\\
0.641666666666667	6.467255978698\\
0.642361111111111	6.47330106263927\\
0.643055555555555	6.47925485993605\\
0.64375	6.48509482816989\\
0.644444444444444	6.49085593103865\\
0.645138888888889	6.49652708222845\\
0.645833333333333	6.50208583255655\\
0.646527777777778	6.50757836316995\\
0.647222222222222	6.51295938034538\\
0.647916666666667	6.5182578351401\\
0.648611111111111	6.52344568716851\\
0.649305555555556	6.52857446864114\\
0.65	6.53358779272998\\
0.650694444444444	6.53850877375574\\
0.651388888888889	6.54333779674533\\
0.652083333333333	6.54808651660788\\
0.652777777777778	6.55275525607207\\
0.653472222222222	6.55731621742987\\
0.654166666666667	6.56178105715954\\
0.654861111111111	6.56618940183941\\
0.655555555555556	6.57046305220488\\
0.65625	6.57466963810591\\
0.656944444444444	6.5787814688321\\
0.657638888888889	6.58280446497351\\
0.658333333333333	6.58677237713761\\
0.659027777777778	6.5906241627743\\
0.659722222222222	6.59438801937492\\
0.660416666666667	6.59805868545355\\
0.661111111111111	6.60165310750182\\
0.661805555555556	6.60514381934864\\
0.6625	6.60856989626235\\
0.663194444444444	6.61189282262895\\
0.663888888888889	6.61514053018706\\
0.664583333333333	6.61829667935422\\
0.665277777777778	6.62137255862907\\
0.665972222222222	6.62434635429615\\
0.666666666666667	6.62724586226963\\
0.667361111111111	6.63004927992013\\
0.668055555555556	6.63277333644289\\
0.66875	6.63542371840912\\
0.669444444444445	6.63797866025093\\
0.670138888888889	6.64045482996152\\
0.670833333333333	6.64283597337939\\
0.671527777777778	6.64513871923468\\
0.672222222222222	6.64733588411821\\
0.672916666666667	6.64948234457224\\
0.673611111111111	6.65153449884633\\
0.674305555555555	6.65349252591832\\
0.675	6.65536205267373\\
0.675694444444444	6.65717049806385\\
0.676388888888889	6.6588743630131\\
0.677083333333333	6.66049560313042\\
0.677777777777778	6.66204523260669\\
0.678472222222222	6.66350158553128\\
0.679166666666667	6.66487566859202\\
0.679861111111111	6.66617302504843\\
0.680555555555556	6.66737200508782\\
0.68125	6.66851075569503\\
0.681944444444444	6.66953577994095\\
0.682638888888889	6.6704667296982\\
0.683333333333333	6.67132681388741\\
0.684027777777778	6.67209980863044\\
0.684722222222222	6.67279120525184\\
0.685416666666667	6.67340105842175\\
0.686111111111111	6.6739239922033\\
0.686805555555556	6.67436547462358\\
0.6875	6.67472554112319\\
0.688194444444444	6.67500422088075\\
0.688888888888889	6.67520695885615\\
0.689583333333333	6.67531208376824\\
0.690277777777778	6.6753358723773\\
0.690972222222222	6.67528917165068\\
0.691666666666667	6.67514486975695\\
0.692361111111111	6.67492464472234\\
0.693055555555556	6.67460679063637\\
0.69375	6.67423466825947\\
0.694444444444444	6.67377028991743\\
0.695138888888889	6.67322446717229\\
0.695833333333333	6.67257002831269\\
0.696527777777778	6.67186118312979\\
0.697222222222222	6.67104903741124\\
0.697916666666667	6.67016609578805\\
0.698611111111111	6.66919600498531\\
0.699305555555556	6.66814412066718\\
0.7	6.66701579898419\\
0.700694444444445	6.66578920972464\\
0.701388888888889	6.66449144072678\\
0.702083333333333	6.66310063799371\\
0.702777777777778	6.66164934990501\\
0.703472222222222	6.66009391768052\\
0.704166666666667	6.65845054166997\\
0.704861111111111	6.65672999436949\\
0.705555555555555	6.65492669740523\\
0.70625	6.65303505406345\\
0.706944444444444	6.6510767606048\\
0.707638888888889	6.64901343538389\\
0.708333333333333	6.6468667575365\\
0.709027777777778	6.64463656292149\\
0.709722222222222	6.64232268090532\\
0.710416666666667	6.63993589717581\\
0.711111111111111	6.63745959641221\\
0.711805555555556	6.63488259630381\\
0.7125	6.63224312122679\\
0.713194444444444	6.62950802801771\\
0.713888888888889	6.62668808659234\\
0.714583333333333	6.62376655390088\\
0.715277777777778	6.62077073033812\\
0.715972222222222	6.6177114541204\\
0.716666666666667	6.6145333078656\\
0.717361111111111	6.61128571996303\\
0.718055555555556	6.60795188290522\\
0.71875	6.604525998242\\
0.719444444444444	6.6010022368606\\
0.720138888888889	6.59741361200232\\
0.720833333333333	6.59370988199067\\
0.721527777777778	6.58995189445616\\
0.722222222222222	6.58607260162088\\
0.722916666666667	6.5821329587613\\
0.723611111111111	6.57809924384597\\
0.724305555555556	6.57395993740702\\
0.725	6.56974265740907\\
0.725694444444444	6.5654359042172\\
0.726388888888889	6.56104495862264\\
0.727083333333333	6.55655825645001\\
0.727777777777778	6.55198668706567\\
0.728472222222222	6.54732427975468\\
0.729166666666667	6.54257067160427\\
0.729861111111111	6.53770287384526\\
0.730555555555556	6.53278270131687\\
0.73125	6.52773621633379\\
0.731944444444444	6.52263671378834\\
0.732638888888889	6.51740433162652\\
0.733333333333333	6.51212394477651\\
0.734027777777778	6.50672116355661\\
0.734722222222222	6.50121257701125\\
0.735416666666667	6.49563205258724\\
0.736111111111111	6.48998500127163\\
0.736805555555555	6.48419069189643\\
0.7375	6.47832322158018\\
0.738194444444444	6.4723822480505\\
0.738888888888889	6.46632122188895\\
0.739583333333333	6.46017425752458\\
0.740277777777778	6.4539409328181\\
0.740972222222222	6.44759759146138\\
0.741666666666667	6.44117275764064\\
0.742361111111111	6.43463687717337\\
0.743055555555556	6.42800688712695\\
0.74375	6.42129399901771\\
0.744444444444444	6.41445087989256\\
0.745138888888889	6.40754730932712\\
0.745833333333333	6.40050646099967\\
0.746527777777778	6.39339244506256\\
0.747222222222222	6.38617532276334\\
0.747916666666667	6.37886636544342\\
0.748611111111111	6.3714294520482\\
0.749305555555556	6.36393521663696\\
0.75	6.35631183358216\\
0.750694444444444	6.34860035712677\\
0.751388888888889	6.34076436472487\\
0.752083333333333	6.33284511329978\\
0.752777777777778	6.32480604424486\\
0.753472222222222	6.31667656948709\\
0.754166666666667	6.30845011749557\\
0.754861111111111	6.30012005420335\\
0.755555555555556	6.29166754182426\\
0.75625	6.28311615015839\\
0.756944444444444	6.27444697933486\\
0.757638888888889	6.26570819247076\\
0.758333333333333	6.25685036565639\\
0.759027777777778	6.24786045035273\\
0.759722222222222	6.23878069228706\\
0.760416666666667	6.22958584140286\\
0.761111111111111	6.22029371957386\\
0.761805555555556	6.21089750593464\\
0.7625	6.20137164429024\\
0.763194444444444	6.19175268747776\\
0.763888888888889	6.18202128229696\\
0.764583333333333	6.17217668233276\\
0.765277777777778	6.1622118443324\\
0.765972222222222	6.15214486378685\\
0.766666666666667	6.1419687456752\\
0.767361111111111	6.13165106478286\\
0.768055555555555	6.12124801928673\\
0.76875	6.11072719933139\\
0.769444444444444	6.10007500779142\\
0.770138888888889	6.08931614879367\\
0.770833333333333	6.07843704002643\\
0.771527777777778	6.06746261920206\\
0.772222222222222	6.05634053676243\\
0.772916666666667	6.04510860195545\\
0.773611111111111	6.03376605047586\\
0.774305555555556	6.02230558788067\\
0.775	6.01071983351903\\
0.775694444444444	5.99901443930537\\
0.776388888888889	5.98718854477399\\
0.777083333333333	5.97522807890297\\
0.777777777777778	5.96316514150474\\
0.778472222222222	5.9509591789825\\
0.779166666666667	5.9386424115211\\
0.779861111111111	5.92619400383495\\
0.780555555555556	5.91361296979509\\
0.78125	5.90093865722675\\
0.781944444444444	5.88811647528101\\
0.782638888888889	5.87515881013075\\
0.783333333333333	5.86209178595133\\
0.784027777777778	5.84888737741595\\
0.784722222222222	5.83554452948677\\
0.785416666666667	5.82206217434165\\
0.786111111111111	5.80846674575947\\
0.786805555555556	5.79474362186603\\
0.7875	5.78087798802279\\
0.788194444444444	5.76688957201802\\
0.788888888888889	5.7527495705868\\
0.789583333333333	5.7384917478534\\
0.790277777777778	5.7240871597933\\
0.790972222222222	5.70954168384723\\
0.791666666666667	5.69486834931056\\
0.792361111111111	5.68003781490087\\
0.793055555555556	5.66511285791772\\
0.79375	5.65000715064471\\
0.794444444444444	5.63480517491505\\
0.795138888888889	5.61939120359508\\
0.795833333333333	5.60391496695902\\
0.796527777777778	5.58824579037716\\
0.797222222222222	5.5724329001369\\
0.797916666666667	5.55648245448252\\
0.798611111111111	5.54040803126081\\
0.799305555555555	5.52415724744323\\
0.8	5.50778763460564\\
0.800694444444444	5.49123908192179\\
0.801388888888889	5.47458439961369\\
0.802083333333333	5.45774825617334\\
0.802777777777778	5.44075905199913\\
0.803472222222222	5.42364562353805\\
0.804166666666667	5.40633913856321\\
0.804861111111111	5.38891366437304\\
0.805555555555556	5.37133033415647\\
0.80625	5.35357259168898\\
0.806944444444444	5.33568494526297\\
0.807638888888889	5.31762027346904\\
0.808333333333333	5.29940796808611\\
0.809027777777778	5.28102360736644\\
0.809722222222222	5.26250467499363\\
0.810416666666667	5.24379546154006\\
0.811111111111111	5.22493354790226\\
0.811805555555556	5.20593348846438\\
0.8125	5.1867388849598\\
0.813194444444444	5.1673956907524\\
0.813888888888889	5.14787884090769\\
0.814583333333333	5.12821892247016\\
0.815277777777778	5.10835859338543\\
0.815972222222222	5.08834452830266\\
0.816666666666667	5.0681593323877\\
0.817361111111111	5.04780975277673\\
0.818055555555556	5.02726996620093\\
0.81875	5.0065793899309\\
0.819444444444444	4.9857286617885\\
0.820138888888889	4.96469172197159\\
0.820833333333333	4.94346701750158\\
0.821527777777778	4.92205298208156\\
0.822222222222222	4.9005067064421\\
0.822916666666667	4.87874317549397\\
0.823611111111111	4.85683654286975\\
0.824305555555556	4.834700953826\\
0.825	4.81243665422134\\
0.825694444444444	4.78994014056525\\
0.826388888888889	4.76731251411448\\
0.827083333333333	4.74445800985631\\
0.827777777777778	4.7214353418754\\
0.828472222222222	4.69823457300837\\
0.829166666666667	4.67484560926012\\
0.829861111111111	4.65126698513158\\
0.830555555555555	4.62747957549953\\
0.83125	4.60351712725675\\
0.831944444444444	4.57936948238412\\
0.832638888888889	4.55502632254749\\
0.833333333333333	4.53047716697426\\
0.834027777777778	4.50573843775278\\
0.834722222222222	4.48081780835022\\
0.835416666666667	4.45568669930193\\
0.836111111111111	4.4303891904896\\
0.836805555555556	4.40485996359039\\
0.8375	4.37913403112151\\
0.838194444444444	4.35322852678177\\
0.838888888888889	4.32712368507525\\
0.839583333333333	4.30078071161635\\
0.840277777777778	4.27427284035322\\
0.840972222222222	4.24755201451921\\
0.841666666666667	4.22061671867339\\
0.842361111111111	4.19347495917563\\
0.843055555555556	4.16615404078013\\
0.84375	4.13858574657376\\
0.844444444444444	4.11083572823658\\
0.845138888888889	4.08288363749329\\
0.845833333333333	4.05468932165736\\
0.846527777777778	4.0263292814956\\
0.847222222222222	3.99771445342774\\
0.847916666666667	3.96892193569675\\
0.848611111111111	3.93990141549982\\
0.849305555555556	3.9106913095765\\
0.85	3.88125076847484\\
};
\label{plotyyref:leg1}

\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.15	3.45943182169772\\
0.150694444444444	3.45943182169772\\
0.151388888888889	3.45943182169772\\
0.152083333333333	3.45943182169772\\
0.152777777777778	3.45943182169772\\
0.153472222222222	3.45943182169772\\
0.154166666666667	3.45943182169772\\
0.154861111111111	3.45943182169772\\
0.155555555555556	3.45943182169772\\
0.15625	3.45943182169772\\
0.156944444444444	3.45943182169772\\
0.157638888888889	3.45943182169772\\
0.158333333333333	3.45943182169772\\
0.159027777777778	3.45943182169772\\
0.159722222222222	3.45943182169772\\
0.160416666666667	3.45943182169772\\
0.161111111111111	3.45943182169772\\
0.161805555555556	3.45943182169772\\
0.1625	3.45943182169772\\
0.163194444444444	3.45943182169772\\
0.163888888888889	3.45943182169772\\
0.164583333333333	3.45943182169772\\
0.165277777777778	3.45943182169772\\
0.165972222222222	3.45943182169772\\
0.166666666666667	3.45943182169772\\
0.167361111111111	3.45943182169772\\
0.168055555555556	3.45943182169772\\
0.16875	3.45943182169772\\
0.169444444444444	3.45943182169772\\
0.170138888888889	3.45943182169772\\
0.170833333333333	3.45943182169772\\
0.171527777777778	3.45943182169772\\
0.172222222222222	3.45943182169772\\
0.172916666666667	3.45943182169772\\
0.173611111111111	3.45943182169772\\
0.174305555555556	3.45943182169772\\
0.175	3.45943182169772\\
0.175694444444444	3.45943182169772\\
0.176388888888889	3.45943182169772\\
0.177083333333333	3.45943182169772\\
0.177777777777778	3.45943182169772\\
0.178472222222222	3.45943182169772\\
0.179166666666667	3.45943182169772\\
0.179861111111111	3.45943182169772\\
0.180555555555556	3.45943182169772\\
0.18125	3.45943182169772\\
0.181944444444444	3.45943182169772\\
0.182638888888889	3.45943182169772\\
0.183333333333333	3.45943182169772\\
0.184027777777778	3.45943182169772\\
0.184722222222222	3.45943182169772\\
0.185416666666667	3.45943182169772\\
0.186111111111111	3.45943182169772\\
0.186805555555556	3.45943182169772\\
0.1875	3.45943182169772\\
0.188194444444444	3.45943182169772\\
0.188888888888889	3.45943182169772\\
0.189583333333333	3.45943182169772\\
0.190277777777778	3.45943182169772\\
0.190972222222222	3.45943182169772\\
0.191666666666667	3.45943182169772\\
0.192361111111111	3.45943182169772\\
0.193055555555556	3.45943182169772\\
0.19375	3.45943182169772\\
0.194444444444444	3.45943182169772\\
0.195138888888889	3.45943182169772\\
0.195833333333333	3.45943182169772\\
0.196527777777778	3.45943182169772\\
0.197222222222222	3.45943182169772\\
0.197916666666667	3.45943182169772\\
0.198611111111111	3.45943182169772\\
0.199305555555556	3.45943182169772\\
0.2	3.45943182169772\\
0.200694444444444	3.45943182169772\\
0.201388888888889	3.45943182169772\\
0.202083333333333	3.45943182169772\\
0.202777777777778	3.45943182169772\\
0.203472222222222	3.45943182169772\\
0.204166666666667	3.45943182169772\\
0.204861111111111	3.45943182169772\\
0.205555555555556	3.45943182169772\\
0.20625	3.45943182169772\\
0.206944444444444	3.45943182169772\\
0.207638888888889	3.45943182169772\\
0.208333333333333	3.45943182169772\\
0.209027777777778	3.45943182169772\\
0.209722222222222	3.45943182169772\\
0.210416666666667	3.45943182169772\\
0.211111111111111	3.45943182169772\\
0.211805555555556	3.45943182169772\\
0.2125	3.45943182169772\\
0.213194444444444	3.45943182169772\\
0.213888888888889	3.45943182169772\\
0.214583333333333	3.45943182169772\\
0.215277777777778	3.45943182169772\\
0.215972222222222	3.45943182169772\\
0.216666666666667	3.45943182169772\\
0.217361111111111	3.45943182169772\\
0.218055555555556	3.45943182169772\\
0.21875	3.45943182169772\\
0.219444444444444	3.45943182169772\\
0.220138888888889	3.45943182169772\\
0.220833333333333	3.45943182169772\\
0.221527777777778	3.45943182169772\\
0.222222222222222	3.45943182169772\\
0.222916666666667	3.45943182169772\\
0.223611111111111	3.45943182169772\\
0.224305555555556	3.45943182169772\\
0.225	3.45943182169772\\
0.225694444444444	3.45943182169772\\
0.226388888888889	3.45943182169772\\
0.227083333333333	3.45943182169772\\
0.227777777777778	3.45943182169772\\
0.228472222222222	3.45943182169772\\
0.229166666666667	3.45943182169772\\
0.229861111111111	3.45943182169772\\
0.230555555555556	3.45943182169772\\
0.23125	3.45943182169772\\
0.231944444444444	3.45943182169772\\
0.232638888888889	3.45943182169772\\
0.233333333333333	3.45943182169772\\
0.234027777777778	3.45943182169772\\
0.234722222222222	3.45943182169772\\
0.235416666666667	3.45943182169772\\
0.236111111111111	3.45943182169772\\
0.236805555555556	3.45943182169772\\
0.2375	3.45943182169772\\
0.238194444444444	3.45943182169772\\
0.238888888888889	3.45943182169772\\
0.239583333333333	3.45943182169772\\
0.240277777777778	3.45943182169772\\
0.240972222222222	3.45943182169772\\
0.241666666666667	3.45943182169772\\
0.242361111111111	3.45943182169772\\
0.243055555555556	3.45943182169772\\
0.24375	3.45943182169772\\
0.244444444444444	3.45943182169772\\
0.245138888888889	3.45943182169772\\
0.245833333333333	3.45943182169772\\
0.246527777777778	3.45943182169772\\
0.247222222222222	3.45943182169772\\
0.247916666666667	3.45943182169772\\
0.248611111111111	3.45943182169772\\
0.249305555555556	3.45943182169772\\
0.25	3.45943182169772\\
0.250694444444444	3.45943182169772\\
0.251388888888889	3.45943182169772\\
0.252083333333333	3.45943182169772\\
0.252777777777778	3.45943182169772\\
0.253472222222222	3.45943182169772\\
0.254166666666667	3.45943182169772\\
0.254861111111111	3.45943182169772\\
0.255555555555556	3.45943182169772\\
0.25625	3.45943182169772\\
0.256944444444444	3.45943182169772\\
0.257638888888889	3.45943182169772\\
0.258333333333333	3.45943182169772\\
0.259027777777778	3.45943182169772\\
0.259722222222222	3.45943182169772\\
0.260416666666667	3.45943182169772\\
0.261111111111111	3.45943182169772\\
0.261805555555556	3.45943182169772\\
0.2625	3.45943182169772\\
0.263194444444444	3.45943182169772\\
0.263888888888889	3.45943182169772\\
0.264583333333333	3.45943182169772\\
0.265277777777778	3.45943182169772\\
0.265972222222222	3.45943182169772\\
0.266666666666667	3.45943182169772\\
0.267361111111111	3.45943182169772\\
0.268055555555556	3.45943182169772\\
0.26875	3.45943182169772\\
0.269444444444444	3.45943182169772\\
0.270138888888889	3.45943182169772\\
0.270833333333333	3.45943182169772\\
0.271527777777778	3.45943182169772\\
0.272222222222222	3.45943182169772\\
0.272916666666667	3.45943182169772\\
0.273611111111111	3.45943182169772\\
0.274305555555556	3.45943182169772\\
0.275	3.45943182169772\\
0.275694444444444	3.45943182169772\\
0.276388888888889	3.45943182169772\\
0.277083333333333	3.45943182169772\\
0.277777777777778	3.45943182169772\\
0.278472222222222	3.45943182169772\\
0.279166666666667	3.45943182169772\\
0.279861111111111	3.45943182169772\\
0.280555555555556	3.45943182169772\\
0.28125	3.45943182169772\\
0.281944444444444	3.45943182169772\\
0.282638888888889	3.45943182169772\\
0.283333333333333	3.45943182169772\\
0.284027777777778	3.45943182169772\\
0.284722222222222	3.45943182169772\\
0.285416666666667	3.45943182169772\\
0.286111111111111	3.45943182169772\\
0.286805555555556	3.45943182169772\\
0.2875	3.45943182169772\\
0.288194444444444	3.45943182169772\\
0.288888888888889	3.45943182169772\\
0.289583333333333	3.45943182169772\\
0.290277777777778	3.45943182169772\\
0.290972222222222	3.45943182169772\\
0.291666666666667	3.45943182169772\\
0.292361111111111	3.45943182169772\\
0.293055555555556	3.45943182169772\\
0.29375	3.45943182169772\\
0.294444444444444	3.45943182169772\\
0.295138888888889	3.45943182169772\\
0.295833333333333	3.45943182169772\\
0.296527777777778	3.45943182169772\\
0.297222222222222	3.45943182169772\\
0.297916666666667	3.45943182169772\\
0.298611111111111	3.45943182169772\\
0.299305555555555	3.45943182169772\\
0.3	3.45943182169772\\
0.300694444444444	3.45943182169772\\
0.301388888888889	3.45943182169772\\
0.302083333333333	3.45943182169772\\
0.302777777777778	3.45943182169772\\
0.303472222222222	3.45943182169772\\
0.304166666666667	3.45943182169772\\
0.304861111111111	3.45943182169772\\
0.305555555555556	3.45943182169772\\
0.30625	3.45943182169772\\
0.306944444444444	3.45943182169772\\
0.307638888888889	3.45943182169772\\
0.308333333333333	3.45943182169772\\
0.309027777777778	3.45943182169772\\
0.309722222222222	3.45943182169772\\
0.310416666666667	3.45943182169772\\
0.311111111111111	3.45943182169772\\
0.311805555555556	3.45943182169772\\
0.3125	3.45943182169772\\
0.313194444444444	3.45943182169772\\
0.313888888888889	3.45943182169772\\
0.314583333333333	3.45943182169772\\
0.315277777777778	3.45943182169772\\
0.315972222222222	3.45943182169772\\
0.316666666666667	3.45943182169772\\
0.317361111111111	3.45943182169772\\
0.318055555555556	3.45943182169772\\
0.31875	3.45943182169772\\
0.319444444444444	3.45943182169772\\
0.320138888888889	3.45943182169772\\
0.320833333333333	3.45943182169772\\
0.321527777777778	3.45943182169772\\
0.322222222222222	3.45943182169772\\
0.322916666666667	3.45943182169772\\
0.323611111111111	3.45943182169772\\
0.324305555555556	3.45943182169772\\
0.325	3.45943182169772\\
0.325694444444444	3.45943182169772\\
0.326388888888889	3.45943182169772\\
0.327083333333333	3.45943182169772\\
0.327777777777778	3.45943182169772\\
0.328472222222222	3.45943182169772\\
0.329166666666667	3.45943182169772\\
0.329861111111111	3.45943182169772\\
0.330555555555555	3.45943182169772\\
0.33125	3.45943182169772\\
0.331944444444444	3.45943182169772\\
0.332638888888889	3.45943182169772\\
0.333333333333333	3.45943182169772\\
0.334027777777778	3.45943182169772\\
0.334722222222222	3.45943182169772\\
0.335416666666667	3.45943182169772\\
0.336111111111111	3.45943182169772\\
0.336805555555556	3.45943182169772\\
0.3375	3.45943182169772\\
0.338194444444444	3.45943182169772\\
0.338888888888889	3.45943182169772\\
0.339583333333333	3.45943182169772\\
0.340277777777778	3.45943182169772\\
0.340972222222222	3.45943182169772\\
0.341666666666667	3.45943182169772\\
0.342361111111111	3.45943182169772\\
0.343055555555556	3.45943182169772\\
0.34375	3.45943182169772\\
0.344444444444444	3.45943182169772\\
0.345138888888889	3.45943182169772\\
0.345833333333333	3.45943182169772\\
0.346527777777778	3.45943182169772\\
0.347222222222222	3.45943182169772\\
0.347916666666667	3.45943182169772\\
0.348611111111111	3.45943182169772\\
0.349305555555556	3.45943182169772\\
0.35	3.45943182169772\\
0.350694444444444	3.45943182169772\\
0.351388888888889	3.45943182169772\\
0.352083333333333	3.45943182169772\\
0.352777777777778	3.45943182169772\\
0.353472222222222	3.45943182169772\\
0.354166666666667	3.45943182169772\\
0.354861111111111	3.45943182169772\\
0.355555555555556	3.45943182169772\\
0.35625	3.45943182169772\\
0.356944444444444	3.45943182169772\\
0.357638888888889	3.45943182169772\\
0.358333333333333	3.45943182169772\\
0.359027777777778	3.45943182169772\\
0.359722222222222	3.45943182169772\\
0.360416666666667	3.45943182169772\\
0.361111111111111	3.45943182169772\\
0.361805555555555	3.45943182169772\\
0.3625	3.45943182169772\\
0.363194444444444	3.45943182169772\\
0.363888888888889	3.45943182169772\\
0.364583333333333	3.45943182169772\\
0.365277777777778	3.45943182169772\\
0.365972222222222	3.45943182169772\\
0.366666666666667	3.45943182169772\\
0.367361111111111	3.45943182169772\\
0.368055555555556	3.45943182169772\\
0.36875	3.45943182169772\\
0.369444444444444	3.45943182169772\\
0.370138888888889	3.45943182169772\\
0.370833333333333	3.45943182169772\\
0.371527777777778	3.45943182169772\\
0.372222222222222	3.45943182169772\\
0.372916666666667	3.45943182169772\\
0.373611111111111	3.45943182169772\\
0.374305555555556	3.45943182169772\\
0.375	3.45943182169772\\
0.375694444444444	3.45943182169772\\
0.376388888888889	3.45943182169772\\
0.377083333333333	3.45943182169772\\
0.377777777777778	3.45943182169772\\
0.378472222222222	3.45943182169772\\
0.379166666666667	3.45943182169772\\
0.379861111111111	3.45943182169772\\
0.380555555555556	3.45943182169772\\
0.38125	3.45943182169772\\
0.381944444444444	3.45943182169772\\
0.382638888888889	3.45943182169772\\
0.383333333333333	3.45943182169772\\
0.384027777777778	3.45943182169772\\
0.384722222222222	3.45943182169772\\
0.385416666666667	3.45943182169772\\
0.386111111111111	3.45943182169772\\
0.386805555555556	3.45943182169772\\
0.3875	3.45943182169772\\
0.388194444444444	3.45943182169772\\
0.388888888888889	3.45943182169772\\
0.389583333333333	3.45943182169772\\
0.390277777777778	3.45943182169772\\
0.390972222222222	3.45943182169772\\
0.391666666666667	3.45943182169772\\
0.392361111111111	3.45943182169772\\
0.393055555555555	3.45943182169772\\
0.39375	3.45943182169772\\
0.394444444444444	3.45943182169772\\
0.395138888888889	3.45943182169772\\
0.395833333333333	3.45943182169772\\
0.396527777777778	3.45943182169772\\
0.397222222222222	3.45943182169772\\
0.397916666666667	3.45943182169772\\
0.398611111111111	3.45943182169772\\
0.399305555555556	3.45943182169772\\
0.4	3.45943182169772\\
0.400694444444444	3.45943182169772\\
0.401388888888889	3.45943182169772\\
0.402083333333333	3.45943182169772\\
0.402777777777778	3.45943182169772\\
0.403472222222222	3.45943182169772\\
0.404166666666667	3.45943182169772\\
0.404861111111111	3.45943182169772\\
0.405555555555556	3.45943182169772\\
0.40625	3.45943182169772\\
0.406944444444444	3.45943182169772\\
0.407638888888889	3.45943182169772\\
0.408333333333333	3.45943182169772\\
0.409027777777778	3.45943182169772\\
0.409722222222222	3.45943182169772\\
0.410416666666667	3.45943182169772\\
0.411111111111111	3.45943182169772\\
0.411805555555556	3.45943182169772\\
0.4125	3.45943182169772\\
0.413194444444444	3.45943182169772\\
0.413888888888889	3.45943182169772\\
0.414583333333333	3.45943182169772\\
0.415277777777778	3.45943182169772\\
0.415972222222222	3.45943182169772\\
0.416666666666667	3.45943182169772\\
0.417361111111111	3.45943182169772\\
0.418055555555556	3.45943182169772\\
0.41875	3.45943182169772\\
0.419444444444444	3.45943182169772\\
0.420138888888889	3.45943182169772\\
0.420833333333333	3.45943182169772\\
0.421527777777778	3.45943182169772\\
0.422222222222222	3.45943182169772\\
0.422916666666667	3.45943182169772\\
0.423611111111111	3.45943182169772\\
0.424305555555555	3.45943182169772\\
0.425	3.45943182169772\\
0.425694444444444	3.45943182169772\\
0.426388888888889	3.45943182169772\\
0.427083333333333	3.45943182169772\\
0.427777777777778	3.45943182169772\\
0.428472222222222	3.45943182169772\\
0.429166666666667	3.45943182169772\\
0.429861111111111	3.45943182169772\\
0.430555555555555	3.45943182169772\\
0.43125	3.45943182169772\\
0.431944444444444	3.45943182169772\\
0.432638888888889	3.45943182169772\\
0.433333333333333	3.45943182169772\\
0.434027777777778	3.45943182169772\\
0.434722222222222	3.45943182169772\\
0.435416666666667	3.45943182169772\\
0.436111111111111	3.45943182169772\\
0.436805555555556	3.45943182169772\\
0.4375	3.45943182169772\\
0.438194444444444	3.45943182169772\\
0.438888888888889	3.45943182169772\\
0.439583333333333	3.45943182169772\\
0.440277777777778	3.45943182169772\\
0.440972222222222	3.45943182169772\\
0.441666666666667	3.45943182169772\\
0.442361111111111	3.45943182169772\\
0.443055555555556	3.45943182169772\\
0.44375	3.45943182169772\\
0.444444444444444	3.45943182169772\\
0.445138888888889	3.45943182169772\\
0.445833333333333	3.45943182169772\\
0.446527777777778	3.45943182169772\\
0.447222222222222	3.45943182169772\\
0.447916666666667	3.45943182169772\\
0.448611111111111	3.45943182169772\\
0.449305555555556	3.45943182169772\\
0.45	3.45943182169772\\
0.450694444444444	3.45943182169772\\
0.451388888888889	3.45943182169772\\
0.452083333333333	3.45943182169772\\
0.452777777777778	3.45943182169772\\
0.453472222222222	3.45943182169772\\
0.454166666666667	3.45943182169772\\
0.454861111111111	3.45943182169772\\
0.455555555555555	3.45943182169772\\
0.45625	3.45943182169772\\
0.456944444444444	3.45943182169772\\
0.457638888888889	3.45943182169772\\
0.458333333333333	3.45943182169772\\
0.459027777777778	3.45943182169772\\
0.459722222222222	3.45943182169772\\
0.460416666666667	3.45943182169772\\
0.461111111111111	3.45943182169772\\
0.461805555555555	3.45943182169772\\
0.4625	3.45943182169772\\
0.463194444444444	3.45943182169772\\
0.463888888888889	3.45943182169772\\
0.464583333333333	3.45943182169772\\
0.465277777777778	3.45943182169772\\
0.465972222222222	3.45943182169772\\
0.466666666666667	3.45943182169772\\
0.467361111111111	3.45943182169772\\
0.468055555555556	3.45943182169772\\
0.46875	3.45943182169772\\
0.469444444444444	3.45943182169772\\
0.470138888888889	3.45943182169772\\
0.470833333333333	3.45943182169772\\
0.471527777777778	3.45943182169772\\
0.472222222222222	3.45943182169772\\
0.472916666666667	3.45943182169772\\
0.473611111111111	3.45943182169772\\
0.474305555555556	3.45943182169772\\
0.475	3.45943182169772\\
0.475694444444444	3.45943182169772\\
0.476388888888889	3.45943182169772\\
0.477083333333333	3.45943182169772\\
0.477777777777778	3.45943182169772\\
0.478472222222222	3.45943182169772\\
0.479166666666667	3.45943182169772\\
0.479861111111111	3.45943182169772\\
0.480555555555556	3.45943182169772\\
0.48125	3.45943182169772\\
0.481944444444444	3.45943182169772\\
0.482638888888889	3.45943182169772\\
0.483333333333333	3.45943182169772\\
0.484027777777778	3.45943182169772\\
0.484722222222222	3.45943182169772\\
0.485416666666667	3.45943182169772\\
0.486111111111111	3.45943182169772\\
0.486805555555555	3.45943182169772\\
0.4875	3.45943182169772\\
0.488194444444444	3.45943182169772\\
0.488888888888889	3.45943182169772\\
0.489583333333333	3.45943182169772\\
0.490277777777778	3.45943182169772\\
0.490972222222222	3.45943182169772\\
0.491666666666667	3.45943182169772\\
0.492361111111111	3.45943182169772\\
0.493055555555555	3.45943182169772\\
0.49375	3.45943182169772\\
0.494444444444444	3.45943182169772\\
0.495138888888889	3.45943182169772\\
0.495833333333333	3.45943182169772\\
0.496527777777778	3.45943182169772\\
0.497222222222222	3.45943182169772\\
0.497916666666667	3.45943182169772\\
0.498611111111111	3.45943182169772\\
0.499305555555556	3.45943182169772\\
0.5	3.45943182169772\\
0.500694444444444	3.45943182169772\\
0.501388888888889	3.45943182169772\\
0.502083333333333	3.45943182169772\\
0.502777777777778	3.45943182169772\\
0.503472222222222	3.45943182169772\\
0.504166666666667	3.45943182169772\\
0.504861111111111	3.45943182169772\\
0.505555555555556	3.45943182169772\\
0.50625	3.45943182169772\\
0.506944444444444	3.45943182169772\\
0.507638888888889	3.45943182169772\\
0.508333333333333	3.45943182169772\\
0.509027777777778	3.45943182169772\\
0.509722222222222	3.45943182169772\\
0.510416666666667	3.45943182169772\\
0.511111111111111	3.45943182169772\\
0.511805555555556	3.45943182169772\\
0.5125	3.45943182169772\\
0.513194444444445	3.45943182169772\\
0.513888888888889	3.45943182169772\\
0.514583333333333	3.45943182169772\\
0.515277777777778	3.45943182169772\\
0.515972222222222	3.45943182169772\\
0.516666666666667	3.45943182169772\\
0.517361111111111	3.45943182169772\\
0.518055555555555	3.45943182169772\\
0.51875	3.45943182169772\\
0.519444444444444	3.45943182169772\\
0.520138888888889	3.45943182169772\\
0.520833333333333	3.45943182169772\\
0.521527777777778	3.45943182169772\\
0.522222222222222	3.45943182169772\\
0.522916666666667	3.45943182169772\\
0.523611111111111	3.45943182169772\\
0.524305555555556	3.45943182169772\\
0.525	3.45943182169772\\
0.525694444444444	3.45943182169772\\
0.526388888888889	3.45943182169772\\
0.527083333333333	3.45943182169772\\
0.527777777777778	3.45943182169772\\
0.528472222222222	3.45943182169772\\
0.529166666666667	3.45943182169772\\
0.529861111111111	3.45943182169772\\
0.530555555555556	3.45943182169772\\
0.53125	3.45943182169772\\
0.531944444444444	3.45943182169772\\
0.532638888888889	3.45943182169772\\
0.533333333333333	3.45943182169772\\
0.534027777777778	3.45943182169772\\
0.534722222222222	3.45943182169772\\
0.535416666666667	3.45943182169772\\
0.536111111111111	3.45943182169772\\
0.536805555555556	3.45943182169772\\
0.5375	3.45943182169772\\
0.538194444444444	3.45943182169772\\
0.538888888888889	3.45943182169772\\
0.539583333333333	3.45943182169772\\
0.540277777777778	3.45943182169772\\
0.540972222222222	3.45943182169772\\
0.541666666666667	3.45943182169772\\
0.542361111111111	3.45943182169772\\
0.543055555555556	3.45943182169772\\
0.54375	3.45943182169772\\
0.544444444444445	3.45943182169772\\
0.545138888888889	3.45943182169772\\
0.545833333333333	3.45943182169772\\
0.546527777777778	3.45943182169772\\
0.547222222222222	3.45943182169772\\
0.547916666666667	3.45943182169772\\
0.548611111111111	3.45943182169772\\
0.549305555555555	3.45943182169772\\
0.55	3.45943182169772\\
0.550694444444444	3.45943182169772\\
0.551388888888889	3.45943182169772\\
0.552083333333333	3.45943182169772\\
0.552777777777778	3.45943182169772\\
0.553472222222222	3.45943182169772\\
0.554166666666667	3.45943182169772\\
0.554861111111111	3.45943182169772\\
0.555555555555556	3.45943182169772\\
0.55625	3.45943182169772\\
0.556944444444444	3.45943182169772\\
0.557638888888889	3.45943182169772\\
0.558333333333333	3.45943182169772\\
0.559027777777778	3.45943182169772\\
0.559722222222222	3.45943182169772\\
0.560416666666667	3.45943182169772\\
0.561111111111111	3.45943182169772\\
0.561805555555556	3.45943182169772\\
0.5625	3.45943182169772\\
0.563194444444444	3.45943182169772\\
0.563888888888889	3.45943182169772\\
0.564583333333333	3.45943182169772\\
0.565277777777778	3.45943182169772\\
0.565972222222222	3.45943182169772\\
0.566666666666667	3.45943182169772\\
0.567361111111111	3.45943182169772\\
0.568055555555556	3.45943182169772\\
0.56875	3.45943182169772\\
0.569444444444444	3.45943182169772\\
0.570138888888889	3.45943182169772\\
0.570833333333333	3.45943182169772\\
0.571527777777778	3.45943182169772\\
0.572222222222222	3.45943182169772\\
0.572916666666667	3.45943182169772\\
0.573611111111111	3.45943182169772\\
0.574305555555556	3.45943182169772\\
0.575	3.45943182169772\\
0.575694444444445	3.45943182169772\\
0.576388888888889	3.45943182169772\\
0.577083333333333	3.45943182169772\\
0.577777777777778	3.45943182169772\\
0.578472222222222	3.45943182169772\\
0.579166666666667	3.45943182169772\\
0.579861111111111	3.45943182169772\\
0.580555555555555	3.45943182169772\\
0.58125	3.45943182169772\\
0.581944444444444	3.45943182169772\\
0.582638888888889	3.45943182169772\\
0.583333333333333	3.45943182169772\\
0.584027777777778	3.45943182169772\\
0.584722222222222	3.45943182169772\\
0.585416666666667	3.45943182169772\\
0.586111111111111	3.45943182169772\\
0.586805555555556	3.45943182169772\\
0.5875	3.45943182169772\\
0.588194444444444	3.45943182169772\\
0.588888888888889	3.45943182169772\\
0.589583333333333	3.45943182169772\\
0.590277777777778	3.45943182169772\\
0.590972222222222	3.45943182169772\\
0.591666666666667	3.45943182169772\\
0.592361111111111	3.45943182169772\\
0.593055555555556	3.45943182169772\\
0.59375	3.45943182169772\\
0.594444444444444	3.45943182169772\\
0.595138888888889	3.45943182169772\\
0.595833333333333	3.45943182169772\\
0.596527777777778	3.45943182169772\\
0.597222222222222	3.45943182169772\\
0.597916666666667	3.45943182169772\\
0.598611111111111	3.45943182169772\\
0.599305555555556	3.45943182169772\\
0.6	3.45943182169772\\
0.600694444444444	3.45943182169772\\
0.601388888888889	3.45943182169772\\
0.602083333333333	3.45943182169772\\
0.602777777777778	3.45943182169772\\
0.603472222222222	3.45943182169772\\
0.604166666666667	3.45943182169772\\
0.604861111111111	3.45943182169772\\
0.605555555555556	3.45943182169772\\
0.60625	3.45943182169772\\
0.606944444444445	3.45943182169772\\
0.607638888888889	3.45943182169772\\
0.608333333333333	3.45943182169772\\
0.609027777777778	3.45943182169772\\
0.609722222222222	3.45943182169772\\
0.610416666666667	3.45943182169772\\
0.611111111111111	3.45943182169772\\
0.611805555555556	3.45943182169772\\
0.6125	3.45943182169772\\
0.613194444444444	3.45943182169772\\
0.613888888888889	3.45943182169772\\
0.614583333333333	3.45943182169772\\
0.615277777777778	3.45943182169772\\
0.615972222222222	3.45943182169772\\
0.616666666666667	3.45943182169772\\
0.617361111111111	3.45943182169772\\
0.618055555555556	3.45943182169772\\
0.61875	3.45943182169772\\
0.619444444444444	3.45943182169772\\
0.620138888888889	3.45943182169772\\
0.620833333333333	3.45943182169772\\
0.621527777777778	3.45943182169772\\
0.622222222222222	3.45943182169772\\
0.622916666666667	3.45943182169772\\
0.623611111111111	3.45943182169772\\
0.624305555555556	3.45943182169772\\
0.625	3.45943182169772\\
0.625694444444444	3.45943182169772\\
0.626388888888889	3.45943182169772\\
0.627083333333333	3.45943182169772\\
0.627777777777778	3.45943182169772\\
0.628472222222222	3.45943182169772\\
0.629166666666667	3.45943182169772\\
0.629861111111111	3.45943182169772\\
0.630555555555556	3.45943182169772\\
0.63125	3.45943182169772\\
0.631944444444444	3.45943182169772\\
0.632638888888889	3.45943182169772\\
0.633333333333333	3.45943182169772\\
0.634027777777778	3.45943182169772\\
0.634722222222222	3.45943182169772\\
0.635416666666667	3.45943182169772\\
0.636111111111111	3.45943182169772\\
0.636805555555556	3.45943182169772\\
0.6375	3.45943182169772\\
0.638194444444445	3.45943182169772\\
0.638888888888889	3.45943182169772\\
0.639583333333333	3.45943182169772\\
0.640277777777778	3.45943182169772\\
0.640972222222222	3.45943182169772\\
0.641666666666667	3.45943182169772\\
0.642361111111111	3.45943182169772\\
0.643055555555555	3.45943182169772\\
0.64375	3.45943182169772\\
0.644444444444444	3.45943182169772\\
0.645138888888889	3.45943182169772\\
0.645833333333333	3.45943182169772\\
0.646527777777778	3.45943182169772\\
0.647222222222222	3.45943182169772\\
0.647916666666667	3.45943182169772\\
0.648611111111111	3.45943182169772\\
0.649305555555556	3.45943182169772\\
0.65	3.45943182169772\\
0.650694444444444	3.45943182169772\\
0.651388888888889	3.45943182169772\\
0.652083333333333	3.45943182169772\\
0.652777777777778	3.45943182169772\\
0.653472222222222	3.45943182169772\\
0.654166666666667	3.45943182169772\\
0.654861111111111	3.45943182169772\\
0.655555555555556	3.45943182169772\\
0.65625	3.45943182169772\\
0.656944444444444	3.45943182169772\\
0.657638888888889	3.45943182169772\\
0.658333333333333	3.45943182169772\\
0.659027777777778	3.45943182169772\\
0.659722222222222	3.45943182169772\\
0.660416666666667	3.45943182169772\\
0.661111111111111	3.45943182169772\\
0.661805555555556	3.45943182169772\\
0.6625	3.45943182169772\\
0.663194444444444	3.45943182169772\\
0.663888888888889	3.45943182169772\\
0.664583333333333	3.45943182169772\\
0.665277777777778	3.45943182169772\\
0.665972222222222	3.45943182169772\\
0.666666666666667	3.45943182169772\\
0.667361111111111	3.45943182169772\\
0.668055555555556	3.45943182169772\\
0.66875	3.45943182169772\\
0.669444444444445	3.45943182169772\\
0.670138888888889	3.45943182169772\\
0.670833333333333	3.45943182169772\\
0.671527777777778	3.45943182169772\\
0.672222222222222	3.45943182169772\\
0.672916666666667	3.45943182169772\\
0.673611111111111	3.45943182169772\\
0.674305555555555	3.45943182169772\\
0.675	3.45943182169772\\
0.675694444444444	3.45943182169772\\
0.676388888888889	3.45943182169772\\
0.677083333333333	3.45943182169772\\
0.677777777777778	3.45943182169772\\
0.678472222222222	3.45943182169772\\
0.679166666666667	3.45943182169772\\
0.679861111111111	3.45943182169772\\
0.680555555555556	3.45943182169772\\
0.68125	3.45943182169772\\
0.681944444444444	3.45943182169772\\
0.682638888888889	3.45943182169772\\
0.683333333333333	3.45943182169772\\
0.684027777777778	3.45943182169772\\
0.684722222222222	3.45943182169772\\
0.685416666666667	3.45943182169772\\
0.686111111111111	3.45943182169772\\
0.686805555555556	3.45943182169772\\
0.6875	3.45943182169772\\
0.688194444444444	3.45943182169772\\
0.688888888888889	3.45943182169772\\
0.689583333333333	3.45943182169772\\
0.690277777777778	3.45943182169772\\
0.690972222222222	3.45943182169772\\
0.691666666666667	3.45943182169772\\
0.692361111111111	3.45943182169772\\
0.693055555555556	3.45943182169772\\
0.69375	3.45943182169772\\
0.694444444444444	3.45943182169772\\
0.695138888888889	3.45943182169772\\
0.695833333333333	3.45943182169772\\
0.696527777777778	3.45943182169772\\
0.697222222222222	3.45943182169772\\
0.697916666666667	3.45943182169772\\
0.698611111111111	3.45943182169772\\
0.699305555555556	3.45943182169772\\
0.7	3.45943182169772\\
0.700694444444445	3.45943182169772\\
0.701388888888889	3.45943182169772\\
0.702083333333333	3.45943182169772\\
0.702777777777778	3.45943182169772\\
0.703472222222222	3.45943182169772\\
0.704166666666667	3.45943182169772\\
0.704861111111111	3.45943182169772\\
0.705555555555555	3.45943182169772\\
0.70625	3.45943182169772\\
0.706944444444444	3.45943182169772\\
0.707638888888889	3.45943182169772\\
0.708333333333333	3.45943182169772\\
0.709027777777778	3.45943182169772\\
0.709722222222222	3.45943182169772\\
0.710416666666667	3.45943182169772\\
0.711111111111111	3.45943182169772\\
0.711805555555556	3.45943182169772\\
0.7125	3.45943182169772\\
0.713194444444444	3.45943182169772\\
0.713888888888889	3.45943182169772\\
0.714583333333333	3.45943182169772\\
0.715277777777778	3.45943182169772\\
0.715972222222222	3.45943182169772\\
0.716666666666667	3.45943182169772\\
0.717361111111111	3.45943182169772\\
0.718055555555556	3.45943182169772\\
0.71875	3.45943182169772\\
0.719444444444444	3.45943182169772\\
0.720138888888889	3.45943182169772\\
0.720833333333333	3.45943182169772\\
0.721527777777778	3.45943182169772\\
0.722222222222222	3.45943182169772\\
0.722916666666667	3.45943182169772\\
0.723611111111111	3.45943182169772\\
0.724305555555556	3.45943182169772\\
0.725	3.45943182169772\\
0.725694444444444	3.45943182169772\\
0.726388888888889	3.45943182169772\\
0.727083333333333	3.45943182169772\\
0.727777777777778	3.45943182169772\\
0.728472222222222	3.45943182169772\\
0.729166666666667	3.45943182169772\\
0.729861111111111	3.45943182169772\\
0.730555555555556	3.45943182169772\\
0.73125	3.45943182169772\\
0.731944444444444	3.45943182169772\\
0.732638888888889	3.45943182169772\\
0.733333333333333	3.45943182169772\\
0.734027777777778	3.45943182169772\\
0.734722222222222	3.45943182169772\\
0.735416666666667	3.45943182169772\\
0.736111111111111	3.45943182169772\\
0.736805555555555	3.45943182169772\\
0.7375	3.45943182169772\\
0.738194444444444	3.45943182169772\\
0.738888888888889	3.45943182169772\\
0.739583333333333	3.45943182169772\\
0.740277777777778	3.45943182169772\\
0.740972222222222	3.45943182169772\\
0.741666666666667	3.45943182169772\\
0.742361111111111	3.45943182169772\\
0.743055555555556	3.45943182169772\\
0.74375	3.45943182169772\\
0.744444444444444	3.45943182169772\\
0.745138888888889	3.45943182169772\\
0.745833333333333	3.45943182169772\\
0.746527777777778	3.45943182169772\\
0.747222222222222	3.45943182169772\\
0.747916666666667	3.45943182169772\\
0.748611111111111	3.45943182169772\\
0.749305555555556	3.45943182169772\\
0.75	3.45943182169772\\
0.750694444444444	3.45943182169772\\
0.751388888888889	3.45943182169772\\
0.752083333333333	3.45943182169772\\
0.752777777777778	3.45943182169772\\
0.753472222222222	3.45943182169772\\
0.754166666666667	3.45943182169772\\
0.754861111111111	3.45943182169772\\
0.755555555555556	3.45943182169772\\
0.75625	3.45943182169772\\
0.756944444444444	3.45943182169772\\
0.757638888888889	3.45943182169772\\
0.758333333333333	3.45943182169772\\
0.759027777777778	3.45943182169772\\
0.759722222222222	3.45943182169772\\
0.760416666666667	3.45943182169772\\
0.761111111111111	3.45943182169772\\
0.761805555555556	3.45943182169772\\
0.7625	3.45943182169772\\
0.763194444444444	3.45943182169772\\
0.763888888888889	3.45943182169772\\
0.764583333333333	3.45943182169772\\
0.765277777777778	3.45943182169772\\
0.765972222222222	3.45943182169772\\
0.766666666666667	3.45943182169772\\
0.767361111111111	3.45943182169772\\
0.768055555555555	3.45943182169772\\
0.76875	3.45943182169772\\
0.769444444444444	3.45943182169772\\
0.770138888888889	3.45943182169772\\
0.770833333333333	3.45943182169772\\
0.771527777777778	3.45943182169772\\
0.772222222222222	3.45943182169772\\
0.772916666666667	3.45943182169772\\
0.773611111111111	3.45943182169772\\
0.774305555555556	3.45943182169772\\
0.775	3.45943182169772\\
0.775694444444444	3.45943182169772\\
0.776388888888889	3.45943182169772\\
0.777083333333333	3.45943182169772\\
0.777777777777778	3.45943182169772\\
0.778472222222222	3.45943182169772\\
0.779166666666667	3.45943182169772\\
0.779861111111111	3.45943182169772\\
0.780555555555556	3.45943182169772\\
0.78125	3.45943182169772\\
0.781944444444444	3.45943182169772\\
0.782638888888889	3.45943182169772\\
0.783333333333333	3.45943182169772\\
0.784027777777778	3.45943182169772\\
0.784722222222222	3.45943182169772\\
0.785416666666667	3.45943182169772\\
0.786111111111111	3.45943182169772\\
0.786805555555556	3.45943182169772\\
0.7875	3.45943182169772\\
0.788194444444444	3.45943182169772\\
0.788888888888889	3.45943182169772\\
0.789583333333333	3.45943182169772\\
0.790277777777778	3.45943182169772\\
0.790972222222222	3.45943182169772\\
0.791666666666667	3.45943182169772\\
0.792361111111111	3.45943182169772\\
0.793055555555556	3.45943182169772\\
0.79375	3.45943182169772\\
0.794444444444444	3.45943182169772\\
0.795138888888889	3.45943182169772\\
0.795833333333333	3.45943182169772\\
0.796527777777778	3.45943182169772\\
0.797222222222222	3.45943182169772\\
0.797916666666667	3.45943182169772\\
0.798611111111111	3.45943182169772\\
0.799305555555555	3.45943182169772\\
0.8	3.45943182169772\\
0.800694444444444	3.45943182169772\\
0.801388888888889	3.45943182169772\\
0.802083333333333	3.45943182169772\\
0.802777777777778	3.45943182169772\\
0.803472222222222	3.45943182169772\\
0.804166666666667	3.45943182169772\\
0.804861111111111	3.45943182169772\\
0.805555555555556	3.45943182169772\\
0.80625	3.45943182169772\\
0.806944444444444	3.45943182169772\\
0.807638888888889	3.45943182169772\\
0.808333333333333	3.45943182169772\\
0.809027777777778	3.45943182169772\\
0.809722222222222	3.45943182169772\\
0.810416666666667	3.45943182169772\\
0.811111111111111	3.45943182169772\\
0.811805555555556	3.45943182169772\\
0.8125	3.45943182169772\\
0.813194444444444	3.45943182169772\\
0.813888888888889	3.45943182169772\\
0.814583333333333	3.45943182169772\\
0.815277777777778	3.45943182169772\\
0.815972222222222	3.45943182169772\\
0.816666666666667	3.45943182169772\\
0.817361111111111	3.45943182169772\\
0.818055555555556	3.45943182169772\\
0.81875	3.45943182169772\\
0.819444444444444	3.45943182169772\\
0.820138888888889	3.45943182169772\\
0.820833333333333	3.45943182169772\\
0.821527777777778	3.45943182169772\\
0.822222222222222	3.45943182169772\\
0.822916666666667	3.45943182169772\\
0.823611111111111	3.45943182169772\\
0.824305555555556	3.45943182169772\\
0.825	3.45943182169772\\
0.825694444444444	3.45943182169772\\
0.826388888888889	3.45943182169772\\
0.827083333333333	3.45943182169772\\
0.827777777777778	3.45943182169772\\
0.828472222222222	3.45943182169772\\
0.829166666666667	3.45943182169772\\
0.829861111111111	3.45943182169772\\
0.830555555555555	3.45943182169772\\
0.83125	3.45943182169772\\
0.831944444444444	3.45943182169772\\
0.832638888888889	3.45943182169772\\
0.833333333333333	3.45943182169772\\
0.834027777777778	3.45943182169772\\
0.834722222222222	3.45943182169772\\
0.835416666666667	3.45943182169772\\
0.836111111111111	3.45943182169772\\
0.836805555555556	3.45943182169772\\
0.8375	3.45943182169772\\
0.838194444444444	3.45943182169772\\
0.838888888888889	3.45943182169772\\
0.839583333333333	3.45943182169772\\
0.840277777777778	3.45943182169772\\
0.840972222222222	3.45943182169772\\
0.841666666666667	3.45943182169772\\
0.842361111111111	3.45943182169772\\
0.843055555555556	3.45943182169772\\
0.84375	3.45943182169772\\
0.844444444444444	3.45943182169772\\
0.845138888888889	3.45943182169772\\
0.845833333333333	3.45943182169772\\
0.846527777777778	3.45943182169772\\
0.847222222222222	3.45943182169772\\
0.847916666666667	3.45943182169772\\
0.848611111111111	3.45943182169772\\
0.849305555555556	3.45943182169772\\
0.85	3.45943182169772\\
};
\label{plotyyref:leg2}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.1,
xmax=0.9,
xmajorticks=false,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=6.84,
ymax=7.07,
ytick={6.85,  6.9, 6.95,    7, 7.05},
ylabel style={font=\color{mycolor2}},
ylabel={Longitude ($^{\circ}$)},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{Sum Rate}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg2}
\addlegendentry{SISO Rate}
\addplot [color=mycolor2, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.15	6.91873820006915\\
0.150694444444444	6.91859777790766\\
0.151388888888889	6.91845852422383\\
0.152083333333333	6.91832044170699\\
0.152777777777778	6.91818353302411\\
0.153472222222222	6.91804780081974\\
0.154166666666667	6.91791324771594\\
0.154861111111111	6.91777987631226\\
0.155555555555556	6.91764768918567\\
0.15625	6.91751668889052\\
0.156944444444444	6.9173868779585\\
0.157638888888889	6.91725825889855\\
0.158333333333333	6.91713083419687\\
0.159027777777778	6.91700460631685\\
0.159722222222222	6.91687957769899\\
0.160416666666667	6.91675575076091\\
0.161111111111111	6.91663312789727\\
0.161805555555556	6.91651171147973\\
0.1625	6.9163915038569\\
0.163194444444444	6.91627250735431\\
0.163888888888889	6.91615472427436\\
0.164583333333333	6.91603815689628\\
0.165277777777778	6.91592280747605\\
0.165972222222222	6.91580867824643\\
0.166666666666667	6.91569577141685\\
0.167361111111111	6.9155840891734\\
0.168055555555556	6.91547363367878\\
0.16875	6.91536440707227\\
0.169444444444444	6.91525641146966\\
0.170138888888889	6.91514964896326\\
0.170833333333333	6.91504412162182\\
0.171527777777778	6.91493983149049\\
0.172222222222222	6.91483678059081\\
0.172916666666667	6.91473497092064\\
0.173611111111111	6.91463440445414\\
0.174305555555556	6.91453508314174\\
0.175	6.91443700891009\\
0.175694444444444	6.91434018366201\\
0.176388888888889	6.91424460927649\\
0.177083333333333	6.91415028760862\\
0.177777777777778	6.91405722048958\\
0.178472222222222	6.91396540972659\\
0.179166666666667	6.91387485710288\\
0.179861111111111	6.91378556437765\\
0.180555555555556	6.91369753328606\\
0.18125	6.91361076553916\\
0.181944444444444	6.9135252628239\\
0.182638888888889	6.91344102680304\\
0.183333333333333	6.9133580591152\\
0.184027777777778	6.91327636137476\\
0.184722222222222	6.91319593517184\\
0.185416666666667	6.91311678207232\\
0.186111111111111	6.91303890361772\\
0.186805555555556	6.91296230132528\\
0.1875	6.91288697668784\\
0.188194444444444	6.91281293117386\\
0.188888888888889	6.91274016622736\\
0.189583333333333	6.91266868326795\\
0.190277777777778	6.91259848369072\\
0.190972222222222	6.9125295688663\\
0.191666666666667	6.91246194014077\\
0.192361111111111	6.91239559883566\\
0.193055555555556	6.91233054624791\\
0.19375	6.91226678364989\\
0.194444444444444	6.91220431228933\\
0.195138888888889	6.91214313338928\\
0.195833333333333	6.91208324814816\\
0.196527777777778	6.91202465773967\\
0.197222222222222	6.91196736331281\\
0.197916666666667	6.91191136599182\\
0.198611111111111	6.91185666687619\\
0.199305555555556	6.91180326704063\\
0.2	6.91175116753505\\
0.200694444444444	6.91170036938453\\
0.201388888888889	6.91165087358931\\
0.202083333333333	6.91160268112478\\
0.202777777777778	6.91155579294145\\
0.203472222222222	6.91151020996493\\
0.204166666666667	6.9114659330959\\
0.204861111111111	6.91142296321015\\
0.205555555555556	6.91138130115848\\
0.20625	6.91134094776677\\
0.206944444444444	6.91130190383587\\
0.207638888888889	6.91126417014169\\
0.208333333333333	6.91122774743509\\
0.209027777777778	6.91119263644194\\
0.209722222222222	6.91115883786305\\
0.210416666666667	6.91112635237419\\
0.211111111111111	6.91109518062607\\
0.211805555555556	6.91106532324432\\
0.2125	6.9110367808295\\
0.213194444444444	6.91100955395706\\
0.213888888888889	6.91098364317734\\
0.214583333333333	6.91095904901556\\
0.215277777777778	6.91093577197183\\
0.215972222222222	6.91091381252112\\
0.216666666666667	6.91089317111322\\
0.217361111111111	6.91087384817282\\
0.218055555555556	6.91085584409941\\
0.21875	6.91083915926731\\
0.219444444444444	6.91082379402568\\
0.220138888888889	6.9108097486985\\
0.220833333333333	6.91079702358455\\
0.221527777777778	6.9107856189574\\
0.222222222222222	6.91077553506546\\
0.222916666666667	6.91076677213189\\
0.223611111111111	6.91075933035469\\
0.224305555555556	6.91075320990661\\
0.225	6.9107484109352\\
0.225694444444444	6.91074493356279\\
0.226388888888889	6.9107427778865\\
0.227083333333333	6.91074194397821\\
0.227777777777778	6.9107424318846\\
0.228472222222222	6.9107442416271\\
0.229166666666667	6.91074737320194\\
0.229861111111111	6.91075182658012\\
0.230555555555556	6.91075760170741\\
0.23125	6.91076469850437\\
0.231944444444444	6.91077311686634\\
0.232638888888889	6.91078285666341\\
0.233333333333333	6.91079391774052\\
0.234027777777778	6.91080629991734\\
0.234722222222222	6.91082000298835\\
0.235416666666667	6.91083502672284\\
0.236111111111111	6.91085137086489\\
0.236805555555556	6.91086903513337\\
0.2375	6.910888019222\\
0.238194444444444	6.91090832279927\\
0.238888888888889	6.91092994550853\\
0.239583333333333	6.91095288696795\\
0.240277777777778	6.91097714677053\\
0.240972222222222	6.91100272448413\\
0.241666666666667	6.91102961965145\\
0.242361111111111	6.91105783179006\\
0.243055555555556	6.9110873603924\\
0.24375	6.91111820492581\\
0.244444444444444	6.91115036483248\\
0.245138888888889	6.91118383952955\\
0.245833333333333	6.91121862840906\\
0.246527777777778	6.91125473083796\\
0.247222222222222	6.91129214615815\\
0.247916666666667	6.9113308736865\\
0.248611111111111	6.9113709127148\\
0.249305555555556	6.91141226250987\\
0.25	6.91145492231348\\
0.250694444444444	6.91149889134243\\
0.251388888888889	6.91154416878854\\
0.252083333333333	6.91159075381866\\
0.252777777777778	6.9116386455747\\
0.253472222222222	6.91168784317364\\
0.254166666666667	6.91173834570753\\
0.254861111111111	6.91179015224355\\
0.255555555555556	6.91184326182399\\
0.25625	6.91189767346628\\
0.256944444444444	6.91195338616301\\
0.257638888888889	6.91201039888196\\
0.258333333333333	6.91206871056608\\
0.259027777777778	6.91212832013357\\
0.259722222222222	6.91218922647786\\
0.260416666666667	6.91225142846763\\
0.261111111111111	6.91231492494686\\
0.261805555555556	6.91237971473481\\
0.2625	6.9124457966261\\
0.263194444444444	6.91251316939068\\
0.263888888888889	6.91258183177387\\
0.264583333333333	6.91265178249639\\
0.265277777777778	6.9127230202544\\
0.265972222222222	6.9127955437195\\
0.266666666666667	6.91286935153874\\
0.267361111111111	6.9129444423347\\
0.268055555555556	6.91302081470548\\
0.26875	6.9130984672247\\
0.269444444444444	6.9131773984416\\
0.270138888888889	6.913257606881\\
0.270833333333333	6.91333909104337\\
0.271527777777778	6.91342184940485\\
0.272222222222222	6.91350588041725\\
0.272916666666667	6.91359118250812\\
0.273611111111111	6.91367775408075\\
0.274305555555556	6.91376559351422\\
0.275	6.91385469916344\\
0.275694444444444	6.91394506935914\\
0.276388888888889	6.91403670240794\\
0.277083333333333	6.91412959659236\\
0.277777777777778	6.91422375017088\\
0.278472222222222	6.91431916137795\\
0.279166666666667	6.91441582842401\\
0.279861111111111	6.91451374949558\\
0.280555555555556	6.91461292275522\\
0.28125	6.91471334634163\\
0.281944444444444	6.91481501836965\\
0.282638888888889	6.91491793693031\\
0.283333333333333	6.91502210009086\\
0.284027777777778	6.9151275058948\\
0.284722222222222	6.91523415236193\\
0.285416666666667	6.91534203748839\\
0.286111111111111	6.91545115924669\\
0.286805555555556	6.91556151558574\\
0.2875	6.91567310443092\\
0.288194444444444	6.91578592368408\\
0.288888888888889	6.91589997122361\\
0.289583333333333	6.91601524490446\\
0.290277777777778	6.9161317425582\\
0.290972222222222	6.91624946199306\\
0.291666666666667	6.91636840099394\\
0.292361111111111	6.9164885573225\\
0.293055555555556	6.91660992871716\\
0.29375	6.91673251289318\\
0.294444444444444	6.91685630754267\\
0.295138888888889	6.91698131033465\\
0.295833333333333	6.91710751891512\\
0.296527777777778	6.91723493090705\\
0.297222222222222	6.91736354391046\\
0.297916666666667	6.91749335550247\\
0.298611111111111	6.91762436323733\\
0.299305555555555	6.91775656464647\\
0.3	6.91788995723856\\
0.300694444444444	6.91802453849954\\
0.301388888888889	6.91816030589268\\
0.302083333333333	6.91829725685862\\
0.302777777777778	6.91843538881542\\
0.303472222222222	6.91857469915862\\
0.304166666666667	6.91871518526127\\
0.304861111111111	6.91885684447402\\
0.305555555555556	6.9189996741251\\
0.30625	6.91914367152045\\
0.306944444444444	6.91928883394371\\
0.307638888888889	6.91943515865632\\
0.308333333333333	6.91958264289752\\
0.309027777777778	6.91973128388445\\
0.309722222222222	6.91988107881218\\
0.310416666666667	6.92003202485377\\
0.311111111111111	6.92018411916033\\
0.311805555555556	6.92033735886103\\
0.3125	6.92049174106324\\
0.313194444444444	6.9206472628525\\
0.313888888888889	6.92080392129263\\
0.314583333333333	6.92096171342575\\
0.315277777777778	6.92112063627237\\
0.315972222222222	6.92128068683142\\
0.316666666666667	6.92144186208033\\
0.317361111111111	6.92160415897506\\
0.318055555555556	6.92176757445018\\
0.31875	6.92193210541893\\
0.319444444444444	6.92209774877326\\
0.320138888888889	6.92226450138389\\
0.320833333333333	6.92243236010041\\
0.321527777777778	6.92260132175127\\
0.322222222222222	6.92277138314392\\
0.322916666666667	6.92294254106479\\
0.323611111111111	6.92311479227943\\
0.324305555555556	6.92328813353251\\
0.325	6.92346256154791\\
0.325694444444444	6.92363807302878\\
0.326388888888889	6.92381466465759\\
0.327083333333333	6.92399233309623\\
0.327777777777778	6.92417107498603\\
0.328472222222222	6.92435088694783\\
0.329166666666667	6.92453176558208\\
0.329861111111111	6.92471370746885\\
0.330555555555555	6.92489670916797\\
0.33125	6.92508076721901\\
0.331944444444444	6.92526587814141\\
0.332638888888889	6.92545203843451\\
0.333333333333333	6.92563924457763\\
0.334027777777778	6.92582749303017\\
0.334722222222222	6.92601678023159\\
0.335416666666667	6.92620710260157\\
0.336111111111111	6.92639845654004\\
0.336805555555556	6.92659083842722\\
0.3375	6.92678424462376\\
0.338194444444444	6.92697867147074\\
0.338888888888889	6.92717411528977\\
0.339583333333333	6.92737057238306\\
0.340277777777778	6.92756803903349\\
0.340972222222222	6.92776651150467\\
0.341666666666667	6.92796598604104\\
0.342361111111111	6.92816645886789\\
0.343055555555556	6.9283679261915\\
0.34375	6.92857038419914\\
0.344444444444444	6.92877382905919\\
0.345138888888889	6.92897825692122\\
0.345833333333333	6.92918366391602\\
0.346527777777778	6.9293900461557\\
0.347222222222222	6.92959739973377\\
0.347916666666667	6.92980572072521\\
0.348611111111111	6.93001500518654\\
0.349305555555556	6.93022524915588\\
0.35	6.93043644865305\\
0.350694444444444	6.93064859967965\\
0.351388888888889	6.93086169821911\\
0.352083333333333	6.93107574023679\\
0.352777777777778	6.93129072168002\\
0.353472222222222	6.93150663847825\\
0.354166666666667	6.93172348654304\\
0.354861111111111	6.93194126176819\\
0.355555555555556	6.93215996002983\\
0.35625	6.93237957718645\\
0.356944444444444	6.932600109079\\
0.357638888888889	6.93282155153101\\
0.358333333333333	6.93304390034861\\
0.359027777777778	6.93326715132061\\
0.359722222222222	6.93349130021865\\
0.360416666666667	6.93371634279721\\
0.361111111111111	6.93394227479371\\
0.361805555555555	6.9341690919286\\
0.3625	6.93439678990546\\
0.363194444444444	6.93462536441102\\
0.363888888888889	6.93485481111531\\
0.364583333333333	6.93508512567172\\
0.365277777777778	6.93531630371704\\
0.365972222222222	6.93554834087161\\
0.366666666666667	6.93578123273937\\
0.367361111111111	6.93601497490795\\
0.368055555555556	6.93624956294873\\
0.36875	6.93648499241697\\
0.369444444444444	6.93672125885185\\
0.370138888888889	6.93695835777658\\
0.370833333333333	6.9371962846985\\
0.371527777777778	6.93743503510913\\
0.372222222222222	6.93767460448425\\
0.372916666666667	6.93791498828405\\
0.373611111111111	6.93815618195314\\
0.374305555555556	6.93839818092069\\
0.375	6.93864098060049\\
0.375694444444444	6.93888457639104\\
0.376388888888889	6.93912896367566\\
0.377083333333333	6.93937413782255\\
0.377777777777778	6.93962009418488\\
0.378472222222222	6.9398668281009\\
0.379166666666667	6.94011433489401\\
0.379861111111111	6.94036260987286\\
0.380555555555556	6.94061164833143\\
0.38125	6.94086144554912\\
0.381944444444444	6.94111199679087\\
0.382638888888889	6.94136329730718\\
0.383333333333333	6.94161534233428\\
0.384027777777778	6.94186812709417\\
0.384722222222222	6.94212164679473\\
0.385416666666667	6.94237589662981\\
0.386111111111111	6.94263087177931\\
0.386805555555556	6.94288656740929\\
0.3875	6.94314297867204\\
0.388194444444444	6.94340010070621\\
0.388888888888889	6.94365792863686\\
0.389583333333333	6.94391645757556\\
0.390277777777778	6.94417568262051\\
0.390972222222222	6.94443559885662\\
0.391666666666667	6.94469620135559\\
0.392361111111111	6.94495748517601\\
0.393055555555555	6.94521944536347\\
0.39375	6.94548207695064\\
0.394444444444444	6.94574537495737\\
0.395138888888889	6.94600933439077\\
0.395833333333333	6.94627395024532\\
0.396527777777778	6.94653921750298\\
0.397222222222222	6.94680513113325\\
0.397916666666667	6.94707168609329\\
0.398611111111111	6.94733887732801\\
0.399305555555556	6.94760669977016\\
0.4	6.94787514834044\\
0.400694444444444	6.94814421794759\\
0.401388888888889	6.94841390348847\\
0.402083333333333	6.94868419984821\\
0.402777777777778	6.94895510190023\\
0.403472222222222	6.9492266045064\\
0.404166666666667	6.94949870251711\\
0.404861111111111	6.94977139077139\\
0.405555555555556	6.95004466409696\\
0.40625	6.95031851731039\\
0.406944444444444	6.95059294521715\\
0.407638888888889	6.95086794261176\\
0.408333333333333	6.95114350427782\\
0.409027777777778	6.95141962498817\\
0.409722222222222	6.95169629950496\\
0.410416666666667	6.95197352257975\\
0.411111111111111	6.95225128895363\\
0.411805555555556	6.9525295933573\\
0.4125	6.95280843051119\\
0.413194444444444	6.95308779512551\\
0.413888888888889	6.95336768190042\\
0.414583333333333	6.95364808552611\\
0.415277777777778	6.95392900068285\\
0.415972222222222	6.95421042204117\\
0.416666666666667	6.9544923442619\\
0.417361111111111	6.9547747619963\\
0.418055555555556	6.95505766988616\\
0.41875	6.9553410625639\\
0.419444444444444	6.95562493465267\\
0.420138888888889	6.95590928076644\\
0.420833333333333	6.95619409551015\\
0.421527777777778	6.95647937347973\\
0.422222222222222	6.9567651092623\\
0.422916666666667	6.95705129743619\\
0.423611111111111	6.9573379325711\\
0.424305555555555	6.95762500922816\\
0.425	6.95791252196007\\
0.425694444444444	6.9582004653112\\
0.426388888888889	6.95848883381765\\
0.427083333333333	6.95877762200742\\
0.427777777777778	6.95906682440045\\
0.428472222222222	6.95935643550879\\
0.429166666666667	6.95964644983664\\
0.429861111111111	6.9599368618805\\
0.430555555555555	6.96022766612926\\
0.43125	6.96051885706429\\
0.431944444444444	6.96081042915958\\
0.432638888888889	6.96110237688181\\
0.433333333333333	6.96139469469047\\
0.434027777777778	6.96168737703798\\
0.434722222222222	6.96198041836977\\
0.435416666666667	6.9622738131244\\
0.436111111111111	6.96256755573366\\
0.436805555555556	6.96286164062268\\
0.4375	6.96315606221004\\
0.438194444444444	6.96345081490787\\
0.438888888888889	6.96374589312196\\
0.439583333333333	6.96404129125185\\
0.440277777777778	6.96433700369099\\
0.440972222222222	6.96463302482676\\
0.441666666666667	6.96492934904065\\
0.442361111111111	6.96522597070836\\
0.443055555555556	6.96552288419984\\
0.44375	6.96582008387951\\
0.444444444444444	6.96611756410625\\
0.445138888888889	6.96641531923358\\
0.445833333333333	6.96671334360977\\
0.446527777777778	6.96701163157789\\
0.447222222222222	6.967310177476\\
0.447916666666667	6.96760897563716\\
0.448611111111111	6.96790802038963\\
0.449305555555556	6.96820730605692\\
0.45	6.96850682695794\\
0.450694444444444	6.96880657740705\\
0.451388888888889	6.96910655171423\\
0.452083333333333	6.96940674418515\\
0.452777777777778	6.9697071491213\\
0.453472222222222	6.97000776082008\\
0.454166666666667	6.97030857357493\\
0.454861111111111	6.9706095816754\\
0.455555555555555	6.97091077940732\\
0.45625	6.97121216105285\\
0.456944444444444	6.97151372089063\\
0.457638888888889	6.97181545319585\\
0.458333333333333	6.9721173522404\\
0.459027777777778	6.97241941229296\\
0.459722222222222	6.9727216276191\\
0.460416666666667	6.97302399248141\\
0.461111111111111	6.97332650113959\\
0.461805555555555	6.97362914785056\\
0.4625	6.9739319268686\\
0.463194444444444	6.97423483244543\\
0.463888888888889	6.97453785883031\\
0.464583333333333	6.97484100027018\\
0.465277777777778	6.97514425100976\\
0.465972222222222	6.97544760529164\\
0.466666666666667	6.97575105735642\\
0.467361111111111	6.9760546014428\\
0.468055555555556	6.9763582317877\\
0.46875	6.97666194262634\\
0.469444444444444	6.97696572819241\\
0.470138888888889	6.97726958271813\\
0.470833333333333	6.97757350043436\\
0.471527777777778	6.97787747557075\\
0.472222222222222	6.97818150235581\\
0.472916666666667	6.97848557501702\\
0.473611111111111	6.978789687781\\
0.474305555555556	6.97909383487353\\
0.475	6.97939801051972\\
0.475694444444444	6.97970220894411\\
0.476388888888889	6.98000642437077\\
0.477083333333333	6.98031065102341\\
0.477777777777778	6.98061488312552\\
0.478472222222222	6.98091911490043\\
0.479166666666667	6.98122334057145\\
0.479861111111111	6.98152755436198\\
0.480555555555556	6.98183175049561\\
0.48125	6.98213592319625\\
0.481944444444444	6.98244006668822\\
0.482638888888889	6.98274417519637\\
0.483333333333333	6.98304824294616\\
0.484027777777778	6.98335226416383\\
0.484722222222222	6.98365623307648\\
0.485416666666667	6.98396014391214\\
0.486111111111111	6.98426399089995\\
0.486805555555555	6.98456776827023\\
0.4875	6.98487147025458\\
0.488194444444444	6.98517509108604\\
0.488888888888889	6.98547862499913\\
0.489583333333333	6.98578206623004\\
0.490277777777778	6.98608540901665\\
0.490972222222222	6.98638864759872\\
0.491666666666667	6.98669177621797\\
0.492361111111111	6.98699478911815\\
0.493055555555555	6.98729768054523\\
0.49375	6.98760044474744\\
0.494444444444444	6.98790307597542\\
0.495138888888889	6.9882055684823\\
0.495833333333333	6.98850791652385\\
0.496527777777778	6.98881011435854\\
0.497222222222222	6.9891121562477\\
0.497916666666667	6.98941403645557\\
0.498611111111111	6.98971574924947\\
0.499305555555556	6.99001728889989\\
0.5	6.99031864968056\\
0.500694444444444	6.99061982586863\\
0.501388888888889	6.99092081174471\\
0.502083333333333	6.99122160159302\\
0.502777777777778	6.9915221897015\\
0.503472222222222	6.99182257036189\\
0.504166666666667	6.99212273786988\\
0.504861111111111	6.99242268652517\\
0.505555555555556	6.99272241063162\\
0.50625	6.99302190449734\\
0.506944444444444	6.99332116243481\\
0.507638888888889	6.99362017876096\\
0.508333333333333	6.99391894779732\\
0.509027777777778	6.9942174638701\\
0.509722222222222	6.9945157213103\\
0.510416666666667	6.99481371445384\\
0.511111111111111	6.99511143764164\\
0.511805555555556	6.99540888521973\\
0.5125	6.99570605153939\\
0.513194444444445	6.99600293095723\\
0.513888888888889	6.99629951783528\\
0.514583333333333	6.99659580654117\\
0.515277777777778	6.99689179144814\\
0.515972222222222	6.99718746693522\\
0.516666666666667	6.9974828273873\\
0.517361111111111	6.99777786719528\\
0.518055555555555	6.99807258075612\\
0.51875	6.99836696247298\\
0.519444444444444	6.99866100675533\\
0.520138888888889	6.99895470801904\\
0.520833333333333	6.9992480606865\\
0.521527777777778	6.99954105918672\\
0.522222222222222	6.99983369795543\\
0.522916666666667	7.00012597143522\\
0.523611111111111	7.00041787407559\\
0.524305555555556	7.00070940033311\\
0.525	7.00100054467148\\
0.525694444444444	7.00129130156167\\
0.526388888888889	7.00158166548202\\
0.527083333333333	7.00187163091834\\
0.527777777777778	7.00216119236399\\
0.528472222222222	7.00245034432003\\
0.529166666666667	7.00273908129531\\
0.529861111111111	7.00302739780655\\
0.530555555555556	7.00331528837849\\
0.53125	7.00360274754393\\
0.531944444444444	7.00388976984392\\
0.532638888888889	7.00417634982778\\
0.533333333333333	7.00446248205327\\
0.534027777777778	7.00474816108664\\
0.534722222222222	7.00503338150277\\
0.535416666666667	7.00531813788527\\
0.536111111111111	7.00560242482657\\
0.536805555555556	7.00588623692803\\
0.5375	7.00616956880005\\
0.538194444444444	7.00645241506215\\
0.538888888888889	7.00673477034311\\
0.539583333333333	7.00701662928103\\
0.540277777777778	7.00729798652348\\
0.540972222222222	7.00757883672754\\
0.541666666666667	7.00785917455997\\
0.542361111111111	7.00813899469727\\
0.543055555555556	7.00841829182579\\
0.54375	7.00869706064184\\
0.544444444444445	7.00897529585177\\
0.545138888888889	7.00925299217211\\
0.545833333333333	7.00953014432962\\
0.546527777777778	7.00980674706143\\
0.547222222222222	7.01008279511514\\
0.547916666666667	7.0103582832489\\
0.548611111111111	7.0106332062315\\
0.549305555555555	7.01090755884253\\
0.55	7.0111813358724\\
0.550694444444444	7.01145453212249\\
0.551388888888889	7.01172714240526\\
0.552083333333333	7.01199916154429\\
0.552777777777778	7.01227058437445\\
0.553472222222222	7.01254140574193\\
0.554166666666667	7.01281162050442\\
0.554861111111111	7.01308122353111\\
0.555555555555556	7.01335020970288\\
0.55625	7.01361857391233\\
0.556944444444444	7.01388631106393\\
0.557638888888889	7.01415341607407\\
0.558333333333333	7.01441988387119\\
0.559027777777778	7.01468570939587\\
0.559722222222222	7.01495088760091\\
0.560416666666667	7.01521541345147\\
0.561111111111111	7.0154792819251\\
0.561805555555556	7.01574248801189\\
0.5625	7.01600502671456\\
0.563194444444444	7.01626689304852\\
0.563888888888889	7.016528082042\\
0.564583333333333	7.01678858873615\\
0.565277777777778	7.01704840818508\\
0.565972222222222	7.01730753545604\\
0.566666666666667	7.01756596562943\\
0.567361111111111	7.01782369379896\\
0.568055555555556	7.0180807150717\\
0.56875	7.0183370245682\\
0.569444444444444	7.01859261742255\\
0.570138888888889	7.01884748878254\\
0.570833333333333	7.01910163380966\\
0.571527777777778	7.01935504767928\\
0.572222222222222	7.01960772558067\\
0.572916666666667	7.01985966271716\\
0.573611111111111	7.02011085430619\\
0.574305555555556	7.02036129557937\\
0.575	7.02061098178267\\
0.575694444444445	7.02085990817642\\
0.576388888888889	7.02110807003542\\
0.577083333333333	7.02135546264907\\
0.577777777777778	7.02160208132142\\
0.578472222222222	7.02184792137126\\
0.579166666666667	7.02209297813226\\
0.579861111111111	7.02233724695298\\
0.580555555555555	7.02258072319703\\
0.58125	7.02282340224311\\
0.581944444444444	7.02306527948512\\
0.582638888888889	7.02330635033226\\
0.583333333333333	7.02354661020909\\
0.584027777777778	7.02378605455564\\
0.584722222222222	7.02402467882748\\
0.585416666666667	7.02426247849583\\
0.586111111111111	7.02449944904762\\
0.586805555555556	7.02473558598559\\
0.5875	7.02497088482838\\
0.588194444444444	7.0252053411106\\
0.588888888888889	7.02543895038295\\
0.589583333333333	7.02567170821225\\
0.590277777777778	7.02590361018159\\
0.590972222222222	7.02613465189034\\
0.591666666666667	7.02636482895432\\
0.592361111111111	7.02659413700581\\
0.593055555555556	7.02682257169367\\
0.59375	7.02705012868342\\
0.594444444444444	7.02727680365731\\
0.595138888888889	7.02750259231442\\
0.595833333333333	7.02772749037074\\
0.596527777777778	7.02795149355923\\
0.597222222222222	7.02817459762993\\
0.597916666666667	7.02839679835003\\
0.598611111111111	7.02861809150394\\
0.599305555555556	7.0288384728934\\
0.6	7.02905793833751\\
0.600694444444444	7.02927648367288\\
0.601388888888889	7.02949410475365\\
0.602083333333333	7.02971079745159\\
0.602777777777778	7.02992655765619\\
0.603472222222222	7.03014138127472\\
0.604166666666667	7.03035526423233\\
0.604861111111111	7.03056820247209\\
0.605555555555556	7.03078019195512\\
0.60625	7.03099122866064\\
0.606944444444445	7.03120130858602\\
0.607638888888889	7.03141042774692\\
0.608333333333333	7.0316185821773\\
0.609027777777778	7.03182576792955\\
0.609722222222222	7.03203198107452\\
0.610416666666667	7.03223721770165\\
0.611111111111111	7.03244147391897\\
0.611805555555556	7.03264474585326\\
0.6125	7.03284702965006\\
0.613194444444444	7.03304832147375\\
0.613888888888889	7.03324861750768\\
0.614583333333333	7.03344791395416\\
0.615277777777778	7.0336462070346\\
0.615972222222222	7.03384349298956\\
0.616666666666667	7.0340397680788\\
0.617361111111111	7.03423502858138\\
0.618055555555556	7.03442927079573\\
0.61875	7.03462249103971\\
0.619444444444444	7.03481468565067\\
0.620138888888889	7.03500585098557\\
0.620833333333333	7.03519598342097\\
0.621527777777778	7.03538507935317\\
0.622222222222222	7.03557313519825\\
0.622916666666667	7.03576014739215\\
0.623611111111111	7.03594611239069\\
0.624305555555556	7.03613102666974\\
0.625	7.03631488672517\\
0.625694444444444	7.03649768907301\\
0.626388888888889	7.03667943024945\\
0.627083333333333	7.03686010681097\\
0.627777777777778	7.03703971533434\\
0.628472222222222	7.03721825241674\\
0.629166666666667	7.03739571467579\\
0.629861111111111	7.03757209874963\\
0.630555555555556	7.037747401297\\
0.63125	7.03792161899725\\
0.631944444444444	7.03809474855048\\
0.632638888888889	7.03826678667754\\
0.633333333333333	7.03843773012013\\
0.634027777777778	7.03860757564082\\
0.634722222222222	7.03877632002319\\
0.635416666666667	7.03894396007181\\
0.636111111111111	7.03911049261233\\
0.636805555555556	7.03927591449157\\
0.6375	7.03944022257754\\
0.638194444444445	7.03960341375951\\
0.638888888888889	7.03976548494809\\
0.639583333333333	7.03992643307527\\
0.640277777777778	7.04008625509448\\
0.640972222222222	7.04024494798066\\
0.641666666666667	7.04040250873031\\
0.642361111111111	7.04055893436154\\
0.643055555555555	7.04071422191413\\
0.64375	7.04086836844962\\
0.644444444444444	7.04102137105132\\
0.645138888888889	7.04117322682437\\
0.645833333333333	7.04132393289584\\
0.646527777777778	7.04147348641474\\
0.647222222222222	7.04162188455209\\
0.647916666666667	7.04176912450099\\
0.648611111111111	7.04191520347663\\
0.649305555555556	7.04206011871639\\
0.65	7.04220386747988\\
0.650694444444444	7.04234644704898\\
0.651388888888889	7.0424878547279\\
0.652083333333333	7.04262808784324\\
0.652777777777778	7.04276714374402\\
0.653472222222222	7.04290501980175\\
0.654166666666667	7.04304171341048\\
0.654861111111111	7.04317722198684\\
0.655555555555556	7.04331154297009\\
0.65625	7.04344467382219\\
0.656944444444444	7.04357661202781\\
0.657638888888889	7.04370735509442\\
0.658333333333333	7.04383690055231\\
0.659027777777778	7.04396524595465\\
0.659722222222222	7.04409238887752\\
0.660416666666667	7.04421832691999\\
0.661111111111111	7.04434305770414\\
0.661805555555556	7.0444665788751\\
0.6625	7.04458888810113\\
0.663194444444444	7.04470998307361\\
0.663888888888889	7.04482986150715\\
0.664583333333333	7.04494852113957\\
0.665277777777778	7.045065959732\\
0.665972222222222	7.04518217506888\\
0.666666666666667	7.04529716495803\\
0.667361111111111	7.04541092723068\\
0.668055555555556	7.0455234597415\\
0.66875	7.04563476036868\\
0.669444444444445	7.04574482701392\\
0.670138888888889	7.0458536576025\\
0.670833333333333	7.04596125008334\\
0.671527777777778	7.04606760242899\\
0.672222222222222	7.0461727126357\\
0.672916666666667	7.04627657872347\\
0.673611111111111	7.04637919873604\\
0.674305555555555	7.04648057074099\\
0.675	7.04658069282972\\
0.675694444444444	7.04667956311753\\
0.676388888888889	7.04677717974364\\
0.677083333333333	7.04687354087121\\
0.677777777777778	7.0469686446874\\
0.678472222222222	7.0470624894034\\
0.679166666666667	7.04715507325446\\
0.679861111111111	7.0472463944999\\
0.680555555555556	7.0473364514232\\
0.68125	7.04742524233198\\
0.681944444444444	7.04751276555807\\
0.682638888888889	7.04759901945749\\
0.683333333333333	7.04768400241056\\
0.684027777777778	7.04776771282187\\
0.684722222222222	7.04785014912032\\
0.685416666666667	7.04793130975916\\
0.686111111111111	7.04801119321605\\
0.686805555555556	7.04808979799301\\
0.6875	7.04816712261653\\
0.688194444444444	7.04824316563755\\
0.688888888888889	7.04831792563153\\
0.689583333333333	7.04839140119842\\
0.690277777777778	7.04846359096273\\
0.690972222222222	7.04853449357354\\
0.691666666666667	7.04860410770454\\
0.692361111111111	7.04867243205405\\
0.693055555555556	7.04873946534503\\
0.69375	7.04880520632511\\
0.694444444444444	7.04886965376664\\
0.695138888888889	7.04893280646668\\
0.695833333333333	7.04899466324704\\
0.696527777777778	7.04905522295431\\
0.697222222222222	7.04911448445986\\
0.697916666666667	7.04917244665988\\
0.698611111111111	7.04922910847539\\
0.699305555555556	7.04928446885228\\
0.7	7.0493385267613\\
0.700694444444445	7.0493912811981\\
0.701388888888889	7.04944273118327\\
0.702083333333333	7.0494928757623\\
0.702777777777778	7.04954171400566\\
0.703472222222222	7.04958924500877\\
0.704166666666667	7.04963546789206\\
0.704861111111111	7.04968038180096\\
0.705555555555555	7.04972398590591\\
0.70625	7.04976627940242\\
0.706944444444444	7.04980726151101\\
0.707638888888889	7.04984693147731\\
0.708333333333333	7.04988528857202\\
0.709027777777778	7.04992233209092\\
0.709722222222222	7.04995806135494\\
0.710416666666667	7.0499924757101\\
0.711111111111111	7.05002557452759\\
0.711805555555556	7.05005735720372\\
0.7125	7.05008782315997\\
0.713194444444444	7.05011697184302\\
0.713888888888889	7.05014480272471\\
0.714583333333333	7.05017131530206\\
0.715277777777778	7.05019650909734\\
0.715972222222222	7.05022038365799\\
0.716666666666667	7.05024293855669\\
0.717361111111111	7.05026417339136\\
0.718055555555556	7.05028408778515\\
0.71875	7.05030268138645\\
0.719444444444444	7.05031995386891\\
0.720138888888889	7.05033590493145\\
0.720833333333333	7.05035053429824\\
0.721527777777778	7.05036384171873\\
0.722222222222222	7.05037582696763\\
0.722916666666667	7.05038648984497\\
0.723611111111111	7.05039583017601\\
0.724305555555556	7.05040384781135\\
0.725	7.05041054262685\\
0.725694444444444	7.05041591452368\\
0.726388888888889	7.05041996342829\\
0.727083333333333	7.05042268929244\\
0.727777777777778	7.05042409209318\\
0.728472222222222	7.05042417183288\\
0.729166666666667	7.05042292853918\\
0.729861111111111	7.05042036226504\\
0.730555555555556	7.05041647308872\\
0.73125	7.05041126111376\\
0.731944444444444	7.050404726469\\
0.732638888888889	7.0503968693086\\
0.733333333333333	7.05038768981196\\
0.734027777777778	7.05037718818381\\
0.734722222222222	7.05036536465415\\
0.735416666666667	7.05035221947826\\
0.736111111111111	7.05033775293668\\
0.736805555555555	7.05032196533524\\
0.7375	7.05030485700502\\
0.738194444444444	7.05028642830236\\
0.738888888888889	7.05026667960886\\
0.739583333333333	7.05024561133136\\
0.740277777777778	7.05022322390192\\
0.740972222222222	7.05019951777784\\
0.741666666666667	7.05017449344165\\
0.742361111111111	7.05014815140107\\
0.743055555555556	7.05012049218903\\
0.74375	7.05009151636365\\
0.744444444444444	7.05006122450824\\
0.745138888888889	7.05002961723127\\
0.745833333333333	7.04999669516635\\
0.746527777777778	7.04996245897226\\
0.747222222222222	7.04992690933292\\
0.747916666666667	7.04989004695734\\
0.748611111111111	7.04985187257965\\
0.749305555555556	7.04981238695909\\
0.75	7.04977159087996\\
0.750694444444444	7.04972948515163\\
0.751388888888889	7.0496860706085\\
0.752083333333333	7.04964134811004\\
0.752777777777778	7.0495953185407\\
0.753472222222222	7.04954798280995\\
0.754166666666667	7.04949934185224\\
0.754861111111111	7.04944939662697\\
0.755555555555556	7.04939814811851\\
0.75625	7.04934559733614\\
0.756944444444444	7.04929174531404\\
0.757638888888889	7.04923659311131\\
0.758333333333333	7.04918014181189\\
0.759027777777778	7.04912239252458\\
0.759722222222222	7.049063346383\\
0.760416666666667	7.04900300454558\\
0.761111111111111	7.04894136819555\\
0.761805555555556	7.04887843854085\\
0.7625	7.04881421681422\\
0.763194444444444	7.04874870427307\\
0.763888888888889	7.04868190219953\\
0.764583333333333	7.04861381190036\\
0.765277777777778	7.04854443470699\\
0.765972222222222	7.04847377197546\\
0.766666666666667	7.0484018250864\\
0.767361111111111	7.048328595445\\
0.768055555555555	7.04825408448098\\
0.76875	7.04817829364858\\
0.769444444444444	7.04810122442652\\
0.770138888888889	7.04802287831797\\
0.770833333333333	7.04794325685052\\
0.771527777777778	7.04786236157616\\
0.772222222222222	7.04778019407127\\
0.772916666666667	7.04769675593651\\
0.773611111111111	7.0476120487969\\
0.774305555555556	7.04752607430171\\
0.775	7.04743883412446\\
0.775694444444444	7.04735032996286\\
0.776388888888889	7.04726056353883\\
0.777083333333333	7.04716953659842\\
0.777777777777778	7.04707725091178\\
0.778472222222222	7.04698370827317\\
0.779166666666667	7.04688891050087\\
0.779861111111111	7.04679285943716\\
0.780555555555556	7.04669555694833\\
0.78125	7.04659700492458\\
0.781944444444444	7.04649720528003\\
0.782638888888889	7.04639615995264\\
0.783333333333333	7.04629387090422\\
0.784027777777778	7.04619034012038\\
0.784722222222222	7.04608556961047\\
0.785416666666667	7.04597956140754\\
0.786111111111111	7.04587231756835\\
0.786805555555556	7.04576384017327\\
0.7875	7.04565413132628\\
0.788194444444444	7.04554319315492\\
0.788888888888889	7.04543102781023\\
0.789583333333333	7.04531763746674\\
0.790277777777778	7.04520302432241\\
0.790972222222222	7.0450871905986\\
0.791666666666667	7.04497013853999\\
0.792361111111111	7.04485187041461\\
0.793055555555556	7.04473238851371\\
0.79375	7.0446116951518\\
0.794444444444444	7.04448979266652\\
0.795138888888889	7.04436668341868\\
0.795833333333333	7.04424236979216\\
0.796527777777778	7.04411685419387\\
0.797222222222222	7.04399013905373\\
0.797916666666667	7.0438622268246\\
0.798611111111111	7.04373311998222\\
0.799305555555555	7.04360282102523\\
0.8	7.04347133247502\\
0.800694444444444	7.04333865687579\\
0.801388888888889	7.0432047967944\\
0.802083333333333	7.04306975482039\\
0.802777777777778	7.04293353356593\\
0.803472222222222	7.04279613566571\\
0.804166666666667	7.04265756377696\\
0.804861111111111	7.04251782057934\\
0.805555555555556	7.04237690877495\\
0.80625	7.04223483108822\\
0.806944444444444	7.04209159026589\\
0.807638888888889	7.04194718907695\\
0.808333333333333	7.0418016303126\\
0.809027777777778	7.04165491678616\\
0.809722222222222	7.04150705133305\\
0.810416666666667	7.04135803681075\\
0.811111111111111	7.04120787609868\\
0.811805555555556	7.04105657209822\\
0.8125	7.04090412773259\\
0.813194444444444	7.04075054594686\\
0.813888888888889	7.04059582970783\\
0.814583333333333	7.04043998200402\\
0.815277777777778	7.04028300584557\\
0.815972222222222	7.04012490426424\\
0.816666666666667	7.03996568031329\\
0.817361111111111	7.03980533706746\\
0.818055555555556	7.03964387762291\\
0.81875	7.03948130509714\\
0.819444444444444	7.03931762262894\\
0.820138888888889	7.03915283337835\\
0.820833333333333	7.03898694052657\\
0.821527777777778	7.03881994727591\\
0.822222222222222	7.03865185684973\\
0.822916666666667	7.03848267249237\\
0.823611111111111	7.03831239746912\\
0.824305555555556	7.03814103506611\\
0.825	7.03796858859028\\
0.825694444444444	7.03779506136931\\
0.826388888888889	7.03762045675153\\
0.827083333333333	7.03744477810592\\
0.827777777777778	7.03726802882196\\
0.828472222222222	7.03709021230965\\
0.829166666666667	7.03691133199937\\
0.829861111111111	7.03673139134188\\
0.830555555555555	7.03655039380819\\
0.83125	7.03636834288956\\
0.831944444444444	7.03618524209737\\
0.832638888888889	7.03600109496309\\
0.833333333333333	7.03581590503822\\
0.834027777777778	7.0356296758942\\
0.834722222222222	7.03544241112232\\
0.835416666666667	7.03525411433372\\
0.836111111111111	7.03506478915926\\
0.836805555555556	7.03487443924946\\
0.8375	7.03468306827447\\
0.838194444444444	7.03449067992393\\
0.838888888888889	7.03429727790698\\
0.839583333333333	7.03410286595213\\
0.840277777777778	7.0339074478072\\
0.840972222222222	7.03371102723926\\
0.841666666666667	7.03351360803457\\
0.842361111111111	7.03331519399846\\
0.843055555555556	7.03311578895532\\
0.84375	7.03291539674846\\
0.844444444444444	7.03271402124011\\
0.845138888888889	7.03251166631126\\
0.845833333333333	7.03230833586168\\
0.846527777777778	7.03210403380977\\
0.847222222222222	7.03189876409252\\
0.847916666666667	7.03169253066542\\
0.848611111111111	7.0314853375024\\
0.849305555555556	7.03127718859574\\
0.85	7.031068087956\\
};
\addlegendentry{Satellite 1}

\addplot [color=mycolor2, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
0.15	6.9989426245137\\
0.150694444444444	6.99889251251363\\
0.151388888888889	6.99884207238646\\
0.152083333333333	6.99879130513045\\
0.152777777777778	6.99874021175016\\
0.153472222222222	6.9986887932564\\
0.154166666666667	6.99863705066626\\
0.154861111111111	6.99858498500304\\
0.155555555555556	6.99853259729629\\
0.15625	6.99847988858173\\
0.156944444444444	6.99842685990125\\
0.157638888888889	6.99837351230291\\
0.158333333333333	6.9983198468409\\
0.159027777777778	6.99826586457554\\
0.159722222222222	6.99821156657322\\
0.160416666666667	6.99815695390643\\
0.161111111111111	6.99810202765369\\
0.161805555555556	6.99804678889959\\
0.1625	6.99799123873469\\
0.163194444444444	6.99793537825559\\
0.163888888888889	6.99787920856482\\
0.164583333333333	6.99782273077089\\
0.165277777777778	6.99776594598822\\
0.165972222222222	6.99770885533717\\
0.166666666666667	6.99765145994394\\
0.167361111111111	6.99759376094063\\
0.168055555555556	6.99753575946519\\
0.16875	6.99747745666137\\
0.169444444444444	6.99741885367874\\
0.170138888888889	6.99735995167262\\
0.170833333333333	6.99730075180413\\
0.171527777777778	6.9972412552401\\
0.172222222222222	6.99718146315306\\
0.172916666666667	6.99712137672127\\
0.173611111111111	6.99706099712861\\
0.174305555555556	6.99700032556465\\
0.175	6.99693936322456\\
0.175694444444444	6.9968781113091\\
0.176388888888889	6.99681657102464\\
0.177083333333333	6.99675474358307\\
0.177777777777778	6.99669263020183\\
0.178472222222222	6.99663023210387\\
0.179166666666667	6.99656755051762\\
0.179861111111111	6.99650458667696\\
0.180555555555556	6.99644134182122\\
0.18125	6.99637781719515\\
0.181944444444444	6.99631401404888\\
0.182638888888889	6.99624993363791\\
0.183333333333333	6.99618557722307\\
0.184027777777778	6.99612094607054\\
0.184722222222222	6.99605604145176\\
0.185416666666667	6.99599086464347\\
0.186111111111111	6.99592541692763\\
0.186805555555556	6.99585969959143\\
0.1875	6.99579371392727\\
0.188194444444444	6.99572746123271\\
0.188888888888889	6.99566094281046\\
0.189583333333333	6.99559415996834\\
0.190277777777778	6.9955271140193\\
0.190972222222222	6.99545980628133\\
0.191666666666667	6.99539223807749\\
0.192361111111111	6.99532441073584\\
0.193055555555556	6.99525632558946\\
0.19375	6.99518798397639\\
0.194444444444444	6.99511938723962\\
0.195138888888889	6.99505053672706\\
0.195833333333333	6.9949814337915\\
0.196527777777778	6.99491207979063\\
0.197222222222222	6.99484247608695\\
0.197916666666667	6.99477262404781\\
0.198611111111111	6.99470252504532\\
0.199305555555556	6.99463218045637\\
0.2	6.99456159166259\\
0.200694444444444	6.99449076005032\\
0.201388888888889	6.99441968701058\\
0.202083333333333	6.99434837393906\\
0.202777777777778	6.99427682223607\\
0.203472222222222	6.99420503330654\\
0.204166666666667	6.99413300855997\\
0.204861111111111	6.99406074941041\\
0.205555555555556	6.99398825727645\\
0.20625	6.99391553358115\\
0.206944444444444	6.99384257975208\\
0.207638888888889	6.99376939722121\\
0.208333333333333	6.99369598742496\\
0.209027777777778	6.99362235180412\\
0.209722222222222	6.99354849180386\\
0.210416666666667	6.99347440887367\\
0.211111111111111	6.99340010446734\\
0.211805555555556	6.99332558004296\\
0.2125	6.99325083706284\\
0.213194444444444	6.99317587699355\\
0.213888888888889	6.99310070130583\\
0.214583333333333	6.99302531147458\\
0.215277777777778	6.99294970897886\\
0.215972222222222	6.99287389530183\\
0.216666666666667	6.99279787193073\\
0.217361111111111	6.99272164035687\\
0.218055555555556	6.99264520207554\\
0.21875	6.99256855858609\\
0.219444444444444	6.99249171139179\\
0.220138888888889	6.99241466199986\\
0.220833333333333	6.99233741192145\\
0.221527777777778	6.99225996267156\\
0.222222222222222	6.99218231576907\\
0.222916666666667	6.99210447273667\\
0.223611111111111	6.99202643510084\\
0.224305555555556	6.99194820439184\\
0.225	6.99186978214365\\
0.225694444444444	6.99179116989398\\
0.226388888888889	6.99171236918418\\
0.227083333333333	6.99163338155929\\
0.227777777777778	6.99155420856794\\
0.228472222222222	6.99147485176235\\
0.229166666666667	6.99139531269832\\
0.229861111111111	6.99131559293516\\
0.230555555555556	6.99123569403569\\
0.23125	6.99115561756619\\
0.231944444444444	6.99107536509638\\
0.232638888888889	6.99099493819941\\
0.233333333333333	6.99091433845178\\
0.234027777777778	6.99083356743336\\
0.234722222222222	6.99075262672734\\
0.235416666666667	6.99067151792018\\
0.236111111111111	6.99059024260163\\
0.236805555555556	6.99050880236463\\
0.2375	6.99042719880536\\
0.238194444444444	6.99034543352313\\
0.238888888888889	6.99026350812041\\
0.239583333333333	6.99018142420276\\
0.240277777777778	6.99009918337884\\
0.240972222222222	6.99001678726033\\
0.241666666666667	6.98993423746194\\
0.242361111111111	6.98985153560135\\
0.243055555555556	6.98976868329921\\
0.24375	6.98968568217907\\
0.244444444444444	6.98960253386738\\
0.245138888888889	6.98951923999346\\
0.245833333333333	6.98943580218945\\
0.246527777777778	6.98935222209027\\
0.247222222222222	6.98926850133364\\
0.247916666666667	6.98918464155997\\
0.248611111111111	6.98910064441242\\
0.249305555555556	6.98901651153679\\
0.25	6.98893224458153\\
0.250694444444444	6.9888478451977\\
0.251388888888889	6.98876331503893\\
0.252083333333333	6.98867865576139\\
0.252777777777778	6.98859386902379\\
0.253472222222222	6.9885089564873\\
0.254166666666667	6.98842391981554\\
0.254861111111111	6.98833876067455\\
0.255555555555556	6.98825348073277\\
0.25625	6.98816808166098\\
0.256944444444444	6.98808256513228\\
0.257638888888889	6.98799693282206\\
0.258333333333333	6.987911186408\\
0.259027777777778	6.98782532756996\\
0.259722222222222	6.98773935799001\\
0.260416666666667	6.98765327935241\\
0.261111111111111	6.98756709334351\\
0.261805555555556	6.98748080165177\\
0.2625	6.98739440596773\\
0.263194444444444	6.98730790798396\\
0.263888888888889	6.987221309395\\
0.264583333333333	6.98713461189739\\
0.265277777777778	6.9870478171896\\
0.265972222222222	6.986960926972\\
0.266666666666667	6.98687394294682\\
0.267361111111111	6.98678686681814\\
0.268055555555556	6.98669970029185\\
0.26875	6.98661244507559\\
0.269444444444444	6.98652510287877\\
0.270138888888889	6.98643767541248\\
0.270833333333333	6.9863501643895\\
0.271527777777778	6.98626257152424\\
0.272222222222222	6.98617489853275\\
0.272916666666667	6.98608714713261\\
0.273611111111111	6.98599931904297\\
0.274305555555556	6.98591141598449\\
0.275	6.98582343967929\\
0.275694444444444	6.98573539185097\\
0.276388888888889	6.98564727422449\\
0.277083333333333	6.98555908852624\\
0.277777777777778	6.98547083648392\\
0.278472222222222	6.98538251982655\\
0.279166666666667	6.98529414028444\\
0.279861111111111	6.98520569958914\\
0.280555555555556	6.98511719947339\\
0.28125	6.98502864167116\\
0.281944444444444	6.98494002791751\\
0.282638888888889	6.98485135994865\\
0.283333333333333	6.98476263950185\\
0.284027777777778	6.98467386831545\\
0.284722222222222	6.98458504812877\\
0.285416666666667	6.98449618068215\\
0.286111111111111	6.98440726771683\\
0.286805555555556	6.984318310975\\
0.2875	6.98422931219972\\
0.288194444444444	6.98414027313488\\
0.288888888888889	6.98405119552521\\
0.289583333333333	6.98396208111619\\
0.290277777777778	6.98387293165408\\
0.290972222222222	6.98378374888582\\
0.291666666666667	6.98369453455905\\
0.292361111111111	6.98360529042204\\
0.293055555555556	6.98351601822369\\
0.29375	6.98342671971346\\
0.294444444444444	6.98333739664137\\
0.295138888888889	6.98324805075794\\
0.295833333333333	6.98315868381419\\
0.296527777777778	6.98306929756154\\
0.297222222222222	6.98297989375188\\
0.297916666666667	6.98289047413742\\
0.298611111111111	6.98280104047074\\
0.299305555555555	6.98271159450475\\
0.3	6.98262213799259\\
0.300694444444444	6.98253267268769\\
0.301388888888889	6.98244320034366\\
0.302083333333333	6.98235372271429\\
0.302777777777778	6.98226424155351\\
0.303472222222222	6.98217475861538\\
0.304166666666667	6.982085275654\\
0.304861111111111	6.98199579442354\\
0.305555555555556	6.98190631667816\\
0.30625	6.981816844172\\
0.306944444444444	6.98172737865914\\
0.307638888888889	6.98163792189357\\
0.308333333333333	6.98154847562915\\
0.309027777777778	6.98145904161957\\
0.309722222222222	6.98136962161835\\
0.310416666666667	6.98128021737874\\
0.311111111111111	6.98119083065378\\
0.311805555555556	6.98110146319617\\
0.3125	6.98101211675831\\
0.313194444444444	6.98092279309222\\
0.313888888888889	6.98083349394954\\
0.314583333333333	6.98074422108146\\
0.315277777777778	6.98065497623872\\
0.315972222222222	6.98056576117156\\
0.316666666666667	6.9804765776297\\
0.317361111111111	6.98038742736227\\
0.318055555555556	6.98029831211783\\
0.31875	6.98020923364429\\
0.319444444444444	6.9801201936889\\
0.320138888888889	6.98003119399821\\
0.320833333333333	6.97994223631806\\
0.321527777777778	6.97985332239348\\
0.322222222222222	6.97976445396875\\
0.322916666666667	6.97967563278728\\
0.323611111111111	6.97958686059163\\
0.324305555555556	6.97949813912346\\
0.325	6.97940947012351\\
0.325694444444444	6.97932085533152\\
0.326388888888889	6.97923229648626\\
0.327083333333333	6.97914379532545\\
0.327777777777778	6.97905535358577\\
0.328472222222222	6.97896697300277\\
0.329166666666667	6.97887865531088\\
0.329861111111111	6.97879040224336\\
0.330555555555555	6.97870221553228\\
0.33125	6.97861409690846\\
0.331944444444444	6.97852604810147\\
0.332638888888889	6.97843807083958\\
0.333333333333333	6.97835016684972\\
0.334027777777778	6.97826233785746\\
0.334722222222222	6.97817458558695\\
0.335416666666667	6.97808691176095\\
0.336111111111111	6.97799931810072\\
0.336805555555556	6.97791180632604\\
0.3375	6.97782437815514\\
0.338194444444444	6.97773703530471\\
0.338888888888889	6.97764977948982\\
0.339583333333333	6.97756261242394\\
0.340277777777778	6.97747553581883\\
0.340972222222222	6.97738855138462\\
0.341666666666667	6.97730166082964\\
0.342361111111111	6.97721486586051\\
0.343055555555556	6.97712816818203\\
0.34375	6.97704156949719\\
0.344444444444444	6.9769550715071\\
0.345138888888889	6.976868675911\\
0.345833333333333	6.97678238440618\\
0.346527777777778	6.97669619868801\\
0.347222222222222	6.97661012044982\\
0.347916666666667	6.97652415138296\\
0.348611111111111	6.9764382931767\\
0.349305555555556	6.97635254751823\\
0.35	6.97626691609263\\
0.350694444444444	6.9761814005828\\
0.351388888888889	6.97609600266949\\
0.352083333333333	6.9760107240312\\
0.352777777777778	6.9759255663442\\
0.353472222222222	6.97584053128247\\
0.354166666666667	6.97575562051769\\
0.354861111111111	6.97567083571917\\
0.355555555555556	6.97558617855386\\
0.35625	6.9755016506863\\
0.356944444444444	6.97541725377859\\
0.357638888888889	6.97533298949032\\
0.358333333333333	6.97524885947863\\
0.359027777777778	6.97516486539808\\
0.359722222222222	6.97508100890067\\
0.360416666666667	6.97499729163582\\
0.361111111111111	6.97491371525028\\
0.361805555555555	6.97483028138817\\
0.3625	6.97474699169089\\
0.363194444444444	6.97466384779713\\
0.363888888888889	6.97458085134279\\
0.364583333333333	6.97449800396101\\
0.365277777777778	6.97441530728209\\
0.365972222222222	6.97433276293349\\
0.366666666666667	6.97425037253978\\
0.367361111111111	6.9741681377226\\
0.368055555555556	6.97408606010065\\
0.36875	6.97400414128966\\
0.369444444444444	6.97392238290234\\
0.370138888888889	6.97384078654837\\
0.370833333333333	6.97375935383434\\
0.371527777777778	6.97367808636375\\
0.372222222222222	6.97359698573697\\
0.372916666666667	6.97351605355119\\
0.373611111111111	6.97343529140042\\
0.374305555555556	6.97335470087544\\
0.375	6.97327428356376\\
0.375694444444444	6.97319404104962\\
0.376388888888889	6.97311397491394\\
0.377083333333333	6.97303408673428\\
0.377777777777778	6.97295437808483\\
0.378472222222222	6.97287485053638\\
0.379166666666667	6.97279550565626\\
0.379861111111111	6.97271634500835\\
0.380555555555556	6.97263737015302\\
0.38125	6.97255858264711\\
0.381944444444444	6.97247998404391\\
0.382638888888889	6.97240157589312\\
0.383333333333333	6.9723233597408\\
0.384027777777778	6.97224533712939\\
0.384722222222222	6.97216750959763\\
0.385416666666667	6.97208987868056\\
0.386111111111111	6.97201244590949\\
0.386805555555556	6.97193521281195\\
0.3875	6.97185818091168\\
0.388194444444444	6.97178135172858\\
0.388888888888889	6.97170472677873\\
0.389583333333333	6.97162830757428\\
0.390277777777778	6.97155209562349\\
0.390972222222222	6.97147609243069\\
0.391666666666667	6.97140029949621\\
0.392361111111111	6.9713247183164\\
0.393055555555555	6.97124935038357\\
0.39375	6.97117419718598\\
0.394444444444444	6.97109926020778\\
0.395138888888889	6.97102454092905\\
0.395833333333333	6.97095004082568\\
0.396527777777778	6.97087576136941\\
0.397222222222222	6.97080170402777\\
0.397916666666667	6.97072787026407\\
0.398611111111111	6.97065426153737\\
0.399305555555556	6.97058087930241\\
0.4	6.97050772500965\\
0.400694444444444	6.9704348001052\\
0.401388888888889	6.9703621060308\\
0.402083333333333	6.97028964422378\\
0.402777777777778	6.97021741611706\\
0.403472222222222	6.97014542313911\\
0.404166666666667	6.9700736667139\\
0.404861111111111	6.97000214826092\\
0.405555555555556	6.9699308691951\\
0.40625	6.96985983092682\\
0.406944444444444	6.96978903486187\\
0.407638888888889	6.96971848240142\\
0.408333333333333	6.96964817494201\\
0.409027777777778	6.96957811387548\\
0.409722222222222	6.96950830058899\\
0.410416666666667	6.96943873646499\\
0.411111111111111	6.96936942288116\\
0.411805555555556	6.96930036121041\\
0.4125	6.96923155282084\\
0.413194444444444	6.96916299907572\\
0.413888888888889	6.96909470133347\\
0.414583333333333	6.96902666094762\\
0.415277777777778	6.96895887926681\\
0.415972222222222	6.96889135763471\\
0.416666666666667	6.96882409739006\\
0.417361111111111	6.9687570998666\\
0.418055555555556	6.96869036639306\\
0.41875	6.96862389829313\\
0.419444444444444	6.96855769688544\\
0.420138888888889	6.96849176348353\\
0.420833333333333	6.96842609939582\\
0.421527777777778	6.96836070592559\\
0.422222222222222	6.96829558437096\\
0.422916666666667	6.96823073602487\\
0.423611111111111	6.96816616217501\\
0.424305555555555	6.96810186410388\\
0.425	6.96803784308868\\
0.425694444444444	6.96797410040132\\
0.426388888888889	6.96791063730841\\
0.427083333333333	6.96784745507123\\
0.427777777777778	6.96778455494567\\
0.428472222222222	6.96772193818225\\
0.429166666666667	6.96765960602608\\
0.429861111111111	6.96759755971683\\
0.430555555555555	6.96753580048871\\
0.43125	6.96747432957045\\
0.431944444444444	6.96741314818527\\
0.432638888888889	6.96735225755086\\
0.433333333333333	6.96729165887937\\
0.434027777777778	6.96723135337734\\
0.434722222222222	6.96717134224574\\
0.435416666666667	6.9671116266799\\
0.436111111111111	6.96705220786952\\
0.436805555555556	6.9669930869986\\
0.4375	6.96693426524548\\
0.438194444444444	6.96687574378276\\
0.438888888888889	6.96681752377732\\
0.439583333333333	6.96675960639026\\
0.440277777777778	6.96670199277691\\
0.440972222222222	6.96664468408679\\
0.441666666666667	6.9665876814636\\
0.442361111111111	6.96653098604517\\
0.443055555555556	6.96647459896347\\
0.44375	6.96641852134459\\
0.444444444444444	6.96636275430867\\
0.445138888888889	6.96630729896995\\
0.445833333333333	6.96625215643669\\
0.446527777777778	6.96619732781117\\
0.447222222222222	6.96614281418967\\
0.447916666666667	6.96608861666244\\
0.448611111111111	6.96603473631371\\
0.449305555555556	6.96598117422162\\
0.45	6.96592793145823\\
0.450694444444444	6.9658750090895\\
0.451388888888889	6.96582240817525\\
0.452083333333333	6.96577012976917\\
0.452777777777778	6.96571817491877\\
0.453472222222222	6.96566654466537\\
0.454166666666667	6.96561524004409\\
0.454861111111111	6.9655642620838\\
0.455555555555555	6.96551361180715\\
0.45625	6.9654632902305\\
0.456944444444444	6.96541329836394\\
0.457638888888889	6.96536363721123\\
0.458333333333333	6.96531430776982\\
0.459027777777778	6.9652653110308\\
0.459722222222222	6.96521664797891\\
0.460416666666667	6.96516831959249\\
0.461111111111111	6.96512032684349\\
0.461805555555555	6.96507267069743\\
0.4625	6.96502535211338\\
0.463194444444444	6.96497837204396\\
0.463888888888889	6.96493173143531\\
0.464583333333333	6.96488543122708\\
0.465277777777778	6.96483947235239\\
0.465972222222222	6.96479385573783\\
0.466666666666667	6.96474858230346\\
0.467361111111111	6.96470365296273\\
0.468055555555556	6.96465906862255\\
0.46875	6.96461483018319\\
0.469444444444444	6.96457093853831\\
0.470138888888889	6.96452739457494\\
0.470833333333333	6.96448419917344\\
0.471527777777778	6.9644413532075\\
0.472222222222222	6.96439885754412\\
0.472916666666667	6.96435671304361\\
0.473611111111111	6.96431492055952\\
0.474305555555556	6.96427348093868\\
0.475	6.96423239502118\\
0.475694444444444	6.96419166364031\\
0.476388888888889	6.96415128762257\\
0.477083333333333	6.96411126778768\\
0.477777777777778	6.96407160494851\\
0.478472222222222	6.96403229991112\\
0.479166666666667	6.96399335347468\\
0.479861111111111	6.96395476643153\\
0.480555555555556	6.96391653956711\\
0.48125	6.96387867365995\\
0.481944444444444	6.96384116948168\\
0.482638888888889	6.96380402779701\\
0.483333333333333	6.96376724936368\\
0.484027777777778	6.96373083493248\\
0.484722222222222	6.96369478524725\\
0.485416666666667	6.96365910104479\\
0.486111111111111	6.96362378305496\\
0.486805555555555	6.96358883200057\\
0.4875	6.96355424859738\\
0.488194444444444	6.96352003355416\\
0.488888888888889	6.96348618757256\\
0.489583333333333	6.96345271134721\\
0.490277777777778	6.96341960556562\\
0.490972222222222	6.96338687090822\\
0.491666666666667	6.96335450804831\\
0.492361111111111	6.9633225176521\\
0.493055555555555	6.96329090037861\\
0.49375	6.96325965687975\\
0.494444444444444	6.96322878780026\\
0.495138888888889	6.96319829377768\\
0.495833333333333	6.96316817544239\\
0.496527777777778	6.96313843341755\\
0.497222222222222	6.96310906831911\\
0.497916666666667	6.96308008075581\\
0.498611111111111	6.96305147132912\\
0.499305555555556	6.96302324063331\\
0.5	6.96299538925533\\
0.500694444444444	6.96296791777491\\
0.501388888888889	6.96294082676447\\
0.502083333333333	6.96291411678914\\
0.502777777777778	6.96288778840674\\
0.503472222222222	6.96286184216779\\
0.504166666666667	6.96283627861546\\
0.504861111111111	6.9628110982856\\
0.505555555555556	6.96278630170671\\
0.50625	6.96276188939993\\
0.506944444444444	6.96273786187901\\
0.507638888888889	6.96271421965035\\
0.508333333333333	6.96269096321295\\
0.509027777777778	6.96266809305842\\
0.509722222222222	6.96264560967094\\
0.510416666666667	6.96262351352728\\
0.511111111111111	6.96260180509681\\
0.511805555555556	6.96258048484143\\
0.5125	6.96255955321561\\
0.513194444444445	6.96253901066635\\
0.513888888888889	6.96251885763322\\
0.514583333333333	6.96249909454828\\
0.515277777777778	6.96247972183614\\
0.515972222222222	6.96246073991391\\
0.516666666666667	6.96244214919119\\
0.517361111111111	6.96242395007009\\
0.518055555555555	6.96240614294522\\
0.51875	6.96238872820364\\
0.519444444444444	6.9623717062249\\
0.520138888888889	6.96235507738101\\
0.520833333333333	6.96233884203645\\
0.521527777777778	6.96232300054812\\
0.522222222222222	6.96230755326538\\
0.522916666666667	6.96229250053005\\
0.523611111111111	6.96227784267633\\
0.524305555555556	6.96226358003088\\
0.525	6.96224971291277\\
0.525694444444444	6.96223624163347\\
0.526388888888889	6.96222316649686\\
0.527083333333333	6.96221048779921\\
0.527777777777778	6.96219820582919\\
0.528472222222222	6.96218632086785\\
0.529166666666667	6.96217483318863\\
0.529861111111111	6.96216374305734\\
0.530555555555556	6.96215305073216\\
0.53125	6.96214275646364\\
0.531944444444444	6.96213286049466\\
0.532638888888889	6.9621233630605\\
0.533333333333333	6.96211426438875\\
0.534027777777778	6.96210556469938\\
0.534722222222222	6.96209726420467\\
0.535416666666667	6.96208936310927\\
0.536111111111111	6.96208186161012\\
0.536805555555556	6.96207475989653\\
0.5375	6.96206805815012\\
0.538194444444444	6.96206175654481\\
0.538888888888889	6.96205585524687\\
0.539583333333333	6.96205035441487\\
0.540277777777778	6.96204525419968\\
0.540972222222222	6.96204055474451\\
0.541666666666667	6.96203625618484\\
0.542361111111111	6.96203235864847\\
0.543055555555556	6.9620288622555\\
0.54375	6.96202576711831\\
0.544444444444445	6.96202307334161\\
0.545138888888889	6.96202078102237\\
0.545833333333333	6.96201889024987\\
0.546527777777778	6.96201740110565\\
0.547222222222222	6.96201631366358\\
0.547916666666667	6.96201562798979\\
0.548611111111111	6.96201534414268\\
0.549305555555555	6.96201546217297\\
0.55	6.96201598212362\\
0.550694444444444	6.96201690402991\\
0.551388888888889	6.96201822791937\\
0.552083333333333	6.96201995381182\\
0.552777777777778	6.96202208171936\\
0.553472222222222	6.96202461164637\\
0.554166666666667	6.9620275435895\\
0.554861111111111	6.96203087753768\\
0.555555555555556	6.96203461347212\\
0.55625	6.96203875136631\\
0.556944444444444	6.96204329118601\\
0.557638888888889	6.96204823288925\\
0.558333333333333	6.96205357642638\\
0.559027777777778	6.96205932173998\\
0.559722222222222	6.96206546876494\\
0.560416666666667	6.96207201742843\\
0.561111111111111	6.96207896764989\\
0.561805555555556	6.96208631934106\\
0.5625	6.96209407240595\\
0.563194444444444	6.96210222674087\\
0.563888888888889	6.96211078223443\\
0.564583333333333	6.9621197387675\\
0.565277777777778	6.96212909621326\\
0.565972222222222	6.9621388544372\\
0.566666666666667	6.96214901329709\\
0.567361111111111	6.96215957264301\\
0.568055555555556	6.96217053231734\\
0.56875	6.96218189215476\\
0.569444444444444	6.96219365198228\\
0.570138888888889	6.96220581161919\\
0.570833333333333	6.96221837087713\\
0.571527777777778	6.96223132956003\\
0.572222222222222	6.96224468746418\\
0.572916666666667	6.96225844437815\\
0.573611111111111	6.96227260008288\\
0.574305555555556	6.96228715435163\\
0.575	6.96230210694999\\
0.575694444444445	6.9623174576359\\
0.576388888888889	6.96233320615966\\
0.577083333333333	6.96234935226391\\
0.577777777777778	6.96236589568363\\
0.578472222222222	6.96238283614621\\
0.579166666666667	6.96240017337136\\
0.579861111111111	6.96241790707118\\
0.580555555555555	6.96243603695016\\
0.58125	6.96245456270515\\
0.581944444444444	6.9624734840254\\
0.582638888888889	6.96249280059256\\
0.583333333333333	6.96251251208067\\
0.584027777777778	6.9625326181562\\
0.584722222222222	6.96255311847799\\
0.585416666666667	6.96257401269734\\
0.586111111111111	6.96259530045795\\
0.586805555555556	6.96261698139598\\
0.5875	6.96263905514\\
0.588194444444444	6.96266152131105\\
0.588888888888889	6.9626843795226\\
0.589583333333333	6.96270762938059\\
0.590277777777778	6.96273127048345\\
0.590972222222222	6.96275530242206\\
0.591666666666667	6.96277972477979\\
0.592361111111111	6.96280453713251\\
0.593055555555556	6.96282973904857\\
0.59375	6.96285533008885\\
0.594444444444444	6.96288130980673\\
0.595138888888889	6.96290767774812\\
0.595833333333333	6.96293443345146\\
0.596527777777778	6.96296157644774\\
0.597222222222222	6.9629891062605\\
0.597916666666667	6.96301702240582\\
0.598611111111111	6.96304532439237\\
0.599305555555556	6.96307401172139\\
0.6	6.96310308388671\\
0.600694444444444	6.96313254037475\\
0.601388888888889	6.96316238066455\\
0.602083333333333	6.96319260422774\\
0.602777777777778	6.96322321052861\\
0.603472222222222	6.96325419902407\\
0.604166666666667	6.96328556916367\\
0.604861111111111	6.96331732038963\\
0.605555555555556	6.96334945213682\\
0.60625	6.96338196383283\\
0.606944444444445	6.96341485489788\\
0.607638888888889	6.96344812474494\\
0.608333333333333	6.96348177277967\\
0.609027777777778	6.96351579840045\\
0.609722222222222	6.9635502009984\\
0.610416666666667	6.9635849799574\\
0.611111111111111	6.96362013465406\\
0.611805555555556	6.96365566445777\\
0.6125	6.96369156873072\\
0.613194444444444	6.96372784682786\\
0.613888888888889	6.96376449809698\\
0.614583333333333	6.96380152187866\\
0.615277777777778	6.96383891750633\\
0.615972222222222	6.96387668430625\\
0.616666666666667	6.96391482159755\\
0.617361111111111	6.96395332869221\\
0.618055555555556	6.96399220489512\\
0.61875	6.96403144950403\\
0.619444444444444	6.96407106180963\\
0.620138888888889	6.96411104109552\\
0.620833333333333	6.96415138663822\\
0.621527777777778	6.96419209770724\\
0.622222222222222	6.96423317356501\\
0.622916666666667	6.96427461346697\\
0.623611111111111	6.96431641666153\\
0.624305555555556	6.96435858239012\\
0.625	6.96440110988718\\
0.625694444444444	6.9644439983802\\
0.626388888888889	6.9644872470897\\
0.627083333333333	6.96453085522928\\
0.627777777777778	6.96457482200562\\
0.628472222222222	6.96461914661848\\
0.629166666666667	6.96466382826075\\
0.629861111111111	6.96470886611842\\
0.630555555555556	6.96475425937066\\
0.63125	6.96480000718975\\
0.631944444444444	6.96484610874119\\
0.632638888888889	6.96489256318362\\
0.633333333333333	6.96493936966892\\
0.634027777777778	6.96498652734218\\
0.634722222222222	6.96503403534171\\
0.635416666666667	6.96508189279912\\
0.636111111111111	6.96513009883923\\
0.636805555555556	6.96517865258019\\
0.6375	6.96522755313344\\
0.638194444444445	6.96527679960374\\
0.638888888888889	6.96532639108918\\
0.639583333333333	6.96537632668121\\
0.640277777777778	6.96542660546466\\
0.640972222222222	6.96547722651774\\
0.641666666666667	6.96552818891208\\
0.642361111111111	6.96557949171271\\
0.643055555555555	6.96563113397813\\
0.64375	6.96568311476028\\
0.644444444444444	6.96573543310459\\
0.645138888888889	6.96578808804998\\
0.645833333333333	6.9658410786289\\
0.646527777777778	6.96589440386732\\
0.647222222222222	6.96594806278477\\
0.647916666666667	6.96600205439433\\
0.648611111111111	6.9660563777027\\
0.649305555555556	6.96611103171017\\
0.65	6.96616601541068\\
0.650694444444444	6.96622132779178\\
0.651388888888889	6.96627696783472\\
0.652083333333333	6.96633293451443\\
0.652777777777778	6.96638922679953\\
0.653472222222222	6.96644584365237\\
0.654166666666667	6.96650278402907\\
0.654861111111111	6.96656004687948\\
0.655555555555556	6.96661763114726\\
0.65625	6.96667553576986\\
0.656944444444444	6.96673375967858\\
0.657638888888889	6.96679230179853\\
0.658333333333333	6.96685116104871\\
0.659027777777778	6.96691033634201\\
0.659722222222222	6.96696982658521\\
0.660416666666667	6.96702963067905\\
0.661111111111111	6.96708974751819\\
0.661805555555556	6.96715017599128\\
0.6625	6.96721091498094\\
0.663194444444444	6.96727196336383\\
0.663888888888889	6.96733332001064\\
0.664583333333333	6.96739498378611\\
0.665277777777778	6.96745695354905\\
0.665972222222222	6.96751922815239\\
0.666666666666667	6.96758180644318\\
0.667361111111111	6.9676446872626\\
0.668055555555556	6.96770786944601\\
0.66875	6.96777135182296\\
0.669444444444445	6.96783513321719\\
0.670138888888889	6.96789921244671\\
0.670833333333333	6.96796358832376\\
0.671527777777778	6.96802825965486\\
0.672222222222222	6.96809322524085\\
0.672916666666667	6.96815848387688\\
0.673611111111111	6.96822403435245\\
0.674305555555555	6.96828987545144\\
0.675	6.96835600595212\\
0.675694444444444	6.96842242462717\\
0.676388888888889	6.96848913024372\\
0.677083333333333	6.96855612156336\\
0.677777777777778	6.96862339734219\\
0.678472222222222	6.96869095633079\\
0.679166666666667	6.9687587972743\\
0.679861111111111	6.9688269189124\\
0.680555555555556	6.96889531997939\\
0.68125	6.96896399920415\\
0.681944444444444	6.96903295531019\\
0.682638888888889	6.96910218701569\\
0.683333333333333	6.96917169303353\\
0.684027777777778	6.96924147207125\\
0.684722222222222	6.96931152283118\\
0.685416666666667	6.96938184401035\\
0.686111111111111	6.96945243430062\\
0.686805555555556	6.96952329238862\\
0.6875	6.96959441695584\\
0.688194444444444	6.9696658066786\\
0.688888888888889	6.96973746022813\\
0.689583333333333	6.96980937627055\\
0.690277777777778	6.96988155346692\\
0.690972222222222	6.96995399047326\\
0.691666666666667	6.97002668594056\\
0.692361111111111	6.97009963851485\\
0.693055555555556	6.97017284683718\\
0.69375	6.97024630954365\\
0.694444444444444	6.97032002526546\\
0.695138888888889	6.97039399262895\\
0.695833333333333	6.97046821025556\\
0.696527777777778	6.97054267676192\\
0.697222222222222	6.97061739075986\\
0.697916666666667	6.97069235085641\\
0.698611111111111	6.97076755565387\\
0.699305555555556	6.97084300374979\\
0.7	6.97091869373706\\
0.700694444444445	6.97099462420385\\
0.701388888888889	6.97107079373373\\
0.702083333333333	6.97114720090562\\
0.702777777777778	6.97122384429386\\
0.703472222222222	6.97130072246824\\
0.704166666666667	6.97137783399399\\
0.704861111111111	6.97145517743187\\
0.705555555555555	6.97153275133811\\
0.70625	6.97161055426453\\
0.706944444444444	6.9716885847585\\
0.707638888888889	6.971766841363\\
0.708333333333333	6.97184532261666\\
0.709027777777778	6.97192402705373\\
0.709722222222222	6.97200295320417\\
0.710416666666667	6.97208209959366\\
0.711111111111111	6.97216146474363\\
0.711805555555556	6.97224104717124\\
0.7125	6.97232084538951\\
0.713194444444444	6.97240085790724\\
0.713888888888889	6.9724810832291\\
0.714583333333333	6.97256151985567\\
0.715277777777778	6.97264216628341\\
0.715972222222222	6.97272302100475\\
0.716666666666667	6.97280408250809\\
0.717361111111111	6.9728853492778\\
0.718055555555556	6.97296681979433\\
0.71875	6.97304849253415\\
0.719444444444444	6.97313036596984\\
0.720138888888889	6.9732124385701\\
0.720833333333333	6.97329470879975\\
0.721527777777778	6.97337717511982\\
0.722222222222222	6.97345983598753\\
0.722916666666667	6.97354268985635\\
0.723611111111111	6.97362573517599\\
0.724305555555556	6.97370897039248\\
0.725	6.97379239394817\\
0.725694444444444	6.97387600428176\\
0.726388888888889	6.97395979982834\\
0.727083333333333	6.9740437790194\\
0.727777777777778	6.9741279402829\\
0.728472222222222	6.97421228204327\\
0.729166666666667	6.97429680272143\\
0.729861111111111	6.97438150073485\\
0.730555555555556	6.97446637449755\\
0.73125	6.97455142242018\\
0.731944444444444	6.97463664290999\\
0.732638888888889	6.97472203437088\\
0.733333333333333	6.97480759520347\\
0.734027777777778	6.97489332380508\\
0.734722222222222	6.97497921856978\\
0.735416666666667	6.97506527788842\\
0.736111111111111	6.97515150014867\\
0.736805555555555	6.97523788373504\\
0.7375	6.9753244270289\\
0.738194444444444	6.97541112840855\\
0.738888888888889	6.9754979862492\\
0.739583333333333	6.97558499892305\\
0.740277777777778	6.97567216479927\\
0.740972222222222	6.9757594822441\\
0.741666666666667	6.9758469496208\\
0.742361111111111	6.97593456528974\\
0.743055555555556	6.97602232760842\\
0.74375	6.97611023493149\\
0.744444444444444	6.97619828561078\\
0.745138888888889	6.97628647799535\\
0.745833333333333	6.9763748104315\\
0.746527777777778	6.97646328126281\\
0.747222222222222	6.97655188883019\\
0.747916666666667	6.97664063147188\\
0.748611111111111	6.97672950752351\\
0.749305555555556	6.97681851531811\\
0.75	6.97690765318614\\
0.750694444444444	6.97699691945556\\
0.751388888888889	6.97708631245183\\
0.752083333333333	6.97717583049792\\
0.752777777777778	6.9772654719144\\
0.753472222222222	6.97735523501943\\
0.754166666666667	6.97744511812881\\
0.754861111111111	6.977535119556\\
0.755555555555556	6.97762523761217\\
0.75625	6.9777154706062\\
0.756944444444444	6.97780581684475\\
0.757638888888889	6.97789627463228\\
0.758333333333333	6.97798684227108\\
0.759027777777778	6.97807751806127\\
0.759722222222222	6.97816830030091\\
0.760416666666667	6.97825918728596\\
0.761111111111111	6.97835017731034\\
0.761805555555556	6.97844126866597\\
0.7625	6.97853245964279\\
0.763194444444444	6.97862374852881\\
0.763888888888889	6.97871513361011\\
0.764583333333333	6.97880661317091\\
0.765277777777778	6.97889818549359\\
0.765972222222222	6.97898984885869\\
0.766666666666667	6.97908160154501\\
0.767361111111111	6.97917344182959\\
0.768055555555555	6.97926536798774\\
0.76875	6.97935737829313\\
0.769444444444444	6.97944947101776\\
0.770138888888889	6.97954164443202\\
0.770833333333333	6.97963389680473\\
0.771527777777778	6.97972622640315\\
0.772222222222222	6.97981863149305\\
0.772916666666667	6.97991111033869\\
0.773611111111111	6.98000366120292\\
0.774305555555556	6.98009628234715\\
0.775	6.98018897203143\\
0.775694444444444	6.98028172851444\\
0.776388888888889	6.98037455005359\\
0.777083333333333	6.98046743490497\\
0.777777777777778	6.98056038132344\\
0.778472222222222	6.98065338756266\\
0.779166666666667	6.98074645187509\\
0.779861111111111	6.98083957251206\\
0.780555555555556	6.9809327477238\\
0.78125	6.98102597575943\\
0.781944444444444	6.98111925486705\\
0.782638888888889	6.98121258329376\\
0.783333333333333	6.98130595928565\\
0.784027777777778	6.9813993810879\\
0.784722222222222	6.98149284694477\\
0.785416666666667	6.98158635509962\\
0.786111111111111	6.98167990379502\\
0.786805555555556	6.98177349127269\\
0.7875	6.98186711577358\\
0.788194444444444	6.98196077553793\\
0.788888888888889	6.98205446880524\\
0.789583333333333	6.98214819381435\\
0.790277777777778	6.98224194880346\\
0.790972222222222	6.98233573201017\\
0.791666666666667	6.98242954167151\\
0.792361111111111	6.98252337602396\\
0.793055555555556	6.98261723330351\\
0.79375	6.98271111174567\\
0.794444444444444	6.98280500958553\\
0.795138888888889	6.98289892505775\\
0.795833333333333	6.98299285639665\\
0.796527777777778	6.9830868018362\\
0.797222222222222	6.98318075961009\\
0.797916666666667	6.98327472795172\\
0.798611111111111	6.98336870509427\\
0.799305555555555	6.98346268927071\\
0.8	6.98355667871387\\
0.800694444444444	6.98365067165642\\
0.801388888888889	6.98374466633096\\
0.802083333333333	6.98383866097001\\
0.802777777777778	6.98393265380606\\
0.803472222222222	6.98402664307163\\
0.804166666666667	6.98412062699925\\
0.804861111111111	6.98421460382153\\
0.805555555555556	6.98430857177121\\
0.80625	6.98440252908113\\
0.806944444444444	6.98449647398435\\
0.807638888888889	6.9845904047141\\
0.808333333333333	6.98468431950388\\
0.809027777777778	6.98477821658746\\
0.809722222222222	6.98487209419891\\
0.810416666666667	6.98496595057265\\
0.811111111111111	6.9850597839435\\
0.811805555555556	6.98515359254665\\
0.8125	6.98524737461778\\
0.813194444444444	6.98534112839302\\
0.813888888888889	6.98543485210902\\
0.814583333333333	6.985528544003\\
0.815277777777778	6.98562220231273\\
0.815972222222222	6.98571582527661\\
0.816666666666667	6.9858094111337\\
0.817361111111111	6.98590295812373\\
0.818055555555556	6.98599646448714\\
0.81875	6.98608992846515\\
0.819444444444444	6.98618334829973\\
0.820138888888889	6.98627672223369\\
0.820833333333333	6.98637004851069\\
0.821527777777778	6.98646332537528\\
0.822222222222222	6.9865565510729\\
0.822916666666667	6.98664972384999\\
0.823611111111111	6.98674284195394\\
0.824305555555556	6.98683590363318\\
0.825	6.98692890713719\\
0.825694444444444	6.98702185071653\\
0.826388888888889	6.98711473262289\\
0.827083333333333	6.98720755110913\\
0.827777777777778	6.98730030442925\\
0.828472222222222	6.98739299083853\\
0.829166666666667	6.98748560859347\\
0.829861111111111	6.98757815595188\\
0.830555555555555	6.98767063117287\\
0.83125	6.98776303251693\\
0.831944444444444	6.98785535824591\\
0.832638888888889	6.98794760662313\\
0.833333333333333	6.98803977591331\\
0.834027777777778	6.9881318643827\\
0.834722222222222	6.98822387029907\\
0.835416666666667	6.98831579193171\\
0.836111111111111	6.98840762755156\\
0.836805555555556	6.98849937543112\\
0.8375	6.98859103384459\\
0.838194444444444	6.98868260106785\\
0.838888888888889	6.98877407537848\\
0.839583333333333	6.98886545505584\\
0.840277777777778	6.98895673838106\\
0.840972222222222	6.98904792363712\\
0.841666666666667	6.98913900910882\\
0.842361111111111	6.98922999308287\\
0.843055555555556	6.9893208738479\\
0.84375	6.98941164969446\\
0.844444444444444	6.98950231891514\\
0.845138888888889	6.9895928798045\\
0.845833333333333	6.98968333065919\\
0.846527777777778	6.98977366977791\\
0.847222222222222	6.98986389546151\\
0.847916666666667	6.98995400601295\\
0.848611111111111	6.99004399973742\\
0.849305555555556	6.99013387494228\\
0.85	6.99022362993716\\
};
\addlegendentry{Satellite 2}

\end{axis}
\end{tikzpicture}%

==> plots/channel_est_over_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=118.875,
xmax=119.5,
xtick={118.875,119,119.125,119.25,119.375,119.5},
xticklabels={{21:00},{00:00},{03:00},{06:00},{09:00},{12:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=5,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity (bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
scaled x ticks = false, x tick label style={/pgf/number format/fixed, font=\small}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
118.895833333372	8.78161775081409\\
118.916666666628	8.68171236885867\\
118.9375	8.36623090129659\\
118.958333333372	7.96960558413003\\
118.979166666628	7.41037578161601\\
119	6.76021688064458\\
119.020833333372	6.39505566768611\\
119.041666666628	5.92662924597374\\
119.0625	5.95283121424719\\
119.083333333372	5.78998247265281\\
119.104166666628	5.81284032432119\\
119.125	6.02961390932473\\
119.145833333372	6.64288836239205\\
119.166666666628	7.35095724925883\\
119.1875	7.71387680260802\\
119.208333333372	8.20481057547731\\
119.229166666628	8.55741556806296\\
119.25	8.76974066709727\\
119.270833333372	8.74407431319934\\
119.291666666628	8.5032603607883\\
119.3125	7.85810010775461\\
119.333333333372	6.98977785303775\\
119.354166666628	5.93466072809545\\
119.375	5.54852260591516\\
119.395833333372	6.66346937324339\\
119.416666666628	7.68756449611723\\
119.4375	8.25617578599797\\
119.458333333372	8.52810943917016\\
119.479166666628	8.71337078215894\\
119.5	8.7721941771576\\
119.520833333372	8.78287005434944\\
};
\addlegendentry{simulated}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
118.922955826623	8.53762085704015\\
118.923325900687	8.55414899199529\\
118.923668715521	8.57066655752243\\
118.923859530361	8.5872623482893\\
118.923995530349	8.60378703563961\\
118.924194048857	8.62031193880401\\
118.925089604454	8.60381664033152\\
118.925377456238	8.58726045054733\\
118.92654353031	8.57077349728861\\
118.926751382183	8.5537278518953\\
118.9268899007	8.53676138436306\\
118.927039974718	8.5198973739236\\
118.927427826566	8.50332906646223\\
118.927959826658	8.51985005815973\\
118.928166048834	8.53647347245123\\
118.928293160046	8.55330456501927\\
118.928376567434	8.56988970486815\\
118.928487085854	8.58659220060589\\
118.92877375253	8.60315561165136\\
118.929164419184	8.58618715164306\\
118.929357752553	8.56898789844288\\
118.929484567372	8.55204253494288\\
118.929569011787	8.5293140341835\\
118.929677604465	8.50869144481426\\
118.929756863741	8.49204599768194\\
118.92985523399	8.47471249092453\\
118.92994886369	8.4581109689296\\
118.930109900772	8.4415636364479\\
118.930623234017	8.45810780082735\\
118.930866048788	8.47468869463883\\
118.93098915997	8.49164474160548\\
118.931339382194	8.50817109690173\\
118.933430345147	8.49176267813209\\
118.933584271115	8.47514469506925\\
118.933726345073	8.45855818448503\\
118.933816715493	8.44199867075187\\
118.933961604373	8.4252094661521\\
118.934122641454	8.40860298670236\\
118.934276419226	8.39205989586011\\
118.934480715543	8.37552040678756\\
118.93504471553	8.39278646475444\\
118.935148863704	8.42250149228256\\
118.935337456292	8.43921028967883\\
118.935471382225	8.45689833770862\\
118.935583974817	8.48001268974625\\
118.935851678485	8.49652865485018\\
118.936427678447	8.47959010065489\\
118.936511234031	8.4630676639424\\
118.936629456235	8.44472034491872\\
118.936729604378	8.42802745002081\\
118.936854937696	8.40947352930817\\
118.93694575259	8.39289579167342\\
118.937080271076	8.37570674077712\\
118.937336271047	8.35908728798594\\
118.938869160018	8.34239740730813\\
118.939862048835	8.35889374560954\\
118.940003234078	8.37543291820803\\
118.940113900695	8.39269553730485\\
118.940223382204	8.40940966717487\\
118.940374789643	8.42594870198596\\
118.94081049331	8.40932304212967\\
118.940992715419	8.3927224204873\\
118.941138048889	8.37594861643676\\
118.941236863728	8.35927560588968\\
118.941333900788	8.34091902091482\\
118.941409900668	8.31973668422197\\
118.941514345119	8.29404371900758\\
118.941586197005	8.27579946375619\\
118.941660271143	8.25873806318921\\
118.941741308197	8.2421023167219\\
118.942051382153	8.22550614052261\\
118.94266308588	8.24209216636451\\
118.942967234063	8.25863024678303\\
118.943176419125	8.2752210192719\\
118.943348271074	8.29178556582873\\
118.94345138222	8.30831554302983\\
118.944311382249	8.29181795110991\\
118.945669900742	8.27528806115997\\
118.945813752478	8.2584977443078\\
118.94592353038	8.24188581842013\\
118.946015826659	8.22409879742618\\
118.94608575257	8.2056736123002\\
118.946278937743	8.18903000739533\\
118.946460863575	8.17172289993067\\
118.946523234015	8.15488614511443\\
118.946643678471	8.13833512999466\\
118.947351974784	8.15486366304201\\
118.9474890118	8.17162406843373\\
118.947622345062	8.18835580450742\\
118.947702493286	8.20787890520862\\
118.947752419277	8.22460888098134\\
118.947812863626	8.24316405697722\\
118.947962197009	8.25993155343664\\
118.948423974798	8.27649502552657\\
118.948705159943	8.25977936676979\\
118.948796271114	8.24324288279095\\
118.948887382168	8.22635297816136\\
118.948984567309	8.2092139279614\\
118.949080863618	8.19264509552052\\
118.949169604457	8.17589602875448\\
118.949305900722	8.15903760440229\\
118.949569752556	8.14247633693282\\
118.950497752521	8.12587944304509\\
118.950674493215	8.10934877473117\\
118.950921900687	8.0928039995464\\
118.951033011777	8.07627909323365\\
118.95150575263	8.05972308551972\\
118.951961604413	8.07633555112108\\
118.952133308048	8.09325929546664\\
118.952228271053	8.10988170768972\\
118.952300567413	8.12763114788937\\
118.952364122844	8.14497054117126\\
118.952436567401	8.16155688607616\\
118.952510641422	8.17865400447106\\
118.952716863714	8.19520775942169\\
118.953230197076	8.17848841115276\\
118.953344715526	8.16178972688661\\
118.953442641417	8.14400537044085\\
118.953519382165	8.12490246456797\\
118.953572863713	8.10832580482952\\
118.953638937674	8.09068996085794\\
118.953720419202	8.07044941149907\\
118.953795530368	8.05301024492385\\
118.953892419231	8.03298659190573\\
118.95396397484	8.01638360677993\\
118.954051382141	7.9993949273095\\
118.954128271085	7.98129042710646\\
118.954451826634	7.96467898034383\\
118.954692863626	7.98253628961115\\
118.954761900706	7.99927189060455\\
118.954882196966	8.01600196108174\\
118.955127085908	8.03286720865469\\
118.95526041917	8.0495052554612\\
118.955902048852	8.03293217920039\\
118.956151974737	8.01615276897172\\
118.95699182665	8.03328427015849\\
118.957068715594	8.04988518217763\\
118.95740323409	8.06643512013494\\
118.957663974841	8.04904048339587\\
118.95776975248	8.03206854590819\\
118.957874493324	8.01516059969836\\
118.957939974731	7.99666966634251\\
118.957999826642	7.98011025992092\\
118.958064863691	7.96207061171512\\
118.958124567289	7.94457926514208\\
118.958245159942	7.92800357260552\\
118.958511382225	7.91118827550645\\
118.95859271544	7.89425674514108\\
118.958665604354	7.87731115381092\\
118.958754937747	7.86020050814442\\
118.959303382202	7.87703716488969\\
118.959369604359	7.8937650588615\\
118.959474345203	7.91031580231778\\
118.959586345125	7.92691041811769\\
118.959830789594	7.94346295193469\\
118.960015085875	7.96007330179467\\
118.96021715994	7.97724586684058\\
118.960815085913	7.96068007405611\\
118.960928419256	7.94408763346721\\
118.961013011751	7.92739890912641\\
118.961137900711	7.91082530760055\\
118.961813456262	7.89429291740953\\
118.962267974857	7.87734696955744\\
118.962636122946	7.86082641597552\\
118.962710345164	7.84422039377583\\
118.962818789645	7.82747744289763\\
118.963009160012	7.81075719752354\\
118.963130493299	7.79422719452923\\
118.963250789559	7.77752817509743\\
118.963344567339	7.76096625868095\\
118.963474937715	7.74429195208761\\
118.963966937736	7.76100796866926\\
118.964072271017	7.77761393660262\\
118.964159826632	7.79421682447062\\
118.964220863651	7.81073825627539\\
118.964279974811	7.82727303480259\\
118.964339826605	7.84996830824603\\
118.964390493231	7.86682854490698\\
118.964447974809	7.8840673198318\\
118.964523085859	7.90072277812742\\
118.964674789575	7.91724753548881\\
118.965168567374	7.90060075275112\\
118.965282641468	7.88402050755089\\
118.965455678408	7.86743674311639\\
118.96555419697	7.8508452677296\\
118.965624419274	7.83315625648598\\
118.965681159985	7.81586544409646\\
118.965740122832	7.7988424922232\\
118.965797604411	7.78209448600441\\
118.965912863729	7.76533576658022\\
118.966122789658	7.74867447742726\\
118.967077159905	7.73208930180454\\
118.967405308038	7.71554209368756\\
118.967502789572	7.69879822697118\\
118.967591530294	7.68214148200708\\
118.967766493326	7.66561912999262\\
118.968021308188	7.64900720579838\\
118.968363974825	7.66561060241418\\
118.968443678459	7.68225574028813\\
118.968513900763	7.69878939100022\\
118.968615678488	7.71532578428543\\
118.96884264145	7.73187880774471\\
118.968942641397	7.74841217075738\\
118.969013308058	7.76494205388923\\
118.969119234011	7.78168752541656\\
118.969227085821	7.7982316640711\\
118.969910345157	7.78162473907797\\
118.969976419234	7.763743406697\\
118.970061752596	7.74674081876249\\
118.970122196944	7.73013204530933\\
118.970174048794	7.71311073608926\\
118.970222345088	7.694529156684\\
118.970280715497	7.67800129527009\\
118.97032901179	7.65987727668522\\
118.970372122945	7.6432714223676\\
118.970424271072	7.62651566613496\\
118.970487382147	7.60987661013515\\
118.970612271107	7.59334915826486\\
118.970859382185	7.57668485533389\\
118.971202493296	7.5933020943838\\
118.971433752566	7.61000261060893\\
118.971580271143	7.62656902920864\\
118.971749011776	7.6431049465067\\
118.972191085923	7.62651946931979\\
118.972362048924	7.60990765267574\\
118.972486197017	7.59319305373168\\
118.972831085906	7.57658354788342\\
118.973011530354	7.5600414413138\\
118.973173604463	7.57717656729309\\
118.973261604318	7.59370811654276\\
118.973383382196	7.611306022194\\
118.973466789583	7.62801124335829\\
118.973542197025	7.64479713284422\\
118.973646937753	7.66194703709266\\
118.973953308072	7.67851317442062\\
118.974373011733	7.66162966449023\\
118.97443878965	7.64483853409588\\
118.974503530306	7.62096586506658\\
118.974557011854	7.6027979137989\\
118.974604271119	7.58496101329879\\
118.974669159972	7.56297767680958\\
118.974706493318	7.54580280384549\\
118.974765308085	7.52906904218358\\
118.974829160026	7.51254027790945\\
118.974921900663	7.49418929491397\\
118.975005604327	7.47765306252725\\
118.975070048822	7.46113440473948\\
118.975139233982	7.44368574410484\\
118.975236122962	7.42715758748631\\
118.975518937688	7.44370614458214\\
118.975957752555	7.46033355601314\\
118.976050345111	7.47714337169921\\
118.976128567359	7.49379084517336\\
118.976271974738	7.51042160139863\\
118.976477900636	7.52697210652288\\
118.977124271099	7.51041369299966\\
118.977585752611	7.49384192552709\\
118.978153159958	7.51046069078674\\
118.978896123008	7.49364855684534\\
118.978987826617	7.47660253670514\\
118.979096419178	7.45998011200574\\
118.979161752621	7.44192034887482\\
118.979231382255	7.42523755857447\\
118.979318493279	7.40803058159308\\
118.979418048868	7.39147254739703\\
118.979507974815	7.37482816253697\\
118.97959315998	7.35777412053302\\
118.979691974702	7.34017121360013\\
118.979843678419	7.32360197194575\\
118.980436863727	7.34091465680306\\
118.980520567391	7.3575674976165\\
118.980604271055	7.3743089791179\\
118.980685604387	7.39084909248008\\
118.980847974773	7.40782752332974\\
118.980969604454	7.42463405669496\\
118.981068122899	7.44177380928029\\
118.981660271063	7.42510585260762\\
118.981795085943	7.40855617095728\\
118.981937900651	7.3919680931813\\
118.982055678382	7.37537855186443\\
118.982259085868	7.35885036122308\\
118.983706048806	7.34192330171928\\
118.983793159947	7.32517257803724\\
118.98387256742	7.30830609068485\\
118.983949308051	7.2916814719278\\
118.984009456239	7.27474265422794\\
118.984089011792	7.25810394822551\\
118.984171530348	7.24139303313054\\
118.984226048808	7.22466937046016\\
118.984286641469	7.20794960815383\\
118.984359530383	7.19139396688591\\
118.984475974808	7.17465528283199\\
118.985233011772	7.19149367718795\\
118.985367085901	7.20819371822635\\
118.985413456219	7.22589027558269\\
118.985495678382	7.24296486149039\\
118.985568863689	7.26309203167641\\
118.985626493348	7.27972748864931\\
118.985703826533	7.29629057236887\\
118.985874345177	7.31281866098173\\
118.986034641508	7.3293369094702\\
118.98634397483	7.31278849172752\\
118.986445752555	7.29591229185931\\
118.986586197047	7.27936622430009\\
118.986756419181	7.2628210198507\\
118.986909308122	7.24606637696964\\
118.987006196985	7.22886115572771\\
118.987466937746	7.21224095216671\\
118.98861212295	7.19560853008042\\
118.988719826681	7.17859786395054\\
118.988821159932	7.16119272371664\\
118.988872567308	7.14451798236448\\
118.98892338213	7.1271216665494\\
118.988974937703	7.11054215462879\\
118.989047085866	7.0938146051152\\
118.98928945628	7.07727491457943\\
118.989834048902	7.0942087294396\\
118.98988782661	7.11125292171057\\
118.989956419216	7.12780104087709\\
118.990022197017	7.14437251068553\\
118.990230937721	7.1610386457903\\
118.99035715987	7.17768265912905\\
118.990683234064	7.19433967731651\\
118.991103678476	7.17767052848848\\
118.991191678564	7.16104599536905\\
118.99132871558	7.14446964384885\\
118.991442641476	7.12779936747191\\
118.991518493276	7.11111518772566\\
118.991581900627	7.09376530442138\\
118.991650493233	7.07716888333719\\
118.991749900742	7.06045879927844\\
118.99250071554	7.07696564640743\\
118.993157900637	7.06004901820911\\
118.993229159969	7.04288973189665\\
118.993308271049	7.02610592233202\\
118.993372419267	7.00946733743999\\
118.993529900676	6.99294586829546\\
118.993706345093	6.97625027778018\\
118.993784271064	6.95962323948464\\
118.99390812288	6.94287961626216\\
118.994405604433	6.95941566153051\\
118.994589900714	6.97625176680106\\
118.994690048858	6.99285009669867\\
118.994749308098	7.0098326185141\\
118.994797308114	7.02707260617818\\
118.994846789516	7.04369002117316\\
118.994919085875	7.06076138317563\\
118.995022789575	7.07757206105552\\
118.995212270995	7.09422604887899\\
118.995517900679	7.0776853677318\\
118.995862641372	7.06093065736107\\
118.995921011781	7.04389740175098\\
118.995975974714	7.02662669974812\\
118.99603375257	7.00994675446083\\
118.996101308148	6.99293369390395\\
118.996197900618	6.9764084838111\\
118.996324122883	6.95989000985034\\
118.996484715492	6.94329690134251\\
118.996764122858	6.92660923424303\\
118.996957456227	6.91007331424436\\
118.997412715456	6.92661074073425\\
118.99763449328	6.91003882027115\\
118.997830048786	6.8934991150221\\
118.998187382123	6.87686462585133\\
118.998260715511	6.86030056261124\\
118.998323826585	6.84350610551202\\
118.998380122939	6.8269402982647\\
118.998789604404	6.81029822241415\\
118.999178493279	6.82697775940305\\
118.999265900697	6.84350017274717\\
118.999355678447	6.86011681640328\\
118.999535085866	6.87708099723734\\
118.999640863622	6.89368548062988\\
118.999719974818	6.9108154594884\\
118.99979538226	6.92739149662924\\
118.999938937719	6.94398036901296\\
119.000080567435	6.96066899383642\\
119.000245159958	6.97752268232328\\
119.000470345141	6.96081128471913\\
119.000543678529	6.94350947544878\\
119.000606345129	6.92620898444137\\
119.000663678511	6.90935591122872\\
119.00075597479	6.89273459497491\\
119.000836271094	6.87618021338633\\
119.000923530315	6.85962555992602\\
119.001009752508	6.84297527917147\\
119.001071085921	6.82640229984882\\
119.001270641456	6.80986194921206\\
119.002061456209	6.82644787240551\\
119.002499085967	6.84302364547642\\
119.002767678467	6.82648264437852\\
119.002875826671	6.80971242208345\\
119.002966345171	6.79290441137815\\
119.003129604389	6.77638263022376\\
119.003283678438	6.75961108556498\\
119.003396122949	6.74275186452356\\
119.003486937727	6.72598799419806\\
119.00359360443	6.70938219531951\\
119.003798493301	6.6926421765946\\
119.003975382191	6.67611166372046\\
119.004283530405	6.69263368665482\\
119.004430345143	6.70980579116994\\
119.004624863621	6.72636839710358\\
119.004873456201	6.74423144949951\\
119.004932122887	6.76088560976339\\
119.005009900662	6.77743957103446\\
119.005111826584	6.79396346300398\\
119.00569538225	6.77736045138768\\
119.005772863631	6.76051720965387\\
119.005842345068	6.74380684842208\\
119.005934493267	6.72726266953107\\
119.006048122887	6.71054364327266\\
119.006123678526	6.69365569066125\\
119.006284567295	6.67710573216101\\
119.006503678509	6.66040016444509\\
119.007004715502	6.67691169184944\\
119.007936863694	6.66029006337892\\
119.008085159934	6.64373970614439\\
119.008162345155	6.62715146860943\\
119.008244122844	6.61038085234638\\
119.008338641375	6.59376885472663\\
119.008458345197	6.57720683280593\\
119.008546789526	6.56068528013378\\
119.008626048802	6.54413273845036\\
119.008711678558	6.52757925562253\\
119.008891678532	6.51103343827133\\
119.009117900627	6.5279733287868\\
119.009322048863	6.54459512723204\\
119.009451530292	6.56160068690782\\
119.009555826662	6.57816468388799\\
119.009732863633	6.59471173802156\\
119.009872567374	6.61125022889883\\
119.010015678476	6.62789544460001\\
119.010248863604	6.64450483896417\\
119.010424715583	6.6619754204073\\
119.010569604347	6.64536229132683\\
119.010650789598	6.62789705108241\\
119.010724419262	6.61106570083918\\
119.010798789561	6.59449624657786\\
119.010969900759	6.57747240571038\\
119.011200419161	6.56068627432587\\
119.011378048919	6.54406161412254\\
119.011750493199	6.56065300200549\\
119.012188567314	6.57718528378399\\
119.012604715535	6.56051563029354\\
119.012915085885	6.5439493077444\\
119.013048419263	6.52731914225215\\
119.013104715501	6.51078615567189\\
119.013148715603	6.49380890134731\\
119.013202789589	6.47725728160368\\
119.013297752594	6.46069887403961\\
119.013641456258	6.44417599560266\\
119.01430693781	6.46115916191071\\
119.014457900659	6.47772207877702\\
119.014676419203	6.49433710022306\\
119.014851678512	6.51085573827842\\
119.015634345124	6.49421098987428\\
119.015786345117	6.47749538712085\\
119.015961308149	6.46095651414922\\
119.016128122923	6.4443762468502\\
119.016900271061	6.46092471368476\\
119.017068715533	6.47745648497374\\
119.017643678468	6.46084449246798\\
119.017896715552	6.4442885100561\\
119.017971530324	6.42760742965496\\
119.018057159963	6.41097256520418\\
119.018130345154	6.39071924822655\\
119.018185160006	6.37315893722106\\
119.018289308064	6.35648753766093\\
119.018389604404	6.33995811894823\\
119.018855974777	6.32334708315058\\
119.01933953038	6.34020173230662\\
119.01945064147	6.35680491505595\\
119.019926048815	6.37358505979118\\
119.020486493362	6.35693989236475\\
119.021021308145	6.34040922231229\\
119.021309752483	6.32389114084718\\
119.022075530374	6.34050402977959\\
119.022205604357	6.35720781752423\\
119.022626048769	6.37392204313237\\
119.023037159932	6.35735937961388\\
119.023256419227	6.34055008588911\\
119.023435233976	6.32402148934203\\
119.023601159919	6.30744787838842\\
119.023734789575	6.29089250648454\\
119.023835678468	6.27429183198335\\
119.0239580489	6.25770107482458\\
119.024422937771	6.24115136110615\\
119.024593752576	6.22463129913949\\
119.02488486364	6.24160372148374\\
119.025540122879	6.25814856269068\\
119.025652270997	6.27468873938416\\
119.026069900719	6.25803180684272\\
119.026182048838	6.24134975473912\\
119.026453604456	6.22430045115466\\
119.026525308029	6.20762052163296\\
119.026630641427	6.19086257671144\\
119.026710789534	6.17388033615801\\
119.026849604445	6.15671184173803\\
119.027246789541	6.17326850948282\\
119.027329900768	6.18979264249488\\
119.027455233969	6.20634328422693\\
119.027606937801	6.22301188861491\\
119.027689752518	6.24025927504162\\
119.027819974814	6.25692826482141\\
119.027906345087	6.27349255369373\\
119.028067974839	6.2901663295662\\
119.02832471556	6.27337977964612\\
119.028456122964	6.25665040356516\\
119.028639974771	6.24012736748625\\
119.02874634508	6.22346098718074\\
119.028867974761	6.20687077543298\\
119.028979382128	6.19021199044893\\
119.029078196967	6.17363524060823\\
119.029176863725	6.15707189002774\\
119.03124486364	6.14061442521722\\
119.03165360447	6.1239254209858\\
119.031734345132	6.10716564579167\\
119.031806641491	6.09046548093366\\
119.031886789599	6.07393061545575\\
119.031995678437	6.05713803910689\\
119.032406937797	6.07365912409534\\
119.032511530328	6.09023319951457\\
119.032592863659	6.10747794628602\\
119.032678493299	6.12407792618724\\
119.032988715568	6.14118924953831\\
119.033154196921	6.15779130636645\\
119.033197159879	6.17546907814985\\
119.033474493306	6.15792735076711\\
119.033597159898	6.14079645576101\\
119.033732567332	6.15734910575625\\
119.033967234078	6.13990724829692\\
119.034085011808	6.12317176961464\\
119.034326937748	6.10523932506862\\
119.034399233991	6.08854836430666\\
119.034519678447	6.0719054567034\\
119.035538641387	6.08846851971913\\
119.036164863617	6.10498509271662\\
119.036461308133	6.08835363763582\\
119.036590197007	6.07180277556181\\
119.036664271145	6.05498587549039\\
119.036821308197	6.03841449639101\\
119.037184419227	6.02187641988989\\
119.037396271015	6.00509134096021\\
119.038732271059	6.02157596529911\\
119.038830937818	6.03812965899469\\
119.039013752481	6.05485878206635\\
119.039175974787	6.03814451479333\\
119.039278937737	6.02155587451344\\
119.039404863608	6.00502833963751\\
119.039809011738	5.98850968920068\\
119.040016863728	5.97189297121599\\
119.041223234031	5.98839319672049\\
119.041521011852	6.00592182409886\\
119.04165701184	6.02374270207885\\
119.042281308095	6.00714416574324\\
119.042437011842	5.98922757570644\\
119.042633160017	5.97266134348094\\
119.042878789594	5.95613627604995\\
119.043085752637	5.9395566545271\\
119.043339530355	5.92303099137575\\
119.043889456312	5.93964563512439\\
119.04414323403	5.95621794320698\\
119.045103974757	5.93955440827855\\
119.045410937746	5.9230132493614\\
119.045691974694	5.90641595297582\\
119.045809159987	5.88986001243215\\
119.046372419223	5.87330600756228\\
119.046574641485	5.89044408606041\\
119.046679530293	5.90800595336167\\
119.047649160028	5.92480167297158\\
119.047760271118	5.94147722660658\\
119.048100567423	5.92490915405511\\
119.048210197012	5.90835742890745\\
119.048409011797	5.89058347627487\\
119.049223974813	5.87401837179318\\
119.049360715551	5.8572004990553\\
119.049916715478	5.87374440274256\\
119.050013456261	5.89063542039545\\
119.050715826685	5.90737533674761\\
119.050988863688	5.92403611875761\\
119.05117730808	5.90639209110081\\
119.051311234012	5.88922352180403\\
119.051482493291	5.87262255782937\\
119.051635382231	5.85563897211583\\
119.051833456266	5.838994931336\\
119.053423382109	5.85552079861574\\
119.053684863611	5.87234656473701\\
119.053949308116	5.85575498827876\\
119.054321456235	5.83871070697559\\
119.054889604449	5.82218832826173\\
119.055040419218	5.80566938298405\\
119.056394345127	5.82215041951135\\
119.057938048849	5.8051641381318\\
119.058061011834	5.78855187746984\\
119.058201308129	5.77190932943562\\
119.058413604391	5.78843090836568\\
119.058828567388	5.77189848865369\\
119.059419382131	5.78854674809867\\
119.059536567423	5.80512011581139\\
119.059689308051	5.82169409570739\\
119.060301011777	5.83896059859161\\
119.060383382137	5.85822273734554\\
119.060409900732	5.87614384727431\\
119.060447530239	5.89297219156667\\
119.060498493258	5.90954541011683\\
119.060535382247	5.92693258471886\\
119.060586641426	5.94413991542361\\
119.060724863666	5.92718102755991\\
119.060800419189	5.90959771978453\\
119.060831678566	5.89190507995448\\
119.060861456208	5.87392092080583\\
119.060882196994	5.85678289369245\\
119.060913456255	5.84001304382596\\
119.060940567404	5.82329711391749\\
119.061061752611	5.80672843141207\\
119.061249604449	5.78902778818873\\
119.061380419182	5.77247446474223\\
119.061764567276	5.75584025149695\\
119.062751234043	5.77243429644209\\
119.063231233973	5.78906974073411\\
119.063334493316	5.80562027951927\\
119.06433404889	5.78909104306251\\
119.064609308145	5.77248393891141\\
119.064841159969	5.75581662975063\\
119.065285604331	5.77244969003561\\
119.065592715517	5.75590517593815\\
119.066698937677	5.77248527767046\\
119.066869752482	5.78903732835599\\
119.067398641375	5.77251283450873\\
119.068102345103	5.75552329795924\\
119.06843745627	5.73897807260714\\
119.069100419176	5.7222519840104\\
119.069488863694	5.7387954628057\\
119.069852122921	5.75547785582789\\
119.07019701181	5.77211203431771\\
119.071242641425	5.75546986056783\\
119.071498937672	5.73863864153812\\
119.071846641484	5.72196908523549\\
119.072540419176	5.70541360230351\\
119.072712122928	5.72234800780372\\
119.072796122986	5.73895549463056\\
119.073616271024	5.75552943791141\\
119.073827974848	5.7730101679474\\
119.07485730818	5.75643808152131\\
119.075545011903	5.73980584199379\\
119.075677604415	5.72303644091308\\
119.076846641488	5.73997568050974\\
119.077296715463	5.75652516222037\\
119.077956271125	5.73998432898586\\
119.078794048866	5.72345507082684\\
119.078942048829	5.70691709753982\\
119.08011878957	5.72342493447434\\
119.080823826604	5.74005923442512\\
119.081443974748	5.75657208392835\\
119.082281900686	5.74007435989768\\
119.082785011851	5.72336381073264\\
119.084411678487	5.73991337395277\\
119.084572715452	5.75644204603542\\
119.085172419203	5.77297478719699\\
119.085696863709	5.75643824827937\\
119.086693011806	5.7399138376294\\
119.087959826691	5.75646673128543\\
119.08882930805	5.77301656074891\\
119.089564863592	5.79043352561143\\
119.090524567291	5.77358978277239\\
119.091217752546	5.75702162864503\\
119.092177752522	5.77361661756716\\
119.093143234029	5.7901665065948\\
119.093328715535	5.80675964891635\\
119.093668715563	5.82351998445716\\
119.0937629377	5.84021768115376\\
119.093854641425	5.85686426004091\\
119.094377159956	5.8390993664535\\
119.094494493329	5.82161589898162\\
119.094601604389	5.80509600327052\\
119.095101456274	5.7885397481926\\
119.096578641445	5.8050005713247\\
119.096727678436	5.82154514678902\\
119.097046789597	5.80501220856739\\
119.097180419252	5.78837129145317\\
119.097649604431	5.80578884016724\\
119.097801308148	5.82234628183517\\
119.098109456245	5.83890005253755\\
119.098215234	5.8564922895455\\
119.098368271021	5.87373485629047\\
119.098916567396	5.85654757996844\\
119.099081011838	5.83975421394972\\
119.099645159906	5.82313977009726\\
119.101066937787	5.839894202108\\
119.101801604382	5.85644731238796\\
119.102568270988	5.8738135103237\\
119.102762493305	5.89131481983337\\
119.102979826625	5.9078821514935\\
119.103050048812	5.92535708713488\\
119.103203530307	5.94238465957854\\
119.10383938218	5.92562646542576\\
119.103949900717	5.90887220943651\\
119.104017011821	5.89228204411589\\
119.10437908594	5.87568671299206\\
119.105096122948	5.85900262875342\\
119.105482345098	5.87576724065531\\
119.105969900731	5.89229193384722\\
119.10750338214	5.9087907858178\\
119.107728419243	5.92533821095924\\
119.107916863752	5.9420150898344\\
119.108300567372	5.95866400088198\\
119.108376419172	5.97523403023234\\
119.108450937783	5.99188869420314\\
119.108713308116	5.97531243349596\\
119.108914937708	5.95871454002608\\
119.109324122895	5.94211047941114\\
119.10951153026	5.92557513735915\\
119.109927530284	5.90904180663824\\
119.110187085811	5.92578342260528\\
119.110812271014	5.94234951859808\\
119.111269011744	5.95912603964869\\
119.111448715557	5.97569427632457\\
119.111568271066	5.95887443964027\\
119.111754048849	5.9423515363515\\
119.112708122935	5.95884903533761\\
119.112874641432	5.97539733223775\\
119.113004715531	5.99248244855853\\
119.113114937674	6.00905515959857\\
119.11319390079	6.02560142786318\\
119.113528863643	6.04217046425505\\
119.113624122925	6.05869460930272\\
119.113789011724	6.07531234523961\\
119.114465159946	6.05867025939277\\
119.114581900649	6.04135967111193\\
119.115076715476	6.02480633239519\\
119.115607382148	6.00825929489298\\
119.11597597471	6.0252596173906\\
119.116754789604	6.00868166843658\\
119.118028567289	6.0251587042213\\
119.118159974809	6.04194950976999\\
119.118563530385	6.05873481963211\\
119.118682196946	6.07527028176304\\
119.118742345134	6.091880078486\\
119.119125011843	6.11319983570988\\
119.11915997474	6.13008664155963\\
119.119217308122	6.14815538525427\\
119.119541308144	6.13159890490681\\
119.119809456286	6.14843280006866\\
119.119949752465	6.16535749375029\\
119.120363530354	6.1471389175798\\
119.120498493314	6.12992588627371\\
119.120683085872	6.1466874114613\\
119.121151678497	6.13008095871932\\
119.121429456281	6.14673787892889\\
119.121696271119	6.12998127257615\\
119.121883085812	6.14657095906425\\
119.122144863592	6.13005237336873\\
119.122197308112	6.11342432552192\\
119.122740419232	6.09663457827473\\
119.123802048853	6.11315733723926\\
119.123962493264	6.12971795928382\\
119.124303678516	6.14635209697369\\
119.124482493266	6.16326860238556\\
119.124623974785	6.17993175600473\\
119.125036122976	6.19691548071425\\
119.125106196967	6.21355970153753\\
119.125346789602	6.1964965734427\\
119.12598086358	6.21329744564927\\
119.126500122831	6.22997047661993\\
119.126844567363	6.24650682160431\\
119.127042641398	6.26305417019658\\
119.127173604444	6.28026439437458\\
119.127344122855	6.29799121740075\\
119.127955974778	6.2814204623989\\
119.128457011771	6.26486948369597\\
119.128595974762	6.248228772392\\
119.129103678511	6.23168892145173\\
119.129760419251	6.2484861580124\\
119.129909604439	6.26503437212024\\
119.130206048838	6.28183561859159\\
119.130798789556	6.29843582649779\\
119.132617900614	6.31501509647612\\
119.132900122902	6.33219369804303\\
119.132960122894	6.34897693596317\\
119.133062493289	6.36552357569865\\
119.133370345109	6.38251121721811\\
119.133654345176	6.39909148578687\\
119.13372397481	6.41673747640151\\
119.133777900715	6.43327102246317\\
119.1338204192	6.45085105962865\\
119.133875826607	6.46744168836156\\
119.134400271112	6.48399040241554\\
119.134507678449	6.46668851704072\\
119.134796567378	6.48341369029475\\
119.135108271032	6.46674134547249\\
119.13522367843	6.48362321419818\\
119.135423974833	6.46600836095266\\
119.135481456295	6.44933251881986\\
119.135519678472	6.43145744826502\\
119.135581456241	6.41416051723817\\
119.136346641462	6.43073441101029\\
119.136454048799	6.44731081456929\\
119.136677752598	6.46422181245258\\
119.136792419245	6.4809021952895\\
119.137472271104	6.46404105883595\\
119.137514641508	6.44727651528575\\
119.137859085924	6.43072307123231\\
119.138139974792	6.41420199622027\\
119.138495678431	6.39759347508043\\
119.139251974761	6.4143637400603\\
119.139343382209	6.43121480186103\\
119.139598493348	6.44773303048966\\
119.139657456195	6.46432348411813\\
119.139724419219	6.4809324271904\\
119.139782937709	6.49750441578691\\
119.140071826638	6.51407749448559\\
119.140138937742	6.53062459498128\\
119.140179085894	6.54797631156356\\
119.14022634516	6.56453519914506\\
119.141465752618	6.58138575931365\\
119.14194056741	6.56481491517793\\
119.142149456311	6.54814377939762\\
119.142385159968	6.56468632179298\\
119.142571974779	6.58147858892484\\
119.142758345231	6.59801071017556\\
119.14295360446	6.61458638734625\\
119.143093604478	6.63141425588286\\
119.143398048822	6.64826943602593\\
119.143488863716	6.66506650170854\\
119.143566197017	6.68171382655346\\
119.143611085834	6.69863358509032\\
119.143954789615	6.71619354743648\\
119.144020567415	6.73273601258356\\
119.144105308107	6.74971686726131\\
119.144413456204	6.76624469281646\\
119.144445604412	6.78355834755403\\
119.144507974852	6.80062229894652\\
119.14464012289	6.78339116626539\\
119.144950789516	6.76607936219989\\
119.14499967848	6.74890671828412\\
119.145024567377	6.73164418426701\\
119.14505878964	6.71505260061974\\
119.145090937731	6.69685576842919\\
119.14511804888	6.68029730602564\\
119.145150789525	6.66367862159341\\
119.145221456303	6.64713762525182\\
119.145272419206	6.63061145149203\\
119.145703678485	6.61408864466485\\
119.146107974811	6.63085584731343\\
119.146235974738	6.64751830407485\\
119.146334048826	6.66419401129515\\
119.146409604349	6.68075121490141\\
119.146761456272	6.69766011526774\\
119.146862641443	6.71438388426142\\
119.147219530307	6.73092994958046\\
119.14733375248	6.74786150770295\\
119.147757900646	6.73128828669073\\
119.147878493299	6.7144400753599\\
119.147972863633	6.6979187435654\\
119.148189456319	6.68129117872309\\
119.148646345129	6.6643837720698\\
119.148757604416	6.64751168674287\\
119.149348567356	6.66407179040299\\
119.149988863617	6.68068229298494\\
119.150219974807	6.69728064002915\\
119.150369456271	6.71386195225392\\
119.150463085854	6.73053030759236\\
119.150578937726	6.74706148182527\\
119.15092501184	6.76361547910165\\
119.151005456224	6.7801618491049\\
119.151324419188	6.79853750764093\\
119.151378197013	6.81592304340096\\
119.15142960439	6.83258421302016\\
119.151857900666	6.84916067659192\\
119.152079530293	6.83232527787249\\
119.152206197032	6.81577659795394\\
119.152804567362	6.79920463321479\\
119.153515085927	6.81602888200855\\
119.153573900694	6.83266382438448\\
119.153738048859	6.84928823920077\\
119.153971974738	6.86586953197431\\
119.154080567416	6.88247245387318\\
119.154197456199	6.89971157036052\\
119.154287382145	6.91632636834642\\
119.154389308067	6.93369956010622\\
119.154595678439	6.95025019173319\\
119.154832863715	6.93371229587191\\
119.154983678483	6.95057851510069\\
119.155045011896	6.96722981486967\\
119.155096715549	6.98385079097326\\
119.155150493258	7.00112746626023\\
119.155393604422	7.0176762912062\\
119.155498048873	7.03504477727354\\
119.155557752587	7.05244523686989\\
119.155644271057	7.06919435927887\\
119.156073752558	7.05217276396525\\
119.156169604394	7.03507126701196\\
119.156590937753	7.0184216559656\\
119.156718048849	7.00189233853133\\
119.158442641376	7.01834206995336\\
119.158611826599	7.03487058439683\\
119.158763826592	7.05162285470998\\
119.158899678499	7.06819086221348\\
119.159014345147	7.08523531051964\\
119.159138789633	7.10180829058942\\
119.159231233993	7.11839553570807\\
119.159419234027	7.13495928227108\\
119.159488863661	7.15151217066062\\
119.159627678455	7.1681013712649\\
119.159749456332	7.1513831339647\\
119.159803085844	7.13467672624968\\
119.159970048815	7.15123355050999\\
119.160862789606	7.16773697815177\\
119.161105752573	7.15053761875497\\
119.161138493335	7.13391484195373\\
119.161201752606	7.11705131575026\\
119.161263085902	7.10034600606897\\
119.161411085865	7.08368978753136\\
119.161513604457	7.06685409312323\\
119.16180397477	7.05017838665272\\
119.162843234022	7.0667303409446\\
119.162954196916	7.08341123689281\\
119.163022937719	7.10010426762844\\
119.163122345111	7.11677761702988\\
119.163465011865	7.13342559766367\\
119.163549011806	7.15000001270383\\
119.163855530322	7.16658231001372\\
119.16394427116	7.18331662518038\\
119.164012567373	7.20013350420091\\
119.164167234092	7.18347477323455\\
119.164442345151	7.20022131640467\\
119.16459375259	7.18358819415276\\
119.16466308583	7.16665874471637\\
119.164716271101	7.14885515741793\\
119.164864567341	7.16548419267991\\
119.164956419147	7.182189491776\\
119.165011678473	7.19894472614423\\
119.165610789554	7.18241816755321\\
119.165754789603	7.16572840264776\\
119.165853159968	7.14914965013791\\
119.166217159946	7.13262913376707\\
119.167049604352	7.1159782546615\\
119.167252715444	7.13252308447461\\
119.167346641421	7.14921435728802\\
119.167514493223	7.16578319081812\\
119.167848715559	7.18241917255268\\
119.168124122894	7.19900835078184\\
119.168248863658	7.21560384983579\\
119.168585011852	7.2327951431334\\
119.168665011879	7.24950413768775\\
119.168748419266	7.2660328994254\\
119.168855826603	7.28278915477856\\
119.169088567374	7.29955624797641\\
119.169171678484	7.3161373486037\\
119.169239974814	7.3331847847418\\
119.169710937771	7.31667163121901\\
119.169791974709	7.29995841700135\\
119.170036567375	7.31723682742231\\
119.170604122919	7.30051702208857\\
119.171182789607	7.28003685527709\\
119.172033604467	7.25892222929099\\
119.172149604419	7.24227370602081\\
119.172441308154	7.2588425659449\\
119.172791382181	7.27606035776761\\
119.172966789571	7.2929426984421\\
119.173451234004	7.30955695124683\\
119.173561308184	7.32713287960698\\
119.173664122936	7.34372120902529\\
119.174168863683	7.36040935147393\\
119.174315826618	7.3772646760174\\
119.174551678472	7.39433621403712\\
119.174609604408	7.41091488363747\\
119.174723530421	7.42824597966984\\
119.174980567419	7.44495409842159\\
119.175052863662	7.46169081222608\\
119.175104567315	7.47878478117062\\
119.17523078958	7.49545779223207\\
119.175328567391	7.47833845850487\\
119.175913900719	7.49524748180313\\
119.176136419177	7.47766883548145\\
119.17697967845	7.45930585996962\\
119.177260419237	7.44235865921566\\
119.177391382167	7.42541377705528\\
119.177491234033	7.40876826965463\\
119.177875678404	7.42542226923617\\
119.178685011808	7.44211129081867\\
119.179063530406	7.45884650019303\\
119.17918175261	7.47622826758345\\
119.179989456316	7.49289025469581\\
119.180053752498	7.50941081894013\\
119.180229604361	7.52615797698003\\
119.180393011775	7.54287807483333\\
119.180456567439	7.56148588696131\\
119.180571826641	7.57800377170172\\
119.180950048845	7.59463686035781\\
119.181099382113	7.61118811043607\\
119.181241456303	7.62772489962587\\
119.181372271036	7.64427946597216\\
119.181839085883	7.66090178072496\\
119.182148863678	7.67791670656597\\
119.182373456191	7.66129934110926\\
119.182467678445	7.64427474364851\\
119.18317819701	7.62753746081222\\
119.183671826613	7.61101077367854\\
119.183753011748	7.59442314290156\\
119.184416419128	7.61094950515104\\
119.185299678473	7.62788784390472\\
119.18581849325	7.64445844616766\\
119.18658234505	7.66095950522634\\
119.18672382657	7.67752206738561\\
119.186934789643	7.69409035688349\\
119.18716649327	7.71127957686002\\
119.187290641479	7.72795081025873\\
119.18744708586	7.74450848097987\\
119.187708715559	7.76117650374297\\
119.187899974757	7.77783614707053\\
119.188243382145	7.79436398709753\\
119.188381752581	7.81095545222313\\
119.188636567327	7.827493590381\\
119.188979085884	7.84402604619963\\
119.189151826664	7.86113766394497\\
119.190055826679	7.87768103609518\\
119.190499085933	7.86012263754783\\
119.190674048848	7.87672100726689\\
119.1907374562	7.89336769073336\\
119.190954493242	7.87644786104872\\
119.191014789627	7.85856507759706\\
119.191135974717	7.87622202805264\\
119.191291974741	7.89355168395107\\
119.191510937759	7.91029573549564\\
119.19189197477	7.89375272686266\\
119.191984271049	7.87687656700437\\
119.192305604345	7.86016561392444\\
119.192717752536	7.87684507215316\\
119.193042197032	7.86032659116721\\
119.19360767852	7.87836894959312\\
119.193975234055	7.89496077696248\\
119.194115974708	7.91148992461144\\
119.194831085857	7.92801906900388\\
119.195043974789	7.94583284311436\\
119.195476271096	7.96239341898918\\
119.19557390071	7.97894108940926\\
119.195700122858	7.99551782219635\\
119.196275678463	8.01323251321168\\
119.196388863609	8.02990064947028\\
119.196461456246	8.04674410458166\\
119.196819678415	8.06333773551374\\
119.197247974807	8.07986606597564\\
119.197535678395	8.096620712231\\
119.197667678469	8.11336321359316\\
119.197822048911	8.13000032669488\\
119.198969456251	8.14657305077331\\
119.19966723409	8.1632519940602\\
119.20141953032	8.14681506581789\\
119.2039673822	8.13046674625237\\
119.204145752592	8.1137789367037\\
119.204849456321	8.1303845858411\\
119.206359678414	8.1470870732189\\
119.206622641417	8.1636602872918\\
119.206870345166	8.18059733649335\\
119.207362345071	8.19712064831099\\
119.207741011865	8.21374473844536\\
119.208266641479	8.2307374764849\\
119.208518196945	8.24736176300961\\
119.209004715551	8.26388019237879\\
119.209342048853	8.28040471362972\\
119.212371530361	8.26416280347712\\
119.214876271086	8.28054985816377\\
119.215008863714	8.29718603321982\\
119.215451974771	8.31382864842362\\
119.216018345207	8.33101936739784\\
119.216215678491	8.34858516279823\\
119.216707678512	8.36513800931888\\
119.216866197065	8.38167335386727\\
119.217310048873	8.39822053003201\\
119.217941604322	8.41475989733904\\
119.218216715497	8.43130517893967\\
119.220533160027	8.41489428382181\\
119.222369011724	8.43133158799671\\
119.222581011825	8.44786536340227\\
119.222981308121	8.46441384756396\\
119.223186641466	8.44646428052143\\
119.223278048914	8.42940722284156\\
119.223496122984	8.44599340572398\\
119.223527826602	8.4627672918556\\
119.223635974806	8.48005107773082\\
119.223708567326	8.46350187950705\\
119.223761752597	8.44676601935411\\
119.223803974804	8.42973023574412\\
119.223835974699	8.41163185360831\\
119.223883234081	8.39450770925775\\
119.224005011842	8.411931201057\\
119.224047382129	8.42939748909691\\
119.224074789556	8.44654716405014\\
119.224106197013	8.46342584242642\\
119.224136122968	8.4807100927538\\
119.224173604394	8.49928949106589\\
119.224233900779	8.5165356835646\\
119.224532863707	8.53340809140583\\
119.224666789523	8.5499269295404\\
119.224959234009	8.53262754902403\\
119.225195085863	8.55014765094353\\
119.225243678433	8.5672574290496\\
119.225718048867	8.58509169522789\\
119.228563974844	8.60136646116102\\
119.22921967844	8.61789544666208\\
119.229798937682	8.63450538483764\\
119.230228419183	8.65111770638967\\
119.231100863661	8.66761714638415\\
119.23284960445	8.65117011144339\\
119.233143974794	8.634646296821\\
119.233493900741	8.61811234649232\\
119.235651678522	8.63454205063175\\
119.236107678502	8.6510566397647\\
119.236271233996	8.63437906082463\\
119.236578641459	8.6511652940807\\
119.236641604337	8.66774273380534\\
119.237099974765	8.65076557283935\\
119.237143826555	8.63295587226735\\
119.237199826632	8.61458072075511\\
119.237439826713	8.63143547033057\\
119.237700271071	8.64838926809124\\
119.237876567408	8.66576686835181\\
119.238137308159	8.68259986803062\\
119.239114345168	8.69917682580142\\
119.240054493304	8.71570320054897\\
119.240536715486	8.7323020587105\\
119.24307790061	8.71559327200691\\
119.243416271056	8.69893350243224\\
119.244852567324	8.71543986863549\\
119.244963530335	8.69833649618599\\
119.245310197002	8.71486491340691\\
119.245466048829	8.69795680754616\\
119.245513752569	8.68054471042913\\
119.245701604406	8.69726068924562\\
119.245765752625	8.71494214973737\\
119.245810197084	8.73304571524795\\
119.245950493263	8.71521711159255\\
119.246044715517	8.69812997433614\\
119.24618604884	8.71471906081186\\
119.246236715466	8.73124417533545\\
119.246305011795	8.74937792658821\\
119.24664604885	8.76743178134811\\
119.25396723405	8.78224146473173\\
119.257914493326	8.76510156726499\\
119.257961159921	8.74685747902312\\
119.258006493328	8.73024353248559\\
119.258234196925	8.74782109177661\\
119.258281752584	8.76501251261605\\
119.26045567845	8.78162739844748\\
119.26682634512	8.76637475875344\\
119.269111085916	8.74999961776732\\
119.269617752521	8.73347693616925\\
119.27120353037	8.74992907634919\\
119.272810197086	8.73285282668562\\
119.273169604363	8.71556118666837\\
119.27339834522	8.6988614244696\\
119.273837456247	8.68232783949676\\
119.274643826531	8.69883330959819\\
119.274950197083	8.71577112606332\\
119.275277456269	8.73232706401221\\
119.276217752602	8.715048116677\\
119.276645900682	8.69825260156674\\
119.276812419295	8.6790752228343\\
119.2771248637	8.66226538231177\\
119.277398937731	8.6456148675434\\
119.2785387896	8.6621141269831\\
119.278696122929	8.67944372905137\\
119.278896271018	8.69762861261012\\
119.279973011813	8.68076925694128\\
119.280109308078	8.66389569034668\\
119.280309308087	8.6472776193375\\
119.28043256735	8.63066755520981\\
119.280649752473	8.61408861170045\\
119.280830345117	8.59752124719233\\
119.281765159918	8.61401488966501\\
119.281949900673	8.63135473390018\\
119.282104715589	8.64819384421087\\
119.282573456177	8.66470670812706\\
119.28333345626	8.64763035023198\\
119.283496419201	8.63076904403715\\
119.283597900649	8.6109267717233\\
119.283732271055	8.59431239367866\\
119.283873011824	8.57778718164744\\
119.284192271065	8.56126367980589\\
119.284965604427	8.57784065844874\\
119.285454789642	8.59436617577319\\
119.285716271028	8.61089600897255\\
119.286668715533	8.59431639227076\\
119.286803234019	8.57716483677392\\
119.286923530395	8.56057817606349\\
119.287160863634	8.54372085133457\\
119.287271974725	8.52717367843182\\
119.288818196976	8.54364746327144\\
119.289936715504	8.52692889598023\\
119.290078493301	8.51013049920185\\
119.290453604423	8.49351045253071\\
119.290728122927	8.4769742829759\\
119.292871530284	8.46057815843302\\
119.293403974734	8.44388072273229\\
119.293751678546	8.42734834076877\\
119.294721159968	8.41082340550635\\
119.296156122931	8.39412661208836\\
119.296684567351	8.37758246674686\\
119.296898641391	8.36093638427172\\
119.297757308115	8.34443939334662\\
119.298372567398	8.32781276293642\\
119.299331233953	8.31127761899437\\
119.299811678473	8.29469936986824\\
119.300367678516	8.27803934309398\\
119.300704271067	8.26141391176273\\
119.302229456254	8.24496180871181\\
119.302609456237	8.22837227440075\\
119.302823826554	8.21184222642832\\
119.303257604479	8.19530993192663\\
119.30355567846	8.17875343485298\\
119.304016271024	8.16221295807945\\
119.305315678474	8.14574195715907\\
119.305760567426	8.12922945596168\\
119.305974789546	8.11265246279392\\
119.306388419238	8.09606271963351\\
119.30696767848	8.07950615406746\\
119.307228863705	8.09606360229124\\
119.307412419235	8.07923158036375\\
119.308264122927	8.06268449559356\\
119.308491233969	8.04607268881308\\
119.308821159997	8.02947792267047\\
119.309027085896	8.01282657562635\\
119.309539234033	7.99630291057636\\
119.310485159978	7.97920036340108\\
119.311079974752	7.96264887492445\\
119.31133360439	7.94607637033569\\
119.311618048814	7.92952543217694\\
119.312503826572	7.91301199206242\\
119.312629308086	7.8964543974926\\
119.313136271085	7.87992649480957\\
119.313524419209	7.86341184545685\\
119.313795974711	7.84688657652839\\
119.31495967845	7.83024437535187\\
119.315216863644	7.81362902389074\\
119.315397752565	7.79702734189559\\
119.315642937785	7.78050255185386\\
119.315764715546	7.7637549714089\\
119.316098048817	7.74723764843313\\
119.317594937747	7.73021110636076\\
119.317935382249	7.71356711823586\\
119.317996122991	7.69667232639478\\
119.318061456201	7.67951637521894\\
119.318148567341	7.6629641630133\\
119.318534345133	7.64644501612263\\
119.319259678479	7.66296236777966\\
119.319585752557	7.67949112031785\\
119.319797011791	7.66210179687\\
119.319869308034	7.64539950122727\\
119.3199869378	7.62883296544703\\
119.320122493315	7.61225482225291\\
119.320206196979	7.59538917208666\\
119.320268122945	7.57867736306761\\
119.320342789637	7.56211825574087\\
119.320474196924	7.54518171866046\\
119.320695382194	7.52861342302799\\
119.321724271053	7.54528991930411\\
119.321844567312	7.56192783481258\\
119.32246175257	7.54516490546629\\
119.322560271132	7.5286221992144\\
119.322634789627	7.51132778101852\\
119.322692271089	7.49453039552799\\
119.32275153033	7.47785501339364\\
119.32281404885	7.45910449037568\\
119.322907382157	7.44235062037409\\
119.323019974749	7.42566029166576\\
119.323145456263	7.40902328233747\\
119.32323878957	7.3923658075018\\
119.32373390079	7.40891873306231\\
119.323853011825	7.42548797414233\\
119.323952715495	7.44201786406011\\
119.324029900716	7.45885109757074\\
119.324108863715	7.47546129628552\\
119.324223085889	7.49240417227328\\
119.3244493081	7.47564392326235\\
119.324562345049	7.45908263320787\\
119.324828122975	7.44165225093091\\
119.324896271108	7.42155902800684\\
119.32495715993	7.40314490664433\\
119.325015234062	7.38555821580997\\
119.325081159943	7.36893304510302\\
119.325155085884	7.35226442417458\\
119.325216715457	7.33573886163732\\
119.325283974758	7.3190022860305\\
119.325344567304	7.30246590850079\\
119.32543108589	7.28580922419715\\
119.325519678416	7.26925222502511\\
119.326054641511	7.28584663527114\\
119.326124271145	7.30571868376653\\
119.326182937715	7.32240646946919\\
119.326274937717	7.33904834682495\\
119.326410641428	7.35562035070372\\
119.326539530302	7.37220480991124\\
119.326630048803	7.38884821179445\\
119.326865900657	7.37219179426145\\
119.326932419208	7.35524554317384\\
119.327008122928	7.33853211958441\\
119.32705893775	7.31980069847262\\
119.327116122935	7.30275213087599\\
119.32718723407	7.28543068596768\\
119.327239382197	7.26293406422367\\
119.327286789543	7.2462442641354\\
119.327364271157	7.22913273662854\\
119.327427234035	7.21238159718688\\
119.327556715463	7.1953784679998\\
119.327669900726	7.17762640080662\\
119.327748715528	7.16057696354332\\
119.327827530331	7.14401638504705\\
119.327918048832	7.12746405107747\\
119.32825893769	7.1440648813914\\
119.328338345164	7.16117389751849\\
119.328386641457	7.17841408678726\\
119.328438789584	7.19515240809729\\
119.328531678533	7.21258640840406\\
119.328592419275	7.22954136871112\\
119.328694789554	7.2461212996517\\
119.328777752584	7.26293218548736\\
119.328874641447	7.27945270271233\\
119.329180122935	7.25906097170838\\
119.32921997481	7.2423311123049\\
119.329275530297	7.22041416704063\\
119.329325604369	7.20280805100367\\
119.32938560436	7.18389886444798\\
119.329437900684	7.16456033901292\\
119.329489011783	7.1479970304798\\
119.329544567387	7.12992421380787\\
119.329597011791	7.11298278453975\\
119.329637308139	7.0964114582506\\
119.329678196926	7.07951262249797\\
119.329722345108	7.06266792150552\\
119.32978634513	7.0438913123423\\
119.32987671555	7.02707726865914\\
119.329971382162	7.0104710641647\\
119.330148715526	6.99387887576616\\
119.33035004884	7.01049558014364\\
119.330459234072	7.02782993568262\\
119.330541456235	7.04444038870605\\
119.330663826549	7.06115565461559\\
119.330737308133	7.07791755721553\\
119.330862196977	7.09789623761625\\
119.330910048797	7.12058869921935\\
119.330957604456	7.13773964000902\\
119.331054493319	7.15428141608335\\
119.331554493285	7.13703436155976\\
119.331608567387	7.11904011179851\\
119.331646937761	7.10150656765602\\
119.331697308109	7.08483545597502\\
119.331769159995	7.0673999546336\\
119.331827678485	7.05084912055163\\
119.331885900698	7.02704679878937\\
119.33195745619	7.00447197341583\\
119.331990048871	6.98670683029256\\
119.332038048888	6.96448442667577\\
119.332077159896	6.94449771425984\\
119.332115530386	6.9262631636479\\
119.332210196997	6.90961553508868\\
119.33231301175	6.89300303090141\\
119.332433752483	6.87636818387935\\
119.332517900621	6.85979739029634\\
119.332832863671	6.8763599144381\\
119.33290456736	6.89357543196573\\
119.332946197013	6.91018931204913\\
119.332997900667	6.92699389099739\\
119.333095678478	6.94360626825373\\
119.333150937804	6.96030140281917\\
119.333227530238	6.97682214431822\\
119.333305752603	6.99428121482129\\
119.333355234005	7.01483996762158\\
119.333419234026	7.03157208079354\\
119.333715530345	7.01470033361804\\
119.333954197005	6.99811211862443\\
119.334006048855	6.98041665852227\\
119.334052715451	6.96084504493835\\
119.334094048827	6.94272752345975\\
119.334125160007	6.92529820356482\\
119.334154641489	6.90871428190091\\
119.334205159917	6.88685524128613\\
119.334246493294	6.86862987968736\\
119.334299826645	6.85207023676148\\
119.334364419221	6.83372289011838\\
119.334435530356	6.8171404269647\\
119.334509011824	6.80054643239173\\
119.334603974828	6.78396589713881\\
119.334673604462	6.76725146359769\\
119.334755382268	6.7502224574046\\
119.334866196965	6.73353521576246\\
119.335077456199	6.75026172095784\\
119.335151085863	6.76701049612575\\
119.335206937743	6.78495372906323\\
119.335245456314	6.80209117725484\\
119.335291530355	6.81895144743355\\
119.335366493324	6.83547407246213\\
119.335525159957	6.85208008454906\\
119.335626197048	6.87090589882632\\
119.335677011753	6.88754132247578\\
119.335764567368	6.90409674608428\\
119.335933160037	6.88720250909643\\
119.336000863579	6.87027132311358\\
119.336054789601	6.85306392031956\\
119.336095382227	6.83647717506368\\
119.336167530273	6.81991738094393\\
119.33625478961	6.80331293947245\\
119.336310345097	6.78576280843487\\
119.336390197044	6.76916643571185\\
119.336435826612	6.75241683674503\\
119.336474937736	6.73575664528784\\
119.336524863611	6.7178182879655\\
119.336572122993	6.70083915995747\\
119.336660863599	6.68347179484269\\
119.336771530332	6.66669638973055\\
119.336840715492	6.64983662380466\\
119.336919234018	6.63309080275928\\
119.337348567322	6.64968830064541\\
119.337614048854	6.66622570753307\\
119.337677011848	6.68299952777859\\
119.337723530363	6.70175224874288\\
119.337768715573	6.71984689997207\\
119.337822641479	6.73670558114291\\
119.33803419699	6.72017566517009\\
119.33825612301	6.7036264403507\\
119.33835271548	6.68645001976988\\
119.338415234	6.6696918880682\\
119.33846708585	6.64972497767087\\
119.338524122955	6.63264780164525\\
119.338580863667	6.61562630216073\\
119.338644271134	6.59903946469011\\
119.338715826627	6.58240926316799\\
119.338793160045	6.56587059321143\\
119.338944863644	6.54873348018529\\
119.339005308109	6.5321795139776\\
119.339142345125	6.51536588979825\\
119.339300567401	6.53193638965222\\
119.339726789505	6.54864486068217\\
119.339780715527	6.56732435564943\\
119.339840419241	6.58394363161518\\
119.340009308071	6.56742029878112\\
119.340082196984	6.55036114752204\\
119.340472419281	6.53381614373747\\
119.340532271075	6.51675050937931\\
119.340594641515	6.50022916501325\\
119.340669900761	6.48299616314256\\
119.340752419201	6.46640535179469\\
119.340923974756	6.44985044186639\\
119.34110471548	6.43328617121564\\
119.341224419186	6.41646042134644\\
119.3414288637	6.39989752100398\\
119.341825308045	6.41651154056885\\
119.342124863644	6.39989680771019\\
119.342499382095	6.38306274118078\\
119.342601159937	6.36646143459959\\
119.342722789617	6.34992732277054\\
119.343012122903	6.33340033866085\\
119.343213752494	6.31682085395559\\
119.343349011731	6.30026740198822\\
119.34408056736	6.28375941795419\\
119.344157308107	6.26714174826917\\
119.344218641403	6.25036796211965\\
119.344339382136	6.23378064050672\\
119.344586789608	6.21720788729021\\
119.344772122917	6.20058882934946\\
119.344950493309	6.18403143020825\\
119.345191974775	6.20066721395371\\
119.345607530326	6.18414514987366\\
119.345996567397	6.16751464905467\\
119.346095530316	6.15082988994723\\
119.346184271155	6.13365426809875\\
119.346248567337	6.11709004582849\\
119.346309011802	6.10053247307975\\
119.346397011774	6.08352315070591\\
119.346491382224	6.0669901592395\\
119.346935826587	6.05025958485169\\
119.34734027111	6.06703470274323\\
119.347527382197	6.08366149055492\\
119.347756271018	6.0670785190663\\
119.348067826591	6.0501218538253\\
119.348151085898	6.03360378269235\\
119.348213604419	6.01688910843983\\
119.348283678526	6.00007533978078\\
119.348354641465	5.98354795379879\\
119.348415382206	5.96668049329742\\
119.348495678394	5.95002844388867\\
119.348589900765	5.93330312806371\\
119.348693308071	5.91657821713163\\
119.349340863642	5.93313681273403\\
119.349528271006	5.94973255281316\\
119.349603382172	5.96637168951972\\
119.349714048789	5.98347567162837\\
119.349848122918	5.96668858361397\\
119.349911085912	5.94945364270501\\
119.349981752574	5.93282176434697\\
119.350042937789	5.91627497684088\\
119.350114048808	5.89951081736838\\
119.350192567334	5.88277681805602\\
119.350256567355	5.86612099492666\\
119.35033760441	5.84958784632641\\
119.350421456271	5.83304004758283\\
119.350557456259	5.81635075953065\\
119.350754493265	5.79978315339203\\
119.350862196996	5.78321418898902\\
119.351183530409	5.8001966553267\\
119.351300567389	5.81693971118264\\
119.351388271083	5.83348623556999\\
119.352068567299	5.81665711915888\\
119.352140271105	5.79657027847631\\
119.352229456301	5.77978349247705\\
119.352274789591	5.76298859952934\\
119.35235627112	5.74601377760159\\
119.352445604396	5.72897197973052\\
119.352529011783	5.71237042041059\\
119.35262278968	5.69578416529875\\
119.352992271073	5.67924667221473\\
119.353379085893	5.69593110963947\\
119.353454196942	5.71256467952736\\
119.35355227103	5.72910070081691\\
119.353877456277	5.71180350348436\\
119.353923678515	5.69465153164744\\
119.353997900616	5.67799702257204\\
119.354141456308	5.66138199173453\\
119.354280419182	5.64485348328901\\
119.354459085967	5.62832144788349\\
119.354603678454	5.6117979366738\\
119.354705159902	5.59522519363534\\
119.355068271048	5.61251454229414\\
119.355167234084	5.6291262043614\\
119.355381456204	5.6122757887468\\
119.35575049324	5.62986143828336\\
119.355769604445	5.64733052230608\\
119.356039826642	5.63075667120974\\
119.356058641453	5.61418790879686\\
119.356091382215	5.59751668913857\\
119.356176122907	5.57938299627199\\
119.356267678551	5.56272688532228\\
119.356338197016	5.54610102555991\\
119.356578345178	5.52929268803099\\
119.356978937751	5.51271347878247\\
119.357280271128	5.52932188193877\\
119.357826937805	5.54589722142154\\
119.358246048796	5.52717376547074\\
119.358393308125	5.50990576686509\\
119.35852308583	5.52713157898422\\
119.358679974801	5.5448921784415\\
119.358723085839	5.52836859408411\\
119.358816271066	5.51168034519503\\
119.358821456204	5.49511364412233\\
119.358901011874	5.47724187729848\\
119.359235826647	5.45999288366461\\
119.359317604452	5.44346236014755\\
119.359350789571	5.46161174229803\\
119.359370937804	5.4789547411058\\
119.359571826644	5.49657467603875\\
119.359582641395	5.51347414753565\\
119.359625456273	5.53031681582515\\
119.359653011779	5.5121109406092\\
119.359708122909	5.49467311577997\\
119.360165159917	5.47236097138585\\
119.360193752567	5.45544689544943\\
119.360221900628	5.43393738423512\\
119.360291382181	5.41664262397384\\
119.360865308088	5.40007789870909\\
119.361348567298	5.38351221307407\\
119.363098345231	5.3666551172356\\
119.364683974767	5.38323194386767\\
119.36476278957	5.40143994008669\\
119.364999974729	5.38431929723539\\
119.365103530348	5.36615171417014\\
119.36637064151	5.38269229024708\\
119.366395382211	5.40040164447126\\
119.366488567321	5.41730046545436\\
119.366500271135	5.43697019282362\\
119.366523974808	5.45395076568241\\
119.366534641478	5.47149460776565\\
119.36654353037	5.49264662725108\\
119.366549011786	5.50978375762402\\
119.366552122985	5.52667466675135\\
119.366563234013	5.55695127726213\\
119.366568122874	5.57596544144118\\
119.366581900627	5.59373239615857\\
119.366612271057	5.61032775097188\\
119.366639085929	5.6282817390062\\
119.366651085904	5.64556502027963\\
119.366659234045	5.66273103917572\\
119.366672567325	5.67983420784068\\
119.366806937731	5.66318761538155\\
119.366824271157	5.645846098447\\
119.366832715459	5.6286664908871\\
119.36684056744	5.61147959660676\\
119.366846048855	5.5944723952308\\
119.366850345163	5.57715521869281\\
119.366857900633	5.55485479307494\\
119.366863085888	5.53606261911773\\
119.366876419168	5.51553942145355\\
119.366908270982	5.49872950532686\\
119.366935826605	5.4805299247798\\
119.366949900752	5.46385487008006\\
119.366956567392	5.44694030371636\\
119.366964715533	5.4283531725859\\
119.366974048899	5.40952424167178\\
119.366997900652	5.39279016788652\\
119.368342345115	5.40925324947128\\
119.368498789612	5.42583398215453\\
119.369815678452	5.44230957109195\\
119.370288122911	5.45900082612658\\
119.370403826586	5.47602740708322\\
119.371153308079	5.49254571723144\\
119.371591085917	5.5090654735391\\
119.372148122871	5.52561421787969\\
119.372430937714	5.54219230700546\\
119.373133456218	5.55870944267686\\
119.373249011813	5.57549404819683\\
119.373365752632	5.59228951904059\\
119.373469900689	5.60910578788919\\
119.373578937724	5.6256865609876\\
119.374014493311	5.60911939929365\\
119.374639530317	5.62575072335127\\
119.374913159991	5.64228321330071\\
119.375009160023	5.65889521616083\\
119.375108863693	5.67583036868649\\
119.375162641401	5.6941577297298\\
119.375214493251	5.71081756770813\\
119.375283678528	5.72752561661049\\
119.375349011738	5.74560405132961\\
119.375385159976	5.76297897840081\\
119.375685011852	5.74531562626423\\
119.375805900665	5.72844809225576\\
119.375883826637	5.71169159603008\\
119.37597745622	5.69513394141565\\
119.376669159974	5.71170909461253\\
119.37675834517	5.72861509760114\\
119.37684471556	5.74528563074882\\
119.37689671549	5.76345837563089\\
119.376949456288	5.779998080398\\
119.377007826581	5.79684987346424\\
119.377083382104	5.8139734945013\\
119.377161900629	5.83056160065934\\
119.377214196953	5.84740145932219\\
119.377271974692	5.86475334888303\\
119.377321011852	5.88217989970357\\
119.377361308085	5.89886291516683\\
119.377412715461	5.91568280356718\\
119.377497604466	5.89795513748261\\
119.377565308125	5.88134011778639\\
119.37760841928	5.86467676226212\\
119.377633011783	5.8480478037078\\
119.377693456248	5.83149461828835\\
119.377809159923	5.81489128918602\\
119.378274937742	5.79818880283638\\
119.37853908597	5.81470829378927\\
119.378665900673	5.83127430202741\\
119.378728863667	5.84801656602207\\
119.378779234015	5.8648709879154\\
119.378830345115	5.88167015223199\\
119.37889804889	5.89919762173479\\
119.37898782664	5.91669778828609\\
119.379090345115	5.93326205004034\\
119.379606345086	5.91670164597213\\
119.380326937768	5.93334042805655\\
119.380413011764	5.9499492774161\\
119.380531826639	5.96647662954673\\
119.380861159996	5.98305230707749\\
119.380926048849	6.00031199354355\\
119.380975678447	6.01759053687726\\
119.381039233995	6.03495024833451\\
119.381968567381	6.05153148166738\\
119.382143085822	6.06810931968529\\
119.38223775255	6.08561088641294\\
119.382302197046	6.10215016868695\\
119.382361752563	6.11877077960253\\
119.382869456313	6.10213902231298\\
119.383030789555	6.08559229941351\\
119.383342493325	6.10213281351233\\
119.38342293771	6.11865857869687\\
119.383488567313	6.1355120335547\\
119.383590197074	6.152098432112\\
119.383710493217	6.16894125516583\\
119.383801308111	6.18551388619628\\
119.383879382163	6.20231631250894\\
119.383929604432	6.21893946703679\\
119.383997456287	6.23607970411473\\
119.384120122879	6.25272858962184\\
119.384300271049	6.23599449926994\\
119.384429604397	6.21915548102774\\
119.384699826711	6.20199502379947\\
119.384794048849	6.18544027240283\\
119.384897456272	6.1685554290399\\
119.385210048873	6.18515644778158\\
119.385272419197	6.20205703820027\\
119.385322196991	6.21925419855953\\
119.385394345154	6.23598174344289\\
119.385458789649	6.25265496177985\\
119.385521752527	6.2694267178551\\
119.385624715476	6.28604700657067\\
119.385672271019	6.30403907179628\\
119.385710789589	6.32124267279801\\
119.385735234013	6.34056286259211\\
119.385750048794	6.35835135336855\\
119.385768122971	6.37868291448014\\
119.385792863672	6.39561055921207\\
119.385811530286	6.41575072150943\\
119.38582930807	6.43765705731549\\
119.385843085824	6.4573419993106\\
119.385860863607	6.47866140167177\\
119.385898937704	6.53328326102411\\
119.38592293777	6.55598843229487\\
119.38593686372	6.57360370987223\\
119.385951974778	6.5903927392043\\
119.386005900684	6.60703390362281\\
119.386045011808	6.59033316765003\\
119.386076715542	6.57326198377585\\
119.38610575255	6.55638826881805\\
119.386124419165	6.53928388070403\\
119.386138345231	6.52244661549508\\
119.386159826652	6.50359969895658\\
119.386171382153	6.48689979449378\\
119.386188567383	6.47027972380064\\
119.38621271553	6.4537096549288\\
119.386225752532	6.43682439391402\\
119.38624397479	6.41978505505531\\
119.386271678493	6.4026302991375\\
119.38634382654	6.38599378617462\\
119.386411382235	6.36941301001296\\
119.386490937788	6.35281922899334\\
119.386552715441	6.33550092847445\\
119.386615382158	6.3180668775139\\
119.386685752543	6.30067874818057\\
119.386755530373	6.28412739507243\\
119.386842493317	6.26754301092815\\
119.387020863593	6.28429922675194\\
119.387097011786	6.30145097902459\\
119.387184567284	6.31821293819468\\
119.387268271064	6.33478838254587\\
119.387355382205	6.35245442156699\\
119.387402493274	6.37139020198896\\
119.387438493315	6.39826119976729\\
119.387466493296	6.4161707284654\\
119.387507085921	6.43295677559117\\
119.387545456295	6.45206190264201\\
119.387586345081	6.47342850034053\\
119.387627085904	6.49881563873134\\
119.387664271053	6.51600921624073\\
119.387722345069	6.53253090061895\\
119.387849011808	6.51593059248883\\
119.387943678419	6.49888198112393\\
119.388014789554	6.48220697453219\\
119.388253159937	6.46564265916359\\
119.388406789512	6.44771617152277\\
119.388470493257	6.43113214725878\\
119.388593456242	6.41461441542114\\
119.388962197001	6.43116768434007\\
119.389026197023	6.44776932724507\\
119.389093900681	6.4642970553452\\
119.389148419257	6.48149055051758\\
119.38921997475	6.49830986862931\\
119.38939271553	6.51493553597102\\
119.389473900781	6.53169106042844\\
119.389561308199	6.54836723209011\\
119.390174641507	6.56492605174492\\
119.39069286373	6.58156926317019\\
119.390746493358	6.59812015933326\\
119.390867382172	6.61464847077124\\
119.391289011808	6.63137147617581\\
119.391383530339	6.64802342880463\\
119.391514345189	6.6312558567748\\
119.391594345216	6.61454440653054\\
119.391978048836	6.63114662896899\\
119.392081900733	6.64767285003258\\
119.392218048917	6.66432632605206\\
119.392292715493	6.6815607476082\\
119.392359974794	6.6982676887243\\
119.392409752472	6.71530640400761\\
119.39249108592	6.73182812168723\\
119.392563085887	6.74853875834471\\
119.39264990075	6.76528833871781\\
119.392721456243	6.78181161144984\\
119.393062641378	6.76520025689437\\
119.393144567381	6.74857967717695\\
119.393206048757	6.73199635724133\\
119.393263382139	6.71451554447097\\
119.393319382099	6.69740975388393\\
119.393395234016	6.68008451906796\\
119.393478641403	6.66349647994863\\
119.393808863708	6.68022358577367\\
119.39385241922	6.6975832227011\\
119.393898493261	6.71504303943556\\
119.393943382194	6.73381728968901\\
119.393999085878	6.75779035008232\\
119.394043382141	6.77621525984419\\
119.39408367849	6.7939303494055\\
119.394132419256	6.81304167188765\\
119.394167530234	6.83040883884355\\
119.39419538225	6.84900148164736\\
119.394228419289	6.86600467094046\\
119.394262493355	6.88266978902381\\
119.394301456283	6.89987774649164\\
119.394322789623	6.91956501875488\\
119.394345604349	6.93739918196596\\
119.394379234058	6.95434647447647\\
119.394414196955	6.97124996213849\\
119.39444723411	6.98910150548343\\
119.394641900668	6.97221692955299\\
119.394688419183	6.95535036434521\\
119.394724863698	6.93749721522624\\
119.39475449326	6.91949399232075\\
119.394802345079	6.90252712094933\\
119.394844419206	6.88519185040134\\
119.394893900724	6.86683787264462\\
119.394954789546	6.84789021851716\\
119.395006197039	6.83081900097982\\
119.395047826576	6.81381426177822\\
119.39509745629	6.79591395359923\\
119.395154937753	6.77881359218451\\
119.395265900646	6.762231834437\\
119.395358048845	6.74549947281393\\
119.395637604408	6.7622585287361\\
119.395689752535	6.77979196744948\\
119.39573286369	6.7994224238477\\
119.395772567368	6.8206443371228\\
119.395811382215	6.83735479992806\\
119.395866197068	6.85829516179726\\
119.395906197024	6.87562493704574\\
119.39594027109	6.89345772588773\\
119.395972567378	6.9104755140432\\
119.396000122884	6.93034397656371\\
119.396022048895	6.94717375665881\\
119.396055085934	6.96473945338563\\
119.396086345077	6.98630457244427\\
119.396114493255	7.00352695480149\\
119.396156271105	7.02578186508107\\
119.396186789498	7.04235759848143\\
119.39624145627	7.05922479164883\\
119.396386048757	7.04201991731217\\
119.396435085917	7.02520063138076\\
119.396482789656	7.00837974568921\\
119.396557752509	6.99019344704062\\
119.396596863749	6.97303034379897\\
119.396642937791	6.95537192537998\\
119.396775974776	6.93817660771504\\
119.396861308138	6.92155018405042\\
119.396984567284	6.90452226381305\\
119.397079234011	6.88793415250007\\
119.397252567345	6.87139469132869\\
119.397477456252	6.888202884243\\
119.397571382229	6.90524624833778\\
119.397618789575	6.92339091255991\\
119.397675085929	6.94000863565219\\
119.397739085951	6.95724643006484\\
119.397786641493	6.97443469470177\\
119.397833604366	6.9950413179271\\
119.397896271083	7.01175375754757\\
119.39798975247	7.02865366704103\\
119.398160567391	7.04557331976198\\
119.39841508586	7.02884173569217\\
119.398702048929	7.01231191752311\\
119.399013160029	7.02887223026306\\
119.399131974787	7.04546952266996\\
119.399434345192	7.06222231100156\\
119.399496567436	7.07875977112678\\
119.399571826681	7.09669142813739\\
119.399834789569	7.07970158274891\\
119.399897604482	7.06312229535173\\
119.400001900736	7.04658511729748\\
119.400349159958	7.06328086134401\\
119.400561308139	7.08013042835945\\
119.400616419152	7.09689386131737\\
119.400665308116	7.11385643988262\\
119.40072175255	7.13165089636713\\
119.40077019704	7.14820897059379\\
119.400829011807	7.16521704559503\\
119.40090441925	7.18179171143719\\
119.400984122884	7.19902730623161\\
119.40107390075	7.21563459001241\\
119.401391530293	7.23221327430733\\
119.401571382186	7.2030708235318\\
119.401605456253	7.18641409022925\\
119.401649456238	7.16895207368185\\
119.401708271005	7.13919742293359\\
119.4017479748	7.11816048980189\\
119.401782937697	7.10061183053203\\
119.401830345159	7.08295606618798\\
119.401940122829	7.06641894794303\\
119.402097900631	7.08317235340517\\
119.402185604325	7.10004775629723\\
119.402299382142	7.12001324756964\\
119.402390048839	7.13661018121095\\
119.402439678437	7.15330492464498\\
119.402486937703	7.17046313597397\\
119.402540863608	7.19555670755774\\
119.402587234043	7.21249699348992\\
119.402632271056	7.23140198426175\\
119.402679530322	7.25398929975226\\
119.402709456277	7.27279556488155\\
119.402746345149	7.29533730395318\\
119.402772863628	7.31207787463164\\
119.402807826642	7.33130335376453\\
119.402834048844	7.34843505169732\\
119.40286412288	7.36792615788593\\
119.402905308059	7.385122396036\\
119.40310664149	7.36758700814568\\
119.403150493279	7.35087215405541\\
119.403252419201	7.33400676431005\\
119.403309900663	7.31744704014665\\
119.403359974734	7.30020205520408\\
119.403418345144	7.2812031117879\\
119.403458197019	7.26318373570271\\
119.403496122919	7.24218672709497\\
119.403538641403	7.2231255291108\\
119.403597752564	7.20588849871672\\
119.403651530272	7.18910935851808\\
119.403708567377	7.170091242975\\
119.403795382241	7.15354659166169\\
119.404068122967	7.17453378046928\\
119.404123530374	7.19614528725077\\
119.404177752556	7.21298470497035\\
119.404266345082	7.24400221357124\\
119.404318937683	7.27251204178457\\
119.404363234062	7.29074033123428\\
119.404421159881	7.31984948149969\\
119.404480863595	7.34588744938037\\
119.404519382166	7.36276802855173\\
119.404578937683	7.37944244420054\\
119.404677752522	7.3961714088135\\
119.40510160441	7.37953414724313\\
119.405221456196	7.36212553826191\\
119.405293456162	7.34522065174306\\
119.405362196965	7.32863488423568\\
119.405466345139	7.31186333784173\\
119.40598619706	7.32862739231821\\
119.406033752486	7.34620872464981\\
119.406079974724	7.36413923158058\\
119.406140567386	7.38090900835907\\
119.406207826571	7.3975260153755\\
119.407334641437	7.41429731060668\\
119.407403826597	7.43088368925963\\
119.407512863632	7.4474279303966\\
119.407665011822	7.46421359153025\\
119.407775085885	7.48079087469996\\
119.407906197011	7.49742563697782\\
119.408064715564	7.5141121140217\\
119.408252863679	7.49653140765489\\
119.408309900668	7.47934240053918\\
119.408357752603	7.45959821725917\\
119.408398789586	7.44145220178625\\
119.408453900716	7.42217703178098\\
119.40852367843	7.40560850889158\\
119.409169900697	7.42218978139934\\
119.40923227102	7.43969089392907\\
119.409285160014	7.4565968867069\\
119.40934915992	7.47402457947923\\
119.409382493352	7.49150211998118\\
119.409430789528	7.50880160022331\\
119.409478641348	7.53177797332674\\
119.409512715531	7.54933292552124\\
119.409569900716	7.58328232927452\\
119.409621604369	7.61440928408487\\
119.409654345131	7.63097057426039\\
119.409712419263	7.64757701683449\\
119.410059085931	7.62908346050133\\
119.410114937695	7.6123657057135\\
119.410171826603	7.59249814393702\\
119.410219826619	7.57565243027392\\
119.410260122851	7.55732568493835\\
119.41031093779	7.52938959033985\\
119.410366048804	7.50289673994808\\
119.410410493263	7.48215751963623\\
119.410451530362	7.46235658281201\\
119.410496715456	7.4455241998856\\
119.410830048844	7.46238171871036\\
119.41091923404	7.49213547388666\\
119.410969308112	7.51508896591547\\
119.411038345192	7.54948521374868\\
119.411120271077	7.60092958925826\\
119.411178197013	7.63428652675199\\
119.411231678561	7.65248467416146\\
119.41129878955	7.68117266183511\\
119.411353604402	7.6993776222704\\
119.411421900732	7.71598856386528\\
119.411678937729	7.69924177737964\\
119.411741752527	7.68261052483794\\
119.411792122992	7.66481821295264\\
119.411853900761	7.64797847264984\\
119.411921011866	7.63139181500212\\
119.412023382145	7.61236596724383\\
119.412102937698	7.59579357584677\\
119.412200715509	7.57897531573173\\
119.412272567395	7.56225431819325\\
119.412432419253	7.54564561416096\\
119.412653011736	7.5621767394197\\
119.412744122907	7.57970274108779\\
119.412795530283	7.59661042635274\\
119.412880715565	7.61876612009594\\
119.412930345163	7.63537497144119\\
119.412977308151	7.65284203123696\\
119.413025159971	7.6693787733455\\
119.413130048779	7.68609383945468\\
119.413215678418	7.70271552655871\\
119.413377900608	7.71941397980468\\
119.413609900745	7.70288257243004\\
119.413706345134	7.68579742837116\\
119.413803382195	7.66908521522518\\
119.4141962711	7.68576924628513\\
119.414338641451	7.70236816764287\\
119.414426493342	7.71889444103127\\
119.414596567396	7.73541842347259\\
119.414971382241	7.71862772464512\\
119.415035678423	7.70202211827352\\
119.415104122949	7.68515420700868\\
119.415213752538	7.66861948678408\\
119.415626641479	7.68529900030794\\
119.415693011833	7.70215897021336\\
119.415757456212	7.72511735574851\\
119.415815974702	7.74217627938815\\
119.415877456195	7.75939120988916\\
119.41594501189	7.78010413571434\\
119.416002789629	7.79671598064645\\
119.416076567373	7.81347330659098\\
119.416136715445	7.83019526447126\\
119.41619715991	7.84761223613729\\
119.416311234003	7.86442152861031\\
119.416551085887	7.84766342860615\\
119.416620567441	7.82087193762275\\
119.416737456224	7.75881861533009\\
119.416782345157	7.73720943746261\\
119.41683004878	7.7186742863955\\
119.41688515991	7.70193737915572\\
119.41703064146	7.68539128125748\\
119.417319382192	7.70223587119924\\
119.417394937715	7.71911773534798\\
119.41747330816	7.73569940186013\\
119.417564271134	7.7523149525\\
119.41762234515	7.7787650739896\\
119.417675234028	7.80470961748965\\
119.417714789626	7.82194241675876\\
119.417847678531	7.8937392272551\\
119.417895974708	7.91321542418922\\
119.417958641425	7.92981895023952\\
119.4180642711	7.9464564952777\\
119.418287530309	7.92982408149059\\
119.418363085832	7.913089053839\\
119.418433011742	7.89372741707759\\
119.418505604379	7.87627155689839\\
119.418597604381	7.85675587977043\\
119.418674345128	7.84003679403483\\
119.418734789593	7.82149894099926\\
119.41878693772	7.80431969187696\\
119.418860419188	7.78702160034655\\
119.418942641467	7.77025092972738\\
119.419222789584	7.78826560452147\\
119.419309308054	7.80480162032768\\
119.41939167853	7.82527296625247\\
119.419444122934	7.84218619588972\\
119.419504567282	7.86245860955877\\
119.419582196977	7.89320910812965\\
119.419639085885	7.91190164403466\\
119.419747678447	7.9284418541471\\
119.420162493363	7.911770036779\\
119.420286196982	7.89470582254634\\
119.420979974791	7.91138355224159\\
119.421075826627	7.92791697828559\\
119.421165752574	7.94453604078129\\
119.42148634512	7.92798734190703\\
119.421611530357	7.91146669816331\\
119.421739085927	7.89167850514397\\
119.421997159952	7.9083172322774\\
119.422128567356	7.92492730703266\\
119.422255085898	7.94184359747403\\
119.422314196941	7.96042794828232\\
119.422379530384	7.97705858887953\\
119.422454345156	7.9941495261224\\
119.422523678513	8.01216746916633\\
119.422601308092	8.03017385034764\\
119.422668567393	8.0468414297042\\
119.422737900633	8.06361263449647\\
119.423022789648	8.0439870376627\\
119.423074493301	8.02545381752283\\
119.423150197021	7.99079456962515\\
119.423245456303	7.95821657875588\\
119.423297011759	7.93527508840322\\
119.423360122833	7.91136729387657\\
119.423433604417	7.89482341720525\\
119.423757011769	7.91144235433327\\
119.42383419699	7.92863294161799\\
119.423980419175	7.97780381453234\\
119.424042641418	7.99886424851562\\
119.424095974769	8.01708113578448\\
119.424137604423	8.03516449894811\\
119.424187826575	8.0529201835474\\
119.424218789558	8.06970952070705\\
119.424263530411	8.08633333868232\\
119.42431419692	8.10530323327848\\
119.424374493305	8.12242886802255\\
119.42462590069	8.10467723875999\\
119.424681604374	8.08622689805033\\
119.424747826648	8.06845414535516\\
119.42487123399	8.01879500884384\\
119.424933752511	7.99956519040778\\
119.424998493283	7.9819173722418\\
119.425068419194	7.96443648801819\\
119.425168715534	7.94779948221766\\
119.42548664147	7.96506047935563\\
119.425567382132	7.98351188835566\\
119.425622937735	8.00131378657659\\
119.425694345147	8.02730202943576\\
119.425744715496	8.04414061664527\\
119.425796419149	8.06142828351776\\
119.42585641914	8.082317126677\\
119.425926641445	8.10105990760069\\
119.426039382117	8.11974251352257\\
119.426427382161	8.10320354037434\\
119.426802345086	8.08661707800375\\
119.427001456264	8.06719364720301\\
119.427159234066	8.05065930651267\\
119.427363530383	8.06722142330661\\
119.427475678385	8.09188479168893\\
119.427657752531	8.10920442068942\\
119.427803234081	8.12572793099922\\
119.428075530333	8.10913121772313\\
119.42827582662	8.09234080348273\\
119.428392271046	8.07582004566986\\
119.428515974781	8.09322167799462\\
119.428601308144	8.11653697328941\\
119.42867330811	8.13889527344904\\
119.428748122882	8.15567396099796\\
119.428867826588	8.17262061924937\\
119.429023382138	8.19242139574482\\
119.429502345156	8.17475852834711\\
119.429622345138	8.15219685736004\\
119.429696567357	8.13410884977198\\
119.429784419248	8.11496392454914\\
119.429873011773	8.09827585709135\\
119.429941159906	8.07385833095604\\
119.43028071546	8.09095080380924\\
119.430386937805	8.11422565494013\\
119.430427382234	8.13087951479642\\
119.43050530809	8.14996998746331\\
119.430570493219	8.16876271116386\\
119.430769011728	8.18593716107821\\
119.430838641361	8.20253450406004\\
119.430889308103	8.2191887153199\\
119.430928863701	8.23607211937157\\
119.43097597477	8.25310135087513\\
119.431050641462	8.26982565423783\\
119.431182937697	8.25182377087263\\
119.431265900726	8.22735316273776\\
119.431334493216	8.20064114350741\\
119.431416715495	8.16557654741031\\
119.43149108591	8.14358132248169\\
119.431601011776	8.12689479366954\\
119.432089159964	8.14609921388929\\
119.432148567401	8.16390856518103\\
119.43221641914	8.18143668536385\\
119.432286789524	8.19979905268598\\
119.432346196962	8.22100917101842\\
119.432414937648	8.23844216241368\\
119.432491974789	8.25791066368271\\
119.432568271062	8.27522351300854\\
119.433037308161	8.25844575422457\\
119.433174345177	8.24179483187891\\
119.433531826595	8.22527757031224\\
119.433823826606	8.24192112464752\\
119.434064567322	8.2584580684823\\
119.434538493282	8.24193981853594\\
119.435159233981	8.25850929963369\\
119.435236715479	8.27896727953659\\
119.435321011813	8.29789687628691\\
119.43539301178	8.3166829878073\\
119.435494345147	8.33337306891315\\
119.435629604384	8.35045323897118\\
119.436008863617	8.33383259451738\\
119.436083085835	8.31587727322679\\
119.43615419697	8.2991981799403\\
119.436267234036	8.28226494063523\\
119.436359826708	8.26434185146225\\
119.436469604378	8.24778499499683\\
119.436539382092	8.23117190280583\\
119.436935530277	8.25016632664513\\
119.436991530354	8.26695348459535\\
119.437066345126	8.28350851877509\\
119.437130641425	8.30006184385422\\
119.437217308092	8.31660123286908\\
119.437338789576	8.33568758819992\\
119.437396567431	8.35321305786113\\
119.4374537525	8.37009225972039\\
119.437534789555	8.38691061389235\\
119.437879678444	8.36857688831819\\
119.437960271141	8.35198533628058\\
119.438045900664	8.33535209926347\\
119.438132715528	8.31693199122807\\
119.438244271092	8.2976591605929\\
119.438343085814	8.28091038747905\\
119.438686937792	8.29745782384389\\
119.438795382273	8.31409654809212\\
119.438867234043	8.33071527510795\\
119.438944567344	8.34735240035985\\
119.439020863618	8.3644150165036\\
119.439245900721	8.38096806172916\\
119.440414641518	8.39764190711369\\
119.440902048838	8.38066258150894\\
119.441010937793	8.36401869297548\\
119.441246345174	8.34630541446414\\
119.441424122895	8.32967457074223\\
119.441583530395	8.34656363573569\\
119.441639234079	8.36455885329354\\
119.44170649338	8.38522761243642\\
119.441763974843	8.40245945963871\\
119.441837900667	8.42074297827178\\
119.441915085888	8.43729840099188\\
119.442102345056	8.45480012041281\\
119.4422171599	8.47134853764062\\
119.442534937756	8.44748501412057\\
119.442619974725	8.42682021181325\\
119.442734345212	8.40593565717134\\
119.44281864143	8.38913839467983\\
119.442909604404	8.36845976981228\\
119.442989159958	8.35022344709859\\
119.443425604375	8.37043185124367\\
119.443529456272	8.38990449637538\\
119.443731233943	8.37224603385236\\
119.443934493233	8.39070001028006\\
119.443963826634	8.4094368306402\\
119.44398723403	8.42681539951879\\
119.44402175257	8.44563904093438\\
119.444048863719	8.46353586978503\\
119.444074196974	8.48062588284071\\
119.444448715542	8.46373209342313\\
119.444605159923	8.44636459096525\\
119.44474441919	8.42983829236512\\
119.445362641476	8.44636273421045\\
119.445540715475	8.46302437000656\\
119.446606641402	8.4797084477197\\
119.446802641382	8.49630089548155\\
119.446976122912	8.51287510020627\\
119.447143085883	8.53036938072863\\
119.447607530281	8.51238288766646\\
119.447701900732	8.48842173570931\\
119.447772419197	8.47160604223188\\
119.447860271088	8.45259209142385\\
119.448016271112	8.43607409478571\\
119.448412122903	8.45260431440259\\
119.448542937753	8.46987446793077\\
119.448660419206	8.452935323668\\
119.448714048835	8.43528615042382\\
119.448756567435	8.41857180366269\\
119.448901900672	8.43918082034691\\
119.448937604437	8.4579381450167\\
119.448969456251	8.47915329948636\\
119.448994641425	8.49624266980118\\
119.449015678489	8.51326904486237\\
119.449042493361	8.52994622050946\\
119.44906915992	8.54711304459248\\
119.449132419308	8.56386997217855\\
119.449285900686	8.54312102382794\\
119.449381159968	8.52520826306072\\
119.449490789557	8.50354683503539\\
119.449602197041	8.48517075338847\\
119.449749011779	8.4685482096579\\
119.450004567276	8.48516894899996\\
119.45011271548	8.5048611732508\\
119.450228122878	8.52325328820284\\
119.450423085829	8.54037336010785\\
119.450587530271	8.55692093145358\\
119.451215826673	8.54038541022933\\
119.451891678502	8.55694779563478\\
119.45239064144	8.54035289731129\\
119.452719382127	8.52382255677394\\
119.453020715504	8.54034106833477\\
119.453120271093	8.55698285826105\\
119.453266493278	8.573685417223\\
119.453390197014	8.59047316725643\\
119.453491826658	8.61079247553781\\
119.453593456186	8.62753048285867\\
119.453964419197	8.5993088370309\\
119.454109159997	8.56862697567273\\
119.454234937672	8.55138342246907\\
119.454351234017	8.53283862517478\\
119.454860271071	8.55189159284186\\
119.454998493311	8.57555871760771\\
119.455146937747	8.59326765715777\\
119.455296715489	8.6121994947969\\
119.455361011787	8.62881028406848\\
119.455778345233	8.61227881157454\\
119.455931530334	8.59572567095005\\
119.456100419164	8.57918742838416\\
119.456620419165	8.59591431238975\\
119.456963085802	8.61323777050451\\
119.458092863671	8.63031797082969\\
119.458240419161	8.64748619044174\\
119.458933308139	8.62890926515745\\
119.459079974797	8.61214394289937\\
119.459246493294	8.59544413327411\\
119.459767234046	8.61933215855908\\
119.460124863661	8.63980271821835\\
119.460198493325	8.65701393801311\\
119.460275974707	8.67450310284288\\
119.460679678479	8.65331908845192\\
119.460788863711	8.63663839838277\\
119.460965752602	8.62011135351439\\
119.461796122952	8.63779923046728\\
119.462022937718	8.65431975958619\\
119.46224590065	8.67089986307028\\
119.464211826678	8.65406762550235\\
119.464446789585	8.63753258393999\\
119.464802641422	8.65413484454668\\
119.464948715526	8.63672871084634\\
119.464978789561	8.62020292133165\\
119.465007826569	8.60333938661091\\
119.465026345104	8.5859224225287\\
119.465075382264	8.56775039311381\\
119.465103826602	8.55114301624603\\
119.465123085887	8.53439618774978\\
119.465213752585	8.51397533722657\\
119.465298789553	8.53156627977827\\
119.465323678451	8.54823267542635\\
119.465331382235	8.5577653044965\\
};
\addlegendentry{estimated}

\end{axis}
\end{tikzpicture}%

==> plots/phase_diff_ref_tones.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-21,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\phi_{\text{sys}}(t,\tau=250\unit{\ms})$ (\si{\degree})},
ymin=0,
ymax=0.09,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
scaled y ticks = false,
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-27	3.90720390720391e-07\\
-26.454	4.88400488400489e-07\\
-25.908	3.90720390720389e-07\\
-25.362	1.02564102564103e-06\\
-24.816	3.76068376068377e-06\\
-24.27	4.44444444444445e-06\\
-23.724	4.73748473748474e-06\\
-23.178	5.95848595848593e-06\\
-22.632	1.13308913308913e-05\\
-22.086	1.77777777777778e-05\\
-21.54	2.3931623931624e-05\\
-20.994	3.81929181929182e-05\\
-20.448	5.73382173382174e-05\\
-19.902	7.71672771672772e-05\\
-19.356	0.000114090354090353\\
-18.81	0.000172454212454213\\
-18.264	0.000218608058608059\\
-17.718	0.000315213675213673\\
-17.172	0.000423150183150184\\
-16.626	0.00055941391941392\\
-16.08	0.000731428571428572\\
-15.534	0.000945152625152626\\
-14.988	0.00129777777777777\\
-14.442	0.00171335775335776\\
-13.896	0.00229313797313798\\
-13.35	0.00293479853479853\\
-12.804	0.00379921855921856\\
-12.258	0.00488634920634921\\
-11.712	0.006170989010989\\
-11.166	0.0077523321123321\\
-10.62	0.00969968253968255\\
-10.074	0.0118240293040293\\
-9.528	0.0144375091575092\\
-8.982	0.0175188278388279\\
-8.436	0.0207482783882783\\
-7.89	0.0245018803418804\\
-7.344	0.0285924297924298\\
-6.798	0.033185054945055\\
-6.252	0.0381256654456655\\
-5.706	0.0431411965811963\\
-5.16	0.0483888156288157\\
-4.614	0.0536737484737485\\
-4.068	0.058999413919414\\
-3.522	0.0641306959706961\\
-2.976	0.0685863736263737\\
-2.43	0.0724213431013427\\
-1.884	0.0756589010989012\\
-1.338	0.0782068376068377\\
-0.791999999999998	0.0801307448107449\\
-0.245999999999999	0.0807473992673994\\
0.300000000000001	0.0803771916971913\\
0.846000000000004	0.0789263980463981\\
1.392	0.0765674236874238\\
1.938	0.0733602442002443\\
2.484	0.0693243956043957\\
3.03	0.0644127960927962\\
3.576	0.0592126495726492\\
4.122	0.0536905982905984\\
4.668	0.0483940415140413\\
5.21400000000001	0.0429513553113554\\
5.76000000000001	0.0377965811965812\\
6.306	0.0327604884004884\\
6.852	0.0280798046398047\\
7.398	0.0238007814407815\\
7.944	0.0199799267399268\\
8.49	0.0167224908424909\\
9.036	0.0137783638583639\\
9.582	0.011336507936508\\
10.128	0.009273894993895\\
10.674	0.00743921855921847\\
11.22	0.00590495726495727\\
11.766	0.0047376800976801\\
12.312	0.00371448107448108\\
12.858	0.00289738705738706\\
13.404	0.00220986568986569\\
13.95	0.0016979242979243\\
14.496	0.00130163614163614\\
15.042	0.00100874236874237\\
15.588	0.000750427350427351\\
16.134	0.000540122100122094\\
16.68	0.000384322344322345\\
17.226	0.000261440781440782\\
17.772	0.000195360195360196\\
18.318	0.000140415140415141\\
18.864	9.18192918192919e-05\\
19.41	6.24664224664225e-05\\
19.956	4.33699633699634e-05\\
20.502	3.37484737484738e-05\\
21.048	1.6996336996337e-05\\
21.594	1.04029304029304e-05\\
22.14	8.10744810744801e-06\\
22.686	5.56776556776557e-06\\
23.232	3.61416361416362e-06\\
23.778	1.26984126984127e-06\\
24.324	1.46520146520147e-07\\
24.87	1.46520146520147e-07\\
25.416	1.46520146520147e-07\\
25.962	1.95360195360196e-07\\
26.508	1.95360195360196e-07\\
27.054	4.88400488400489e-07\\
27.6	4.88400488400489e-07\\
};
\node[right, align=left]
at (axis cs:6,0.08) {STD: 5.0539};
\end{axis}
\end{tikzpicture}%

==> plots/scatterplot_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.30411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white},
title={SISO UT-1},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt}, xlabel style={yshift=3pt} 
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.664709806442261	-0.567659318447113\\
-0.849865853786469	-0.772097527980804\\
-0.573615849018097	0.560274481773376\\
-0.737518787384033	0.82286548614502\\
0.767890989780426	-0.593506097793579\\
-0.884349763393402	-0.605712413787842\\
-0.635083496570587	-0.906428277492523\\
-0.54658180475235	0.543822050094604\\
0.435946643352509	-0.881131529808044\\
0.820400834083557	-0.803720235824585\\
0.68395584821701	0.662788987159729\\
-0.843295216560364	0.809835910797119\\
0.633943259716034	0.779342830181122\\
0.781140804290771	-0.62973427772522\\
-0.71249395608902	-0.777548253536224\\
0.820125460624695	-0.728095829486847\\
-0.709832727909088	0.784429490566254\\
-0.677583038806915	-0.668782234191895\\
-0.667110860347748	-0.49019381403923\\
-0.602655470371246	0.424530953168869\\
0.591078341007233	-0.807019710540771\\
-0.960917055606842	-0.583950161933899\\
-0.657330632209778	0.709921598434448\\
0.551630735397339	0.762804806232452\\
0.696328341960907	0.607228457927704\\
0.613891184329987	0.55126941204071\\
0.792318284511566	0.566971361637115\\
-0.719549000263214	0.939273834228516\\
0.436980247497559	-0.927968859672546\\
0.670301616191864	-0.900608599185944\\
0.409852743148804	-0.701345264911652\\
-0.749544978141785	0.741709887981415\\
-0.551088571548462	0.779466986656189\\
-0.617734372615814	0.969187319278717\\
-0.692245185375214	-0.840770304203033\\
0.957233190536499	0.720082759857178\\
0.741773843765259	0.975108742713928\\
0.770077526569366	0.707000911235809\\
-0.654226899147034	-0.688258528709412\\
0.775292932987213	-0.754544675350189\\
-0.692431390285492	0.801469266414642\\
-0.666949093341827	-0.90542083978653\\
0.907505095005035	-0.717141568660736\\
0.682131767272949	0.812644720077515\\
0.664646923542023	-0.922287881374359\\
-0.912682056427002	0.594111919403076\\
0.739374756813049	0.694473028182983\\
-0.635457515716553	0.823423624038696\\
0.738351404666901	-0.641650557518005\\
0.735973596572876	-0.723847270011902\\
-0.803316056728363	0.81550133228302\\
-0.718903362751007	-0.600829184055328\\
0.796959578990936	0.796810150146484\\
-0.729612946510315	-0.653448760509491\\
0.716536998748779	-0.81365978717804\\
0.600927531719208	0.622034192085266\\
-0.633785605430603	0.777975499629974\\
-0.777992248535156	0.747291207313538\\
-0.558233320713043	-0.634292185306549\\
0.774115264415741	-0.710392832756042\\
-0.737631678581238	-0.714098453521729\\
0.548239052295685	-0.629264533519745\\
0.633650958538055	-0.68940144777298\\
-0.562223315238953	-0.599870204925537\\
0.678462028503418	-0.609673023223877\\
-0.767869353294373	-0.518196702003479\\
0.518254995346069	-0.620497703552246\\
-0.702040672302246	-0.659744203090668\\
0.675113677978516	-0.798202574253082\\
0.864416778087616	-0.779566526412964\\
0.626384139060974	-0.717094779014587\\
-0.816681206226349	-0.464605659246445\\
0.883530020713806	-0.66095894575119\\
0.474967986345291	-0.554075658321381\\
-0.848282396793365	-0.685115396976471\\
0.593432664871216	0.802111148834229\\
-0.792062044143677	-0.702540934085846\\
-0.665857553482056	-0.641127824783325\\
-0.594717383384705	-0.728829324245453\\
0.742953658103943	-0.692408859729767\\
0.780501246452332	0.701094448566437\\
-0.728608191013336	0.784681797027588\\
-0.633813560009003	-0.828244030475616\\
-0.83480966091156	-0.845369875431061\\
0.602286577224731	0.738775491714478\\
0.784786522388458	-0.780819475650787\\
-0.916521608829498	-0.831932961940765\\
-0.540994107723236	0.732285022735596\\
-0.527146875858307	-0.585747539997101\\
0.729538321495056	-0.625879287719727\\
0.771604120731354	-0.606166362762451\\
0.658370971679688	-0.890027701854706\\
0.762241542339325	-0.618298709392548\\
0.599112749099731	-0.772727787494659\\
-0.755048930644989	0.664779901504517\\
0.644521236419678	0.805212020874023\\
-0.792162775993347	0.660309731960297\\
-0.774162352085114	-0.594210684299469\\
0.696700930595398	-0.691045463085175\\
-0.68317699432373	-0.676026403903961\\
-0.706754148006439	0.794451534748077\\
-0.839744031429291	0.581145286560059\\
-0.782031655311584	0.93678617477417\\
-0.777370512485504	-0.58751904964447\\
0.795248687267303	-0.71211701631546\\
0.690419912338257	-0.601469695568085\\
0.895100831985474	-0.681855499744415\\
-0.67009824514389	0.651352047920227\\
0.773407101631165	-0.481353133916855\\
-0.771938979625702	0.726889848709106\\
0.662302553653717	0.671359479427338\\
0.440347671508789	-0.710832893848419\\
-0.653480589389801	-0.601647913455963\\
-0.793334782123566	0.685481548309326\\
0.674012362957001	0.822202920913696\\
0.493296235799789	-0.616836726665497\\
-0.7418133020401	0.665036976337433\\
0.602993249893188	0.716493666172028\\
0.628106236457825	0.84583991765976\\
-0.588249266147614	-0.669529378414154\\
0.814960241317749	-0.442883878946304\\
0.88095235824585	0.747778594493866\\
-0.804773926734924	-0.685974061489105\\
-0.878525674343109	0.569944381713867\\
-0.628295540809631	0.786522269248962\\
-0.59399288892746	-0.580560922622681\\
0.54392671585083	-0.977806687355042\\
-0.444932222366333	0.758373022079468\\
-0.709224998950958	-0.542632043361664\\
0.868859887123108	0.599206328392029\\
0.863646388053894	-0.563517391681671\\
-0.59692907333374	0.869596600532532\\
0.669220924377441	0.562395930290222\\
-0.668237447738647	-0.785482347011566\\
-0.744985699653625	0.824478030204773\\
0.871992826461792	0.544835805892944\\
-0.500637292861938	0.860319316387177\\
-0.709736585617065	-0.694242477416992\\
-0.701007664203644	-0.658565163612366\\
-0.695117294788361	-0.639807045459747\\
0.767115533351898	0.798454821109772\\
0.67499977350235	0.79272598028183\\
-0.711667060852051	0.779617428779602\\
-0.63373601436615	-0.740663766860962\\
-0.528550684452057	0.612229764461517\\
-0.720028340816498	-0.640629947185516\\
-0.677858352661133	0.866705775260925\\
0.768653392791748	0.634922027587891\\
-0.82318526506424	-0.781625330448151\\
-0.479610919952393	0.823511719703674\\
-0.571085929870605	0.790754497051239\\
-0.605411171913147	0.774422526359558\\
0.81175822019577	0.7585089802742\\
0.744803190231323	-0.614618241786957\\
-0.640581727027893	-0.64506858587265\\
-0.870099365711212	0.741110682487488\\
-0.689361393451691	-0.657264411449432\\
-0.692242920398712	0.696708381175995\\
-0.627170741558075	-0.665565490722656\\
0.798424363136292	0.824305653572083\\
0.55649334192276	-0.795081675052643\\
0.70567911863327	0.529772698879242\\
-0.640732169151306	0.647541046142578\\
0.708124220371246	0.786972284317017\\
-0.653943598270416	-0.603168249130249\\
-0.808326423168182	-0.628458559513092\\
0.472957223653793	0.633446097373962\\
0.989114224910736	-0.787628948688507\\
0.894578993320465	-0.645544707775116\\
-0.483584672212601	0.480728477239609\\
0.670960128307343	-0.737995147705078\\
0.550385594367981	-0.665793538093567\\
-0.735193371772766	-0.754735469818115\\
0.643351137638092	0.647168159484863\\
0.606657862663269	0.652268350124359\\
0.77290666103363	-0.709586620330811\\
0.754700720310211	-0.806906521320343\\
0.695436775684357	-0.624774873256683\\
0.694300949573517	-0.731552183628082\\
0.740294873714447	0.760083317756653\\
0.667111933231354	-0.616317749023438\\
0.425065666437149	-0.683863580226898\\
0.62319427728653	0.558467984199524\\
-0.880970358848572	-0.658557176589966\\
0.688699126243591	-0.612670302391052\\
-0.853475868701935	-0.709319472312927\\
-0.778555393218994	-0.72801285982132\\
0.54180508852005	0.668855369091034\\
0.560836613178253	0.692776441574097\\
-0.673478364944458	-0.596082925796509\\
0.666818797588348	-0.75246399641037\\
-0.634890377521515	0.689933776855469\\
0.562386870384216	-0.8511643409729\\
-0.453428506851196	0.654091715812683\\
-0.550182640552521	0.947459638118744\\
-0.48004025220871	0.810950040817261\\
0.872414112091064	0.572299361228943\\
-0.61126983165741	0.83889776468277\\
-0.774138450622559	0.706596195697784\\
0.559489846229553	-0.685896098613739\\
-0.634718894958496	0.759080410003662\\
0.569592893123627	-0.792314231395721\\
0.791357159614563	-0.448180854320526\\
-0.970792353153229	0.892236590385437\\
0.8456991314888	-0.724396526813507\\
-0.61815482378006	0.549035251140594\\
-0.795915365219116	0.772785305976868\\
-0.762528896331787	0.673565983772278\\
0.746103286743164	0.666256844997406\\
-0.80174046754837	0.6744424700737\\
0.613417565822601	-0.697457849979401\\
0.70620983839035	-0.815370857715607\\
-0.851496696472168	-0.676879346370697\\
-0.538724601268768	0.783662736415863\\
0.559694409370422	-0.64848655462265\\
0.708817481994629	-0.760157942771912\\
0.608353674411774	0.649035811424255\\
-0.733344793319702	0.706146597862244\\
0.839260578155518	-0.711389422416687\\
-0.732300162315369	0.673819780349731\\
0.512688457965851	0.799658417701721\\
0.943024516105652	-0.739163815975189\\
-0.637721538543701	-0.754244387149811\\
0.546359121799469	-0.666571259498596\\
0.637181460857391	-0.647869825363159\\
-0.796515703201294	-0.632245063781738\\
0.655697524547577	0.728729128837585\\
0.769566237926483	0.755717694759369\\
0.785031855106354	-0.713849782943726\\
0.575105011463165	-0.783078491687775\\
-0.702304065227509	0.810568630695343\\
-0.927577614784241	-0.656895935535431\\
0.546519756317139	-0.612873196601868\\
-0.922529101371765	0.617414474487305\\
0.801243424415588	0.707406640052795\\
0.573298573493958	-0.70533275604248\\
-0.726546347141266	0.747366905212402\\
-0.79539942741394	-0.552404999732971\\
0.735914766788483	0.561348915100098\\
-0.717620730400085	-0.537647485733032\\
0.670565485954285	-0.632717251777649\\
-0.5177401304245	0.860130548477173\\
0.507162392139435	0.347093343734741\\
-0.790818929672241	-0.602093696594238\\
-0.641551673412323	0.841247260570526\\
0.777790486812592	0.566269040107727\\
0.774322509765625	0.52242249250412\\
-0.710991859436035	-0.646656274795532\\
0.806428134441376	0.412738978862762\\
0.775123238563538	-0.709802985191345\\
-0.680502533912659	0.691430866718292\\
-0.874279320240021	0.575749278068542\\
0.690887212753296	-0.715159475803375\\
0.795116543769836	0.751937925815582\\
-0.761485278606415	-0.599414050579071\\
-0.602622389793396	0.867151856422424\\
0.48334664106369	-0.934145927429199\\
0.653122544288635	-0.66367107629776\\
0.807819247245789	0.650935351848602\\
-0.821061193943024	-0.715495347976685\\
-0.660998165607452	0.626776278018951\\
0.757159769535065	0.777512788772583\\
0.745450735092163	-0.770443320274353\\
-0.695535123348236	-0.596055030822754\\
0.643494665622711	0.636030316352844\\
-0.619759500026703	0.87080305814743\\
-0.925598561763763	-0.912696778774261\\
0.776544868946075	0.659976124763489\\
-0.783870041370392	0.818938493728638\\
-0.711219906806946	-0.71705824136734\\
0.850251495838165	0.628401160240173\\
0.630121171474457	-0.847506523132324\\
-0.662537276744843	-0.632411062717438\\
0.883194267749786	0.582846939563751\\
0.736405372619629	0.556046545505524\\
0.798747897148132	0.661965906620026\\
0.822592318058014	0.802963554859161\\
0.687758505344391	0.522542893886566\\
-0.741970717906952	-0.648597002029419\\
0.620202481746674	-0.543706893920898\\
0.544765770435333	-0.795317053794861\\
-0.683764934539795	-0.781396806240082\\
0.858222663402557	0.599774718284607\\
-0.728844940662384	0.839564621448517\\
0.528741657733917	0.577198088169098\\
0.657637238502502	0.75542014837265\\
-0.585834145545959	0.674840867519379\\
-0.82118558883667	0.720571339130402\\
-0.568608164787292	0.799230694770813\\
-0.856605291366577	-0.618723094463348\\
-0.490212261676788	0.733362674713135\\
-0.719658195972443	0.84310519695282\\
-0.792777538299561	-0.663384795188904\\
0.655763685703278	-0.823262751102448\\
0.66695499420166	-0.636704444885254\\
0.688643634319305	-0.771707117557526\\
-0.982114613056183	-0.5545694231987\\
-0.81476628780365	-0.780394077301025\\
-0.674152374267578	0.57090175151825\\
-0.710331976413727	0.976777017116547\\
-0.715267181396484	0.715120851993561\\
0.773321628570557	-0.966266930103302\\
0.623049259185791	-0.622276246547699\\
-0.753298878669739	0.625194787979126\\
0.599565625190735	-0.757189631462097\\
0.731943070888519	-0.879096746444702\\
-0.745852947235107	-0.523991048336029\\
0.51494038105011	-0.837433874607086\\
0.813408374786377	-0.993678629398346\\
-0.783875942230225	-0.635220110416412\\
0.774672865867615	-0.712592005729675\\
0.802566826343536	0.448045015335083\\
-0.747503161430359	0.79660177230835\\
0.698556303977966	0.66851806640625\\
-0.750424921512604	0.748413383960724\\
0.82921689748764	0.751089155673981\\
-0.649246513843536	-0.459938645362854\\
-0.627030909061432	0.895328521728516\\
-0.663972735404968	-0.744078397750854\\
-0.639783084392548	0.821140348911285\\
-0.763209998607635	-0.696021497249603\\
-0.762676537036896	-0.663694143295288\\
0.671191215515137	0.681740939617157\\
-0.715620756149292	-0.665441274642944\\
-0.722712516784668	-0.669114351272583\\
-0.765345573425293	-0.693783521652222\\
-0.710189938545227	0.784040749073029\\
-0.781526803970337	-0.761427640914917\\
0.800563097000122	-0.683512032032013\\
0.561756670475006	0.817549407482147\\
0.616912364959717	-0.908864080905914\\
-0.666463136672974	0.61826229095459\\
-0.6310875415802	0.793960094451904\\
0.727983117103577	-0.519381105899811\\
0.636706352233887	0.642320513725281\\
0.824992418289185	0.832752406597137\\
-0.679918467998505	0.77357429265976\\
0.671505749225616	0.599126100540161\\
0.597626149654388	0.69758129119873\\
0.766848087310791	0.867305874824524\\
0.696874856948853	-0.771481513977051\\
-0.824717223644257	0.621846556663513\\
-0.766131222248077	0.644768118858337\\
-0.667681932449341	0.656054556369781\\
-0.866258323192596	-0.487164944410324\\
-0.798314690589905	-0.615756273269653\\
0.719979286193848	-0.866603970527649\\
-0.677381992340088	0.907816410064697\\
0.793737471103668	-0.929745495319366\\
0.663277328014374	0.763342261314392\\
-0.75318843126297	0.754616141319275\\
-0.819753468036652	-0.548681974411011\\
-0.610931992530823	0.931594491004944\\
-0.734400033950806	0.732830882072449\\
-0.878963768482208	-0.750378310680389\\
-0.843321681022644	0.817520797252655\\
0.762933254241943	-0.803537309169769\\
-0.586597442626953	-0.762503206729889\\
-0.734854757785797	0.517794728279114\\
0.617504835128784	0.825266480445862\\
-0.668706595897675	0.801988542079926\\
0.769654631614685	-0.727853655815125\\
0.628152906894684	0.651551127433777\\
0.763424575328827	-0.795326948165894\\
0.684318542480469	0.599567174911499\\
0.515116095542908	-0.736120223999023\\
0.874669969081879	-0.784133911132812\\
0.513258695602417	-0.726682782173157\\
-0.786523163318634	-0.777644276618958\\
-0.756658017635345	0.659042358398438\\
0.804435551166534	0.53922426700592\\
-0.76754492521286	-0.57218861579895\\
0.680406510829926	0.716334819793701\\
-0.455462604761124	1.04051566123962\\
-0.799071729183197	0.676082253456116\\
-0.491840600967407	0.824243307113647\\
0.710680842399597	0.603751957416534\\
-0.718465209007263	0.866577386856079\\
0.65902453660965	0.555537343025208\\
-0.741463959217072	-0.660354852676392\\
-0.608691334724426	0.655848622322083\\
-0.806109488010406	-0.688724875450134\\
-0.537261545658112	0.557992160320282\\
0.760004818439484	-0.951748251914978\\
0.504646003246307	-0.593831300735474\\
0.658995568752289	0.618067681789398\\
-0.74346911907196	-0.52156925201416\\
-0.507542252540588	0.731861352920532\\
0.73903614282608	0.775512397289276\\
-0.629194796085358	-0.755435228347778\\
-0.760151088237762	0.586974740028381\\
0.628726243972778	0.66682368516922\\
0.532810270786285	-0.548214733600616\\
-0.626512408256531	-0.864238083362579\\
0.603835225105286	0.780548989772797\\
0.778561592102051	0.74563992023468\\
-0.802086591720581	-0.646551549434662\\
-0.85565060377121	0.55742472410202\\
0.767226099967957	0.693832337856293\\
0.662227034568787	0.75109338760376\\
0.674794971942902	-0.548578441143036\\
0.670268297195435	0.844043791294098\\
-0.506382763385773	-0.882881343364716\\
-0.779631435871124	-0.705939710140228\\
-0.774524629116058	0.635076463222504\\
0.550812423229218	-0.377694517374039\\
0.844785571098328	0.676162600517273\\
-0.688933432102203	0.663285672664642\\
0.660872876644135	0.79578024148941\\
-0.737739622592926	0.675132513046265\\
-0.611275196075439	-0.733281910419464\\
-0.597351610660553	0.535021305084229\\
-0.913863658905029	-0.741334140300751\\
0.595502912998199	0.782507300376892\\
0.67393159866333	-0.736595511436462\\
0.556789934635162	-0.773211061954498\\
0.751861751079559	-0.583129048347473\\
-0.808172583580017	-0.756279408931732\\
-0.716466963291168	-0.655732750892639\\
-0.760222911834717	0.92119574546814\\
0.666104197502136	-0.752852618694305\\
0.733587384223938	-0.802812874317169\\
-0.6481072306633	-0.56903600692749\\
-0.8077232837677	0.779907524585724\\
-0.861943364143372	-0.755051672458649\\
0.626051306724548	-0.681267261505127\\
0.758470356464386	-0.821903944015503\\
-0.605778396129608	-0.806707084178925\\
-0.798099756240845	-0.939544379711151\\
-0.84000700712204	-0.482596397399902\\
-0.551410138607025	0.61280632019043\\
-0.701266407966614	0.613988101482391\\
-0.79206508398056	-0.604361593723297\\
0.708781599998474	-0.917391717433929\\
-0.773554027080536	-0.60835736989975\\
0.724134504795074	0.541965544223785\\
-0.683560609817505	0.915524065494537\\
0.816859602928162	-0.735589504241943\\
-0.516696453094482	0.770300030708313\\
-0.87481164932251	-0.641453921794891\\
0.919423997402191	0.568306744098663\\
0.894946157932281	0.724340319633484\\
0.508176863193512	-0.96454244852066\\
0.660649955272675	0.783245921134949\\
0.695662140846252	0.587582767009735\\
0.705909371376038	0.705473840236664\\
-0.770986139774323	0.66571968793869\\
-0.571485340595245	-0.78536194562912\\
-0.507861256599426	-0.755002915859222\\
0.623733460903168	-0.816643714904785\\
-0.547232031822205	-0.823153138160706\\
-0.833034515380859	-0.706629514694214\\
0.569816648960114	-0.775801002979279\\
0.716754972934723	-0.658654391765594\\
-0.747321009635925	0.62495481967926\\
-0.731345057487488	-0.608936309814453\\
0.658607423305511	-0.881473064422607\\
-0.732223153114319	-0.54327255487442\\
0.896742165088654	-0.584330916404724\\
-0.853270292282104	0.666017711162567\\
-0.772689282894135	0.699644446372986\\
0.490926414728165	0.896834433078766\\
-0.467512041330338	-0.680320501327515\\
-0.76069575548172	0.714127480983734\\
-0.865558922290802	0.602473556995392\\
0.543692290782928	0.645659208297729\\
-0.425200432538986	-0.80244117975235\\
-0.798391938209534	0.687236547470093\\
0.688846290111542	0.632279515266418\\
0.792595326900482	0.800137162208557\\
0.763829708099365	0.697457909584045\\
0.796972453594208	0.546019732952118\\
0.657523095607758	-0.805589079856873\\
0.764517426490784	-0.648029386997223\\
0.692632853984833	-0.8062424659729\\
0.620200514793396	-0.710878014564514\\
0.499524921178818	-0.833844542503357\\
-0.687038600444794	-0.649240136146545\\
0.811128973960876	0.696923077106476\\
0.717380464076996	0.683577358722687\\
0.716061055660248	0.617501735687256\\
0.853004932403564	0.764117360115051\\
-0.664500772953033	0.701543927192688\\
0.754549264907837	0.709331035614014\\
-0.835378885269165	0.607627749443054\\
-0.428150862455368	-0.696351230144501\\
0.691580414772034	-0.885689258575439\\
0.667312741279602	-0.72244930267334\\
0.907855689525604	-0.667609989643097\\
-0.63787841796875	0.604612290859222\\
0.623655259609222	-0.76705676317215\\
-0.901344418525696	-0.744399130344391\\
-0.670632779598236	0.878829777240753\\
0.746281564235687	-0.910669267177582\\
-0.811494588851929	-0.714100360870361\\
-0.742727816104889	0.599424719810486\\
-0.835812568664551	-0.699110507965088\\
0.730415523052216	0.757974088191986\\
-0.810722708702087	0.907071709632874\\
-0.606289148330688	-0.510048925876617\\
-0.829376399517059	-0.709900498390198\\
0.757395803928375	0.779543578624725\\
-0.890302240848541	-0.58787614107132\\
0.566730976104736	0.54258805513382\\
0.692910313606262	-0.776995837688446\\
-0.651794731616974	-0.665121018886566\\
-0.673822343349457	0.73725962638855\\
0.892263412475586	0.635441362857819\\
-0.70458847284317	1.0158406496048\\
0.818849742412567	0.429318726062775\\
0.641459226608276	-0.624641060829163\\
-0.834828734397888	-0.611864924430847\\
0.6125568151474	-0.805677354335785\\
-0.836544275283813	0.685565948486328\\
0.66168475151062	-0.558257520198822\\
0.800160825252533	-0.746906518936157\\
0.725090444087982	-0.780909776687622\\
0.588160455226898	0.583254933357239\\
-0.579715132713318	0.729545295238495\\
0.833360850811005	-0.773289263248444\\
0.691618382930756	0.52905148267746\\
-0.682651996612549	0.776203393936157\\
-0.7431960105896	-0.736209273338318\\
0.835727393627167	-0.712977051734924\\
-0.72395646572113	-0.46278041601181\\
-0.891152143478394	0.877065062522888\\
0.703324139118195	0.764575064182281\\
0.702380836009979	-0.718112707138062\\
0.522685289382935	0.877761781215668\\
0.443145096302032	-0.701362431049347\\
-0.637807309627533	-0.808018743991852\\
0.655725300312042	0.797893166542053\\
-0.63758772611618	0.623543560504913\\
0.896493077278137	-0.831812679767609\\
0.658566355705261	0.587153792381287\\
-0.880798697471619	0.706930935382843\\
-0.738714814186096	-0.650865316390991\\
-0.611989736557007	0.814114928245544\\
0.635170757770538	0.793668687343597\\
-0.542261838912964	-0.629317283630371\\
0.70199728012085	0.705235958099365\\
-0.539265275001526	-0.765332400798798\\
-0.915515601634979	0.805202662944794\\
0.628488540649414	-0.744469344615936\\
0.657441437244415	-0.559856176376343\\
0.679203271865845	-0.733410835266113\\
-0.693495571613312	-0.846337854862213\\
-0.468479186296463	0.696128606796265\\
0.755289316177368	-0.679549872875214\\
-0.701043546199799	-0.70079904794693\\
-0.485591471195221	-0.709943294525146\\
0.747697710990906	0.779366850852966\\
0.631257593631744	0.757328748703003\\
-0.790262699127197	0.874932169914246\\
-0.447762161493301	0.678901195526123\\
0.676556527614594	-0.561251938343048\\
-0.489875018596649	-0.801021039485931\\
-0.651075720787048	0.698760092258453\\
-0.667904615402222	-0.810240805149078\\
0.597725927829742	0.811916530132294\\
0.727815091609955	0.716449737548828\\
0.499320566654205	0.89773964881897\\
-0.710769712924957	0.469473421573639\\
-0.60163140296936	-0.814583659172058\\
0.634278178215027	0.611798048019409\\
0.825204432010651	0.498618721961975\\
0.911828875541687	-0.53787887096405\\
-0.728414535522461	-0.590652704238892\\
0.661233365535736	-0.821306169033051\\
-0.602873623371124	0.641553282737732\\
0.720428466796875	-0.756998777389526\\
0.71881628036499	0.783460855484009\\
0.675079524517059	-0.801547229290009\\
0.549451112747192	-0.8939248919487\\
0.86343389749527	0.485071748495102\\
-0.65369975566864	-0.541001439094543\\
-0.939972162246704	0.728511035442352\\
-0.687065243721008	-0.769429087638855\\
0.831728756427765	0.815343499183655\\
0.583251237869263	0.619817674160004\\
-0.751299321651459	-0.873162806034088\\
-0.716206133365631	0.488974273204803\\
0.718474328517914	-0.711657822132111\\
-0.432529658079147	-0.573839664459229\\
0.675315260887146	0.958883285522461\\
-0.763775646686554	-0.875133574008942\\
0.653919994831085	0.660925924777985\\
0.662291407585144	-0.874806046485901\\
0.765576064586639	-0.815956234931946\\
-0.73080849647522	0.758539259433746\\
-0.736041843891144	-0.670961141586304\\
-0.461611717939377	0.610651731491089\\
-0.727519631385803	0.813417613506317\\
-0.89881819486618	-0.753144979476929\\
0.800332367420197	0.712845742702484\\
-0.651677787303925	-0.801871299743652\\
0.821176409721375	0.730802714824677\\
-0.611984014511108	-0.690678477287292\\
0.620156347751617	0.711763858795166\\
-0.756742417812347	-0.63383013010025\\
-0.751911997795105	-0.764177918434143\\
0.805265843868256	0.583870887756348\\
-0.90830534696579	0.526325047016144\\
-0.895453870296478	0.883309543132782\\
-0.850802481174469	0.585880398750305\\
0.773761451244354	-0.715192914009094\\
0.598108172416687	0.65382194519043\\
0.836445748806	-0.741656124591827\\
-0.659549951553345	0.621825456619263\\
-0.547489643096924	-0.69940972328186\\
0.731908440589905	0.629104256629944\\
0.728701651096344	-0.738022863864899\\
0.70207816362381	-0.642415642738342\\
0.378030896186829	-0.737215638160706\\
0.845751404762268	0.560996413230896\\
-0.68373167514801	-0.610320270061493\\
0.707488059997559	-0.646179258823395\\
0.543870151042938	0.586692571640015\\
-0.577093064785004	0.760626435279846\\
-0.609190165996552	-0.542735457420349\\
-0.626546382904053	0.714269578456879\\
0.69096702337265	-0.731179177761078\\
-0.836379051208496	0.662815928459167\\
-0.590894639492035	-0.642543852329254\\
-0.645229458808899	-0.856026530265808\\
-0.607009530067444	-0.632561326026917\\
-0.802809298038483	-0.651815950870514\\
-0.729892790317535	0.530539870262146\\
0.571483671665192	0.719384372234344\\
0.598987460136414	0.821107089519501\\
0.942610859870911	0.624433875083923\\
-0.644958436489105	-0.628576636314392\\
0.584960877895355	0.596137046813965\\
0.983111441135406	0.675719857215881\\
0.666011571884155	-0.624413788318634\\
-0.58003294467926	-0.673111855983734\\
-0.831892728805542	-0.788205146789551\\
0.652226626873016	-0.87368780374527\\
0.73019003868103	0.691520392894745\\
0.827265739440918	0.858923316001892\\
-0.728103816509247	-0.845929145812988\\
-0.645399928092957	0.428122341632843\\
-0.627957403659821	-0.757082641124725\\
-0.733334183692932	-0.525815010070801\\
0.758818924427032	0.743963897228241\\
0.899276256561279	-0.727869272232056\\
0.719268381595612	-0.79535049200058\\
0.906378865242004	0.688479125499725\\
0.586201906204224	-0.678980350494385\\
-0.656156301498413	-0.376620799303055\\
0.640496492385864	-0.611403286457062\\
-0.698443830013275	-0.736478626728058\\
-0.600757420063019	-0.730594873428345\\
0.65423595905304	0.977062165737152\\
-0.677827835083008	-0.910127341747284\\
-0.913348436355591	0.733333766460419\\
-0.720546424388885	0.79118937253952\\
-0.659870624542236	-0.650637924671173\\
0.835152864456177	-0.660819828510284\\
0.641981720924377	0.731420457363129\\
-0.649688482284546	-0.816534459590912\\
0.674761295318604	0.762746512889862\\
0.667188405990601	-0.69212406873703\\
0.523371398448944	0.885176599025726\\
0.502403140068054	0.592484414577484\\
0.763654112815857	0.833397805690765\\
-0.888297021389008	0.685843527317047\\
0.521790206432343	-0.692400455474854\\
-0.746946573257446	-0.723982274532318\\
-0.750532686710358	-0.814071834087372\\
-0.821798145771027	-0.817809343338013\\
-0.727320492267609	-0.809031248092651\\
0.60886687040329	0.653183877468109\\
0.727851688861847	0.761253595352173\\
0.633309960365295	0.617181956768036\\
0.852381825447083	0.817579388618469\\
0.923817694187164	-0.777335703372955\\
-0.888359606266022	0.782720386981964\\
0.833801507949829	0.805031478404999\\
0.651833891868591	0.776143550872803\\
0.753325521945953	-0.698930144309998\\
0.806629121303558	0.709008157253265\\
0.576826870441437	-0.699503600597382\\
-0.78087717294693	0.62429279088974\\
0.689413130283356	0.813662052154541\\
0.67710942029953	0.535945236682892\\
-0.554015934467316	-0.638123333454132\\
0.847668051719666	-0.728134870529175\\
0.541182577610016	0.476552218198776\\
-0.767606377601624	-0.825306534767151\\
0.707261443138123	-0.780171632766724\\
0.680647373199463	-0.712594449520111\\
0.886799275875092	0.841802597045898\\
-0.677337884902954	0.681927680969238\\
0.715968787670135	0.858541309833527\\
0.50551301240921	0.735189259052277\\
-0.648546874523163	0.709918200969696\\
-0.693819284439087	0.704648435115814\\
0.49270111322403	0.918001115322113\\
0.723220825195312	0.930520474910736\\
-0.656424641609192	0.596971690654755\\
-0.788005828857422	0.689779758453369\\
-0.72098034620285	0.760594308376312\\
-0.858287036418915	-0.668797671794891\\
0.737063646316528	-0.543596088886261\\
-0.758542478084564	0.533028602600098\\
0.708386659622192	-0.744696915149689\\
-0.779650032520294	-0.831884682178497\\
0.804088950157166	-0.74174290895462\\
-0.652902066707611	-0.812402486801147\\
-0.552555680274963	-0.60996401309967\\
0.642557799816132	-0.815459012985229\\
-0.760703265666962	0.646134078502655\\
0.761458039283752	-0.452578783035278\\
-0.83331298828125	0.571928441524506\\
0.538368046283722	0.82233452796936\\
-0.771827876567841	0.71664422750473\\
-0.606261312961578	-0.697486758232117\\
-0.787925064563751	0.645678520202637\\
-0.73079240322113	-0.734404861927032\\
0.671610414981842	0.77642422914505\\
-0.625649631023407	0.845055878162384\\
0.894825100898743	0.697404861450195\\
-0.898355185985565	-0.552600681781769\\
-0.774646043777466	-0.582198619842529\\
0.854227364063263	-0.441112279891968\\
0.696827173233032	-0.630919754505157\\
0.549950182437897	0.955829322338104\\
-0.843234658241272	0.570764362812042\\
-0.811698436737061	0.540198564529419\\
0.900986015796661	0.710004031658173\\
-0.526990294456482	0.589824080467224\\
0.712942004203796	0.70678448677063\\
0.749149858951569	0.668108642101288\\
-0.947214841842651	-0.525128185749054\\
-0.746313512325287	0.709051370620728\\
-0.489252924919128	0.57418429851532\\
-0.671849131584167	0.794878900051117\\
-0.885358691215515	0.597553074359894\\
0.799815118312836	-0.697421610355377\\
-0.689010679721832	0.538682341575623\\
0.769531607627869	-0.652868151664734\\
0.82514101266861	0.867620825767517\\
-0.770111382007599	-0.615763485431671\\
-0.632599651813507	0.538608908653259\\
-0.921443998813629	-0.62464302778244\\
0.770299971103668	-0.619215130805969\\
0.603347778320312	0.638779163360596\\
0.837042570114136	-0.591963291168213\\
-0.82794588804245	-0.579728484153748\\
0.503280997276306	-0.874618947505951\\
-0.465897768735886	-0.90144419670105\\
0.522234916687012	0.723656475543976\\
-0.97719532251358	-0.76606673002243\\
-0.658897280693054	-0.789916098117828\\
-0.714573681354523	-0.854640185832977\\
-0.655152440071106	0.733232021331787\\
0.72262179851532	-0.78909832239151\\
-0.861587047576904	0.678037583827972\\
0.556085228919983	0.759924829006195\\
-0.729336738586426	-0.702261805534363\\
-0.787551403045654	0.802504181861877\\
-0.587548911571503	0.644919633865356\\
-0.733892321586609	0.758458971977234\\
0.941102802753448	0.606468915939331\\
0.847680568695068	0.82124000787735\\
0.72500604391098	0.696999728679657\\
-0.746887981891632	-0.632733166217804\\
-0.809272706508636	-0.863759398460388\\
0.648665130138397	-0.803092837333679\\
-0.649600386619568	-0.682112097740173\\
-0.758025705814362	-0.75355738401413\\
0.581560552120209	0.504695236682892\\
0.559881985187531	-0.645309269428253\\
-0.696523427963257	0.799028038978577\\
-0.796459436416626	0.652465045452118\\
-0.759069323539734	-0.533150494098663\\
-0.667091608047485	0.778484404087067\\
0.713224172592163	0.770835816860199\\
0.857180297374725	-0.566865682601929\\
-0.696903347969055	0.8076131939888\\
0.885397791862488	-0.599099457263947\\
-0.54288524389267	0.541305005550385\\
-0.883542716503143	0.61055451631546\\
0.938975095748901	-0.747960925102234\\
-0.688202142715454	-0.795692026615143\\
0.761430382728577	0.625901639461517\\
-0.675747811794281	0.743436396121979\\
0.705199241638184	-0.692909836769104\\
-0.662550628185272	0.622566342353821\\
0.891220211982727	0.611699819564819\\
-0.653946280479431	0.475889265537262\\
0.544554650783539	0.839771926403046\\
-0.467651873826981	0.795503497123718\\
0.684496939182281	-0.75756561756134\\
-0.510782361030579	0.719430446624756\\
-0.804176270961761	-0.673276782035828\\
0.671311438083649	0.754845917224884\\
-0.801014304161072	-0.645600497722626\\
-0.910025119781494	-0.816705167293549\\
-0.624930679798126	0.820706903934479\\
-0.717889010906219	-0.640512466430664\\
-0.637201905250549	0.601972579956055\\
0.675039529800415	0.642558217048645\\
0.680479049682617	0.802994906902313\\
-0.82293838262558	0.748608767986298\\
-1.04153895378113	-0.55389529466629\\
-0.822159051895142	0.792464435100555\\
0.843544065952301	0.804306924343109\\
0.674651741981506	0.609553813934326\\
0.735469102859497	-0.692153871059418\\
0.721324920654297	0.615758538246155\\
0.505966186523438	0.683180272579193\\
-0.69750964641571	-0.683485269546509\\
0.802022814750671	-0.682137131690979\\
0.658030688762665	-0.530167460441589\\
-0.649295568466187	-0.807899713516235\\
-0.765096306800842	-0.58637809753418\\
-0.82313746213913	0.600473999977112\\
-0.865924000740051	0.635090112686157\\
-0.708368062973022	0.626236081123352\\
0.838081181049347	0.662986755371094\\
0.597064912319183	0.78521192073822\\
0.616647064685822	0.669663727283478\\
0.467570275068283	0.806942403316498\\
-0.690999627113342	-0.741325616836548\\
0.757766723632812	0.732268154621124\\
-0.670731544494629	-0.744931936264038\\
0.841691315174103	-0.725000560283661\\
-0.831750631332397	0.687021374702454\\
-0.587040483951569	0.668690800666809\\
0.784569919109344	0.680496096611023\\
-0.593183934688568	0.831501424312592\\
0.54245525598526	0.704273700714111\\
-0.560548782348633	-0.704102754592896\\
0.665375590324402	-0.693395733833313\\
-0.656608760356903	0.616596817970276\\
-0.572078227996826	-0.850211501121521\\
-0.634518563747406	-0.685459017753601\\
-0.918851494789124	0.745928704738617\\
0.723755657672882	0.785716354846954\\
-0.85961776971817	0.582585453987122\\
0.887967884540558	-0.840441703796387\\
0.543174684047699	-0.603898346424103\\
-0.895300269126892	-0.549915730953217\\
0.529045104980469	-0.717721879482269\\
-0.777841210365295	0.905903875827789\\
0.820606827735901	0.625954926013947\\
0.752723634243011	0.582652449607849\\
0.85201895236969	-0.679966032505035\\
-0.783463835716248	-0.652417004108429\\
0.746808290481567	0.46949315071106\\
0.564588785171509	0.797218203544617\\
-0.691044092178345	0.615786731243134\\
0.701763451099396	0.631024122238159\\
0.77233099937439	-0.714011192321777\\
0.759642064571381	-0.694037795066833\\
-0.733135223388672	0.662560641765594\\
0.562591910362244	0.54386979341507\\
0.808055698871613	0.676336407661438\\
-0.685618042945862	0.812087178230286\\
0.727236330509186	-0.57274454832077\\
-0.737487614154816	0.827433347702026\\
-0.722344279289246	-0.913791716098785\\
0.708700895309448	-0.623786091804504\\
0.766798198223114	0.762213885784149\\
-0.619425058364868	0.776746690273285\\
0.65199738740921	0.707324504852295\\
0.789644062519073	-0.736868739128113\\
0.915821433067322	-0.741533696651459\\
0.840174198150635	-0.679974794387817\\
-0.709779024124146	0.7128746509552\\
0.582817494869232	0.773463904857635\\
-0.787545740604401	-0.668198645114899\\
0.609845995903015	0.481317341327667\\
0.678625583648682	0.678833425045013\\
-0.565780997276306	-0.756492972373962\\
0.961411356925964	0.536470234394073\\
-0.780908048152924	-0.839402616024017\\
-0.94342041015625	0.835516095161438\\
0.700140476226807	-0.762884676456451\\
0.838952243328094	-0.496356248855591\\
0.826328337192535	0.621141493320465\\
0.616108536720276	-0.714741885662079\\
0.71806812286377	0.663202404975891\\
-0.721417844295502	-0.650720715522766\\
0.575172960758209	-0.539259791374207\\
-0.566426455974579	0.840607762336731\\
-0.531849920749664	-0.647852182388306\\
-0.831049919128418	0.729391098022461\\
-0.739879131317139	0.719723761081696\\
0.724103331565857	0.626981973648071\\
0.600765943527222	-0.665697038173676\\
0.939209520816803	-0.680079758167267\\
0.769809305667877	0.499237924814224\\
0.725098490715027	0.689522683620453\\
-0.652902901172638	-0.439857453107834\\
-0.813506364822388	0.776510894298553\\
-0.768396615982056	-0.69091933965683\\
-0.866819739341736	0.709619462490082\\
0.499579966068268	-0.744174182415009\\
-0.898753046989441	-0.662939965724945\\
-0.552355349063873	-0.653003692626953\\
-0.595849514007568	0.961885690689087\\
0.614074051380157	-0.760036826133728\\
-0.606032311916351	-0.885902345180511\\
-0.572514533996582	-0.782714903354645\\
-0.777167499065399	-0.940727591514587\\
-0.803450047969818	-0.710999190807343\\
0.780700623989105	-0.664310455322266\\
0.766466617584229	-0.695022463798523\\
0.860672831535339	0.516397356987\\
0.6668701171875	0.637546241283417\\
-0.614338338375092	-0.664150178432465\\
0.69201248884201	-0.651946365833282\\
-0.884687900543213	0.508001863956451\\
0.764492690563202	0.658943474292755\\
-0.781489431858063	-0.759941875934601\\
0.738754034042358	0.661710202693939\\
0.57326465845108	-0.851963996887207\\
-0.758632719516754	0.822055757045746\\
-0.81085991859436	-0.693229794502258\\
-0.740647077560425	-0.780643939971924\\
-0.527419745922089	0.889004945755005\\
-0.755019843578339	-0.608471512794495\\
-0.538532733917236	0.776584625244141\\
-0.745258629322052	-0.735809743404388\\
-0.733533143997192	-0.799757897853851\\
-0.860129117965698	0.79072105884552\\
0.915302932262421	0.72552365064621\\
-0.858000993728638	0.767451167106628\\
0.887056887149811	-0.775857985019684\\
0.723805844783783	-0.617141783237457\\
-0.991413593292236	0.620621740818024\\
0.667755961418152	0.623799204826355\\
-0.619459688663483	0.481090933084488\\
-0.739828526973724	-0.851271688938141\\
-0.747000634670258	-0.743062913417816\\
-0.652394354343414	0.786067366600037\\
0.895808815956116	-0.631707906723022\\
0.82922351360321	0.761012673377991\\
0.737266957759857	0.744634926319122\\
-0.900995433330536	-0.722716271877289\\
0.550343811511993	0.699939429759979\\
0.542050719261169	0.855834186077118\\
-0.673722624778748	0.630641162395477\\
0.868807554244995	-0.701124608516693\\
-0.706507444381714	-0.859990239143372\\
0.90552544593811	0.697547674179077\\
-0.773285388946533	-0.696742594242096\\
-0.771445989608765	-0.561594247817993\\
-0.749740362167358	0.808515906333923\\
-0.733848631381989	-0.595449388027191\\
0.614952206611633	0.634811878204346\\
0.681495547294617	0.721691071987152\\
0.639721155166626	-0.682130515575409\\
-0.556961715221405	0.718527972698212\\
0.73050719499588	0.580384910106659\\
-0.866936206817627	0.86270272731781\\
-0.687831819057465	-0.605801284313202\\
-0.611483514308929	-0.70651239156723\\
-0.64092618227005	0.607463896274567\\
0.602687418460846	0.688179612159729\\
-0.725835084915161	0.854428112506866\\
-0.796602129936218	-0.701229274272919\\
0.615621984004974	-0.820877134799957\\
0.773602843284607	-0.715090215206146\\
-0.691145718097687	0.745901465415955\\
0.935873746871948	-0.838866472244263\\
0.72745543718338	-0.645024240016937\\
0.79310804605484	-0.660611987113953\\
0.839807033538818	-0.745372354984283\\
-0.566176235675812	-0.526210188865662\\
0.689276278018951	0.615021049976349\\
0.55313116312027	-0.614325165748596\\
0.7293421626091	-0.747655928134918\\
0.753993690013885	0.612533748149872\\
0.565670788288116	-0.738771855831146\\
-0.773305833339691	-0.655806303024292\\
-0.988242030143738	-0.753917515277863\\
0.742428839206696	-0.818591058254242\\
0.755557537078857	-0.732319116592407\\
0.60370671749115	-0.914863705635071\\
0.71708744764328	-0.843734264373779\\
-0.751758456230164	-0.797979116439819\\
-0.834527790546417	-0.590111792087555\\
0.745584428310394	0.757571816444397\\
0.798307538032532	0.724378407001495\\
-0.644414603710175	0.699671030044556\\
0.798840880393982	-0.718205153942108\\
-0.653759479522705	0.738799214363098\\
0.696794927120209	-0.816839993000031\\
-0.631944239139557	0.759013473987579\\
0.667523324489594	0.697257220745087\\
-0.828745365142822	-0.625675439834595\\
0.667289078235626	0.55314177274704\\
-0.700964212417603	-0.616008579730988\\
0.901296496391296	-0.986325800418854\\
-0.832869589328766	-0.750014781951904\\
-0.677509367465973	-0.696251749992371\\
};
\end{axis}

\begin{axis}[%
width=0.30411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.7\figureheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
ymin=-1.3,
ymax=1.3,
axis background/.style={fill=white},
title={SISO UT-2},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt}, xlabel style={yshift=3pt} 
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.404770255088806	-0.935073137283325\\
0.790885508060455	-0.4398393034935\\
-0.566334187984467	-0.721392452716827\\
0.796479761600494	-0.461570799350739\\
-0.601427495479584	-0.517234981060028\\
0.795579373836517	0.844981014728546\\
0.73756331205368	0.562300443649292\\
-0.950275301933289	0.636985540390015\\
-0.890947163105011	-0.712531805038452\\
0.670749306678772	0.934326112270355\\
-0.602219343185425	-0.705349385738373\\
-0.621559023857117	0.516760230064392\\
-0.801743388175964	-0.718343198299408\\
-0.551999092102051	-1.04392957687378\\
0.689536094665527	-0.685143411159515\\
-0.844580292701721	-0.434085041284561\\
0.706757485866547	-0.91745388507843\\
-0.739698708057404	0.57096129655838\\
0.566572666168213	-0.740881383419037\\
-1.1561427116394	-1.21770989894867\\
-0.663387298583984	-0.751307606697083\\
0.496256858110428	0.975578784942627\\
-0.841431438922882	-0.580591201782227\\
-0.445312559604645	0.781149685382843\\
-0.895623028278351	-0.27550533413887\\
0.819679498672485	-0.428499728441238\\
-0.830678939819336	0.390300929546356\\
0.558891594409943	0.747487306594849\\
-0.454446166753769	0.702258944511414\\
0.677863657474518	-0.80347090959549\\
-0.716330409049988	0.453764975070953\\
-0.628480195999146	-0.34176579117775\\
-0.775642931461334	-0.573964536190033\\
0.692708492279053	0.580593287944794\\
0.967054784297943	0.644007742404938\\
0.506039798259735	1.06246137619019\\
0.921099603176117	0.836286902427673\\
-0.833380162715912	-0.451884865760803\\
-0.760948121547699	-0.686715960502625\\
-0.657271027565002	0.729720890522003\\
0.557160079479218	0.869894325733185\\
-0.94746470451355	-0.679552972316742\\
0.384285628795624	-0.796638548374176\\
-0.472410917282104	-0.868492424488068\\
0.58656907081604	0.752894103527069\\
0.635551273822784	-0.510834276676178\\
-0.705936372280121	0.944768905639648\\
0.54945695400238	0.471449494361877\\
1.12130975723267	1.08926725387573\\
0.307239204645157	-0.728786945343018\\
-0.476434409618378	0.697563171386719\\
-0.127110302448273	-0.43098372220993\\
0.355706334114075	0.637841880321503\\
0.581025838851929	0.576073110103607\\
0.498055160045624	0.662075757980347\\
-0.915890097618103	0.621137678623199\\
-0.458016663789749	0.539519786834717\\
-0.630983948707581	-0.61888062953949\\
-0.668362855911255	-0.877086520195007\\
1.13236021995544	-0.758138060569763\\
0.646017134189606	0.923313558101654\\
-0.539367318153381	0.939191341400146\\
-0.842743158340454	-0.654128730297089\\
-0.693578124046326	0.516159534454346\\
0.448710918426514	-0.558693945407867\\
1.26242566108704	0.586606383323669\\
0.870371162891388	-0.559696197509766\\
-0.995564997196198	0.764618277549744\\
0.530761897563934	-0.392200320959091\\
-0.444435626268387	0.399297595024109\\
-0.590148866176605	0.445002883672714\\
0.585313737392426	0.853959739208221\\
-0.850333631038666	-0.441162019968033\\
0.804246783256531	0.940402209758759\\
0.50858211517334	-0.745580196380615\\
0.846790373325348	0.770459592342377\\
-0.737715184688568	0.805836081504822\\
-0.668292224407196	-0.820435881614685\\
-1.0147385597229	0.66917759180069\\
-0.740071952342987	0.78962379693985\\
-0.881387829780579	0.516115069389343\\
-0.90729033946991	-0.505621910095215\\
0.650705397129059	0.416679292917252\\
-0.688094019889832	-0.557312607765198\\
-0.869547605514526	-0.899734199047089\\
0.609781682491302	1.01679730415344\\
0.868339240550995	-0.444830477237701\\
0.528490841388702	-0.749163210391998\\
1.00212383270264	-0.535677194595337\\
0.535211443901062	0.922314703464508\\
-0.498505443334579	-0.91226714849472\\
0.814979434013367	-0.573921799659729\\
0.523727893829346	0.562512934207916\\
-1.07882070541382	0.247967392206192\\
0.323777258396149	0.895573496818542\\
-0.354692339897156	-0.628760516643524\\
-0.915457129478455	-0.545857667922974\\
-0.763446152210236	-0.580888330936432\\
1.01227331161499	-0.621635496616364\\
1.0489616394043	-0.396928489208221\\
0.321070969104767	0.793414831161499\\
-0.829459130764008	0.731562852859497\\
1.02565217018127	0.67588609457016\\
-0.786277413368225	0.817817449569702\\
0.91233617067337	-0.47200334072113\\
0.881878733634949	-0.735531568527222\\
0.771259963512421	0.591322898864746\\
0.522431433200836	0.904392123222351\\
-1.0938184261322	0.746062338352203\\
-0.678072810173035	-0.730038642883301\\
0.367350429296494	0.867101788520813\\
-1.06975555419922	0.902052342891693\\
-0.744398891925812	0.701228737831116\\
0.770984947681427	0.575848579406738\\
0.50343918800354	0.555294036865234\\
-0.58474725484848	-0.742202043533325\\
0.710148751735687	-0.426538646221161\\
-0.59749847650528	0.551559925079346\\
0.284370124340057	0.39024430513382\\
-0.797528862953186	-0.542498588562012\\
0.76653653383255	0.280937761068344\\
0.559706330299377	0.980068683624268\\
0.593559563159943	0.842116475105286\\
-0.737146437168121	0.793367624282837\\
-0.78595644235611	-0.785246789455414\\
0.478367924690247	0.520162045955658\\
-0.68682736158371	-0.743735551834106\\
-0.568658292293549	0.755340158939362\\
-0.771244764328003	0.476224303245544\\
-0.493071466684341	-0.879928648471832\\
0.781431555747986	-0.371702432632446\\
0.794190764427185	-0.733932077884674\\
0.667623221874237	0.752141654491425\\
-0.677606403827667	-0.25105607509613\\
0.921896874904633	0.510356605052948\\
-0.834671199321747	-0.76280951499939\\
-0.614400684833527	1.17649066448212\\
-0.797061026096344	-0.570082366466522\\
0.626969158649445	-1.05020761489868\\
-0.784222662448883	0.581865251064301\\
-0.686300039291382	-0.87800931930542\\
0.656350791454315	-1.1055154800415\\
-0.332513719797134	-0.754017531871796\\
0.420329242944717	0.692724645137787\\
-0.74655818939209	0.445379942655563\\
0.438360095024109	0.535467803478241\\
0.96033650636673	-0.732204675674438\\
-0.478505879640579	-0.7056725025177\\
-0.714730322360992	-0.733258128166199\\
-0.412674307823181	-0.451224684715271\\
-0.536374688148499	-0.964565336704254\\
-0.202824711799622	-0.877665638923645\\
-0.691179037094116	-0.757429599761963\\
-0.758208096027374	0.631643772125244\\
-1.10947167873383	0.776645541191101\\
-0.26134979724884	-0.713182866573334\\
0.543685615062714	-1.00179314613342\\
0.826421797275543	-0.713947892189026\\
0.509064853191376	-0.605502009391785\\
-0.78674441576004	0.779322624206543\\
0.659474194049835	0.296615719795227\\
0.847547888755798	0.692180335521698\\
-0.699663877487183	-0.715030133724213\\
-1.40298974514008	0.497919529676437\\
-0.843706607818604	-0.804010450839996\\
-0.811854779720306	-0.794112265110016\\
-0.579139053821564	0.586468815803528\\
0.302114963531494	0.862546682357788\\
-0.786994755268097	0.682437360286713\\
-0.659348726272583	0.536464035511017\\
0.40666589140892	0.640067994594574\\
-0.824605703353882	0.247047126293182\\
-0.597553372383118	-0.800273060798645\\
0.66171407699585	0.477884739637375\\
0.389910578727722	-0.489580392837524\\
-0.502714216709137	-0.93471372127533\\
0.541396915912628	0.751249253749847\\
0.498866885900497	-0.715118527412415\\
0.388252973556519	0.564000308513641\\
1.06831884384155	-0.609055995941162\\
0.916022479534149	-0.954928159713745\\
-0.680209696292877	-0.91204434633255\\
-0.41377517580986	0.920003831386566\\
-1.05362236499786	0.580125987529755\\
-0.650521993637085	-0.160360038280487\\
-0.666053891181946	-0.924482762813568\\
0.704693198204041	-0.603972196578979\\
-0.892130076885223	0.999800741672516\\
-0.762898027896881	0.309430480003357\\
-0.855240643024445	-0.696454107761383\\
-0.768453240394592	-0.812323391437531\\
1.00725018978119	-0.36711373925209\\
-0.668802082538605	-0.776553511619568\\
0.821186900138855	-0.948895514011383\\
0.791504800319672	0.493510961532593\\
-0.536689460277557	-0.763478636741638\\
0.824413180351257	0.53213894367218\\
-0.700290381908417	0.779606401920319\\
0.31148087978363	0.991264939308167\\
1.04893517494202	-0.185263812541962\\
0.607097387313843	0.475370556116104\\
1.09712469577789	-0.700122475624084\\
0.864257752895355	-0.901534020900726\\
0.545269548892975	-0.59625655412674\\
0.339102864265442	0.740365862846375\\
-0.414423286914825	-0.969971716403961\\
0.981708705425262	0.843661546707153\\
0.439456313848495	-0.669620633125305\\
0.509619832038879	-0.746327042579651\\
0.581652760505676	-0.840997397899628\\
0.613957822322845	-0.801431655883789\\
1.05247473716736	-0.814891993999481\\
-0.613462507724762	0.744881153106689\\
0.754744529724121	0.788261711597443\\
0.884279131889343	-0.561829626560211\\
-0.63396018743515	0.612273633480072\\
0.729683756828308	0.543804109096527\\
0.951499581336975	-0.538127481937408\\
0.864607334136963	-0.576953113079071\\
-0.421762317419052	0.71029394865036\\
-0.450276225805283	0.748769879341125\\
-0.741665005683899	0.327847331762314\\
-0.601785659790039	-0.152933061122894\\
0.62799334526062	-0.791769206523895\\
0.866811871528625	0.772196888923645\\
0.745932877063751	0.952089071273804\\
0.626657962799072	-0.911101222038269\\
-0.886062681674957	0.983195066452026\\
-0.638364255428314	-0.742560982704163\\
-1.0054931640625	-0.49170309305191\\
0.580044269561768	-0.477533996105194\\
0.868303537368774	0.656863689422607\\
0.718203842639923	-1.22024989128113\\
0.61909943819046	0.689807236194611\\
-0.635877311229706	-0.816230952739716\\
0.755349695682526	-0.594289898872375\\
-0.461681663990021	-0.997453153133392\\
0.999119579792023	-0.834486722946167\\
-0.826309382915497	0.613856494426727\\
1.27797627449036	-0.480186372995377\\
0.73262232542038	1.13420641422272\\
-0.70829975605011	0.841206073760986\\
-0.819832742214203	-0.808452785015106\\
0.955044806003571	0.638037443161011\\
-0.619522452354431	-0.522187471389771\\
0.79964941740036	-0.576888918876648\\
1.00487232208252	-0.594038546085358\\
-0.527407288551331	-0.325744867324829\\
0.773508906364441	0.559712052345276\\
0.384127616882324	0.693760454654694\\
0.736531317234039	-0.90008944272995\\
-0.757182478904724	-0.572932481765747\\
-0.982826769351959	0.710283160209656\\
0.272467404603958	0.804686009883881\\
0.781101942062378	0.905178308486938\\
0.354220122098923	0.851797461509705\\
0.53510195016861	-0.805790364742279\\
-0.747790634632111	-0.380562394857407\\
0.389330148696899	-0.147054195404053\\
-0.333323925733566	-0.99639219045639\\
0.543464541435242	-0.976313769817352\\
-0.855823874473572	0.782468914985657\\
-0.9467733502388	0.628060102462769\\
0.867923974990845	0.943043231964111\\
0.845938265323639	-0.425642967224121\\
0.723568499088287	0.894024193286896\\
0.976502299308777	-0.490474194288254\\
0.51411509513855	0.645533561706543\\
-0.97301310300827	0.73137378692627\\
-0.917996406555176	-0.725093722343445\\
0.973341822624207	0.62784206867218\\
0.362938463687897	0.793030202388763\\
-0.830016732215881	0.565835773944855\\
0.61378937959671	-0.329225331544876\\
-0.561334729194641	0.357405006885529\\
-0.771188616752625	0.55773913860321\\
0.997299671173096	0.691245555877686\\
-0.950396358966827	-1.0840345621109\\
-0.591987490653992	-0.814585447311401\\
0.52791029214859	0.60433292388916\\
0.79332172870636	-0.549040555953979\\
-0.825724184513092	0.891294717788696\\
0.949900507926941	-0.289960116147995\\
0.677662432193756	-0.697167992591858\\
0.38107305765152	0.633393406867981\\
0.751559257507324	-0.443655878305435\\
1.03860187530518	-0.907415926456451\\
-0.427438408136368	-0.693922221660614\\
0.319322794675827	0.731434345245361\\
0.838176429271698	0.860362410545349\\
0.977266609668732	-0.57082986831665\\
-0.568184792995453	0.343831092119217\\
-0.836509823799133	-0.749868512153625\\
-0.328774899244308	-0.655706763267517\\
0.835962891578674	0.713271379470825\\
-0.9321648478508	-0.762632489204407\\
0.618704795837402	-0.496417224407196\\
0.864253878593445	-0.855930864810944\\
0.666258990764618	-0.939566850662231\\
0.848148167133331	0.737809479236603\\
1.00266265869141	-0.510023832321167\\
0.470475316047668	0.98208349943161\\
0.586477994918823	-0.646010279655457\\
0.803893089294434	-0.398902922868729\\
0.545023858547211	-0.656857132911682\\
0.492066144943237	-0.896891117095947\\
0.402722388505936	-0.204176485538483\\
-0.568559110164642	-0.865269005298615\\
-0.493800312280655	0.789487540721893\\
-0.599137544631958	-0.874009847640991\\
-0.83750057220459	0.599044263362885\\
-0.928683459758759	0.698865532875061\\
-0.633972346782684	0.533348500728607\\
1.01770401000977	-0.516764223575592\\
0.573690354824066	0.626523196697235\\
0.387867450714111	0.488895565271378\\
0.902010500431061	-1.05285882949829\\
-0.407950937747955	-0.949586510658264\\
-0.581086814403534	0.503766417503357\\
-0.624480962753296	-0.716064155101776\\
-0.882597923278809	-0.750567197799683\\
1.03974318504333	-0.719136595726013\\
-0.840619742870331	0.477408200502396\\
1.05198204517365	-0.870121896266937\\
-0.406549960374832	-1.01501893997192\\
-0.703951418399811	0.562360644340515\\
-0.607844293117523	0.961892902851105\\
0.886557996273041	-0.879513919353485\\
0.828212440013885	0.322128921747208\\
0.988022267818451	0.541342258453369\\
-1.28507268428802	-0.805792331695557\\
-0.855583310127258	0.580915927886963\\
0.705424606800079	-0.72333836555481\\
0.567054390907288	-0.62726491689682\\
1.29574954509735	-0.822442650794983\\
0.827041149139404	0.786310970783234\\
-0.49759778380394	-0.702841818332672\\
-0.800759494304657	-0.871337711811066\\
0.402863711118698	0.541028618812561\\
0.806516766548157	-0.756799399852753\\
-0.981839656829834	1.19667172431946\\
-0.76077264547348	-0.906783759593964\\
0.558624982833862	0.316150307655334\\
-1.00992131233215	0.961177289485931\\
1.04976081848145	0.568592548370361\\
0.961060404777527	-0.324906826019287\\
-0.691087186336517	-0.795028626918793\\
1.1030946969986	-0.254578143358231\\
0.838162302970886	-0.689481377601624\\
0.9714674949646	0.631614565849304\\
-1.04682064056396	0.474411636590958\\
-1.0081969499588	-0.712952077388763\\
-0.274850755929947	0.538003027439117\\
0.567416191101074	0.593494355678558\\
-0.561671912670135	0.5906001329422\\
-1.29871916770935	0.548348963260651\\
0.484945982694626	0.443185329437256\\
-0.697964370250702	0.242188632488251\\
-0.723285377025604	0.582589149475098\\
-0.93862509727478	-0.776836156845093\\
-1.01309406757355	0.664752602577209\\
0.958529770374298	1.18108832836151\\
0.622842371463776	-0.499037832021713\\
0.63840913772583	-0.757440209388733\\
0.59614771604538	0.466332256793976\\
-0.364081859588623	-0.768112480640411\\
-0.746623754501343	-0.996993124485016\\
0.716052234172821	0.901560664176941\\
-0.23149174451828	0.785491704940796\\
-0.260112196207047	0.647901833057404\\
0.590358436107635	0.870125830173492\\
0.644315719604492	-0.725316047668457\\
-0.766833961009979	-0.564327895641327\\
-0.601765513420105	-1.12830424308777\\
-0.445922493934631	-0.673677325248718\\
0.897837042808533	-0.459345459938049\\
-0.6604984998703	0.810884833335876\\
-0.913387179374695	0.760694801807404\\
0.338509321212769	0.340786039829254\\
0.603428065776825	-0.643851637840271\\
-0.366203397512436	-1.18346965312958\\
0.995028793811798	-0.464613527059555\\
0.96485698223114	-0.825318157672882\\
0.326850801706314	0.626104056835175\\
-0.702097296714783	0.684843957424164\\
0.460227817296982	-0.800630807876587\\
1.01754677295685	0.958941578865051\\
0.671327710151672	-0.997296929359436\\
-0.879951357841492	0.717757105827332\\
-0.784302294254303	0.745885789394379\\
-0.854336738586426	-0.460863471031189\\
0.543367326259613	-0.669871509075165\\
-0.852293789386749	-0.768341720104218\\
0.99242091178894	-1.00822472572327\\
0.785922169685364	-1.09392762184143\\
0.426858991384506	-0.735183894634247\\
-0.676393389701843	0.822207868099213\\
0.537535548210144	0.703964352607727\\
0.90979415178299	-0.790537118911743\\
0.262654662132263	-0.543228387832642\\
0.806742489337921	-0.597897350788116\\
-0.921263813972473	0.431421846151352\\
-0.756835997104645	0.587251365184784\\
0.479655086994171	-0.575209319591522\\
-0.797482430934906	0.804365336894989\\
1.27368009090424	-0.636660099029541\\
0.768738865852356	-0.685729265213013\\
0.702250719070435	-0.67886608839035\\
0.679873585700989	0.621248066425323\\
0.31415069103241	1.20136117935181\\
-0.750770270824432	-0.718397855758667\\
0.663570642471313	0.798687160015106\\
0.73854798078537	0.676433086395264\\
-0.914815604686737	0.369620084762573\\
-0.660082757472992	-0.828445613384247\\
-0.44239404797554	-0.61314332485199\\
0.884122729301453	0.912333190441132\\
-1.13700008392334	-0.910062253475189\\
-0.898800015449524	0.484146654605865\\
0.837307393550873	-0.747408926486969\\
0.771874725818634	0.772778034210205\\
-0.467187911272049	-1.03248560428619\\
1.00473070144653	-0.374030470848083\\
0.628609418869019	-0.923381447792053\\
-0.72772753238678	-0.611814320087433\\
0.741354465484619	-0.807748794555664\\
0.668744802474976	0.743167698383331\\
-0.4294373691082	0.533304154872894\\
-0.850774943828583	-0.7376788854599\\
0.915509521961212	1.17326998710632\\
-0.54607629776001	0.742627263069153\\
0.862491130828857	0.764651358127594\\
0.313254296779633	0.861701428890228\\
-0.80659955739975	0.783054530620575\\
0.601173996925354	0.888128936290741\\
0.632784843444824	0.328490227460861\\
0.543214619159698	0.602672278881073\\
-0.75947368144989	-1.02179026603699\\
-0.831011533737183	-0.860929191112518\\
0.86224091053009	0.871098160743713\\
-0.921018838882446	0.945866227149963\\
-0.743405222892761	0.902270495891571\\
0.617330491542816	0.411598712205887\\
-0.895057201385498	0.20563018321991\\
0.865496754646301	-0.555858850479126\\
0.646425127983093	1.01706957817078\\
-0.882629871368408	0.603427112102509\\
-0.628235697746277	-0.789149105548859\\
0.652601540088654	0.96053022146225\\
-0.535222828388214	-0.604097127914429\\
-1.05969572067261	0.749793589115143\\
-1.06957066059113	0.706950664520264\\
-0.474276334047318	0.476892828941345\\
-1.10132825374603	-0.62798398733139\\
-0.959469676017761	0.557350099086761\\
0.510646045207977	-0.682061195373535\\
-0.618122518062592	0.344265639781952\\
0.949360430240631	0.638120949268341\\
-0.525879263877869	-0.571879267692566\\
-0.286547273397446	-0.716471910476685\\
0.817237377166748	1.22819447517395\\
0.563349604606628	-0.835013568401337\\
0.7816401720047	0.55897581577301\\
-1.20964288711548	0.657280087471008\\
-0.849916100502014	0.313481211662292\\
0.659166932106018	0.355169266462326\\
0.715247631072998	0.69276762008667\\
0.35540497303009	0.78236597776413\\
-0.736048579216003	0.691552579402924\\
-1.08939027786255	-0.914088010787964\\
-0.71255362033844	0.776828408241272\\
0.920931339263916	0.578227400779724\\
0.498471409082413	-0.631433725357056\\
1.12512373924255	-0.444268107414246\\
0.712308049201965	-0.530358076095581\\
0.451503366231918	0.35676783323288\\
0.945496082305908	0.825688302516937\\
-0.541923463344574	0.707375288009644\\
-0.622701466083527	-0.734187245368958\\
-0.57758504152298	0.424312561750412\\
0.719184517860413	0.498510599136353\\
-0.711053192615509	-0.531493604183197\\
0.354425251483917	0.875624001026154\\
0.690745294094086	0.631548881530762\\
0.895097613334656	-0.898286819458008\\
0.563922166824341	-0.522015750408173\\
-0.612571001052856	-0.471979111433029\\
1.10527217388153	-0.756600201129913\\
-0.579145848751068	0.734113931655884\\
0.466934591531754	0.582376301288605\\
0.819431662559509	-0.463944971561432\\
0.85102766752243	-0.621110022068024\\
-1.08707523345947	0.360347092151642\\
0.77442991733551	0.603667736053467\\
-0.640507221221924	0.616788268089294\\
-0.64242023229599	0.74943995475769\\
0.870920300483704	-0.839252650737762\\
0.50653201341629	0.813296496868134\\
0.450631320476532	0.809399247169495\\
0.746932148933411	-0.521402716636658\\
0.642807483673096	-0.56260472536087\\
0.653217971324921	-0.767103016376495\\
-0.618765234947205	0.899741888046265\\
0.679273724555969	0.906413495540619\\
0.609725475311279	0.955382943153381\\
1.09342575073242	-0.60598886013031\\
-0.135491490364075	-1.0578887462616\\
-0.543235778808594	-0.5325568318367\\
-0.528305232524872	-0.722356557846069\\
0.354749411344528	0.607202410697937\\
-0.822835743427277	0.351432681083679\\
0.746115684509277	0.98169332742691\\
-0.422859787940979	-0.714835286140442\\
0.465290397405624	-0.554747641086578\\
-0.3223996758461	0.774823248386383\\
0.396357595920563	0.190193712711334\\
-0.396246612071991	0.370251893997192\\
-0.50071656703949	-0.84355217218399\\
1.10047590732574	-0.268050312995911\\
-0.669494092464447	0.595319509506226\\
-0.347715139389038	-0.6884845495224\\
0.172147870063782	1.03293776512146\\
0.479833245277405	0.992781400680542\\
-0.672334134578705	-0.974385023117065\\
0.914515197277069	0.56927502155304\\
0.840324223041534	-0.896678745746613\\
-0.718430578708649	0.325745582580566\\
-0.57250851392746	-0.610278606414795\\
-0.738474369049072	0.987247824668884\\
0.988494157791138	0.566036999225616\\
1.00946545600891	-0.603100299835205\\
0.747945547103882	0.941158294677734\\
-0.419960588216782	-0.799214780330658\\
0.627646088600159	-0.511984348297119\\
0.978405296802521	-0.68147087097168\\
-0.734966218471527	0.522255778312683\\
-0.749582707881927	0.463375121355057\\
-0.586154818534851	0.349946290254593\\
-0.860868811607361	0.548348963260651\\
1.05131554603577	-0.62704461812973\\
0.611414074897766	0.783966422080994\\
0.877225399017334	0.788716852664948\\
-0.845231890678406	0.242647349834442\\
0.88198846578598	-0.834861159324646\\
0.810740232467651	-0.3138687312603\\
0.674126923084259	0.511364042758942\\
-0.802970707416534	0.881666004657745\\
0.577441394329071	0.594605803489685\\
0.754898369312286	-0.816685557365417\\
0.630373239517212	-0.40379399061203\\
0.598317384719849	0.515379548072815\\
1.03511643409729	-0.571165800094604\\
0.801714777946472	-0.514312446117401\\
1.00303590297699	0.800827860832214\\
-0.93518728017807	0.446886748075485\\
0.69875305891037	0.860931515693665\\
-0.404365032911301	-0.891623616218567\\
-1.01946377754211	-0.530145287513733\\
-0.838578820228577	-0.562638759613037\\
-0.549756348133087	0.360965579748154\\
1.18624329566956	-0.510272920131683\\
-0.797269999980927	0.386900454759598\\
0.542829871177673	-0.505002856254578\\
-0.466044098138809	-0.714931428432465\\
0.125469326972961	-0.53067409992218\\
-0.915249466896057	0.673819661140442\\
-0.234795272350311	-0.975224196910858\\
0.413760781288147	-0.601046204566956\\
-0.276245653629303	-0.698060154914856\\
-1.17982077598572	0.731966972351074\\
-0.762670338153839	0.738660216331482\\
-0.556921482086182	-0.374132573604584\\
-0.806478500366211	-0.5619176030159\\
0.418187379837036	0.768615126609802\\
-0.411404013633728	-0.70316070318222\\
-0.791643977165222	0.428365886211395\\
0.407131344079971	-0.745023310184479\\
0.755935847759247	-0.588107287883759\\
0.443855792284012	-0.650284647941589\\
0.316222846508026	-0.702069282531738\\
-0.830407738685608	0.70505565404892\\
-0.583435118198395	0.687143266201019\\
0.35306191444397	-0.523317456245422\\
-0.565472781658173	-0.835287153720856\\
-0.747533142566681	1.08778035640717\\
0.728957295417786	0.807472586631775\\
-0.892180621623993	0.56198787689209\\
-0.730420708656311	0.427030891180038\\
0.733131885528564	0.995459318161011\\
0.502668023109436	-0.61412525177002\\
-0.738870978355408	0.926866173744202\\
0.513844430446625	-0.923260509967804\\
0.692574858665466	0.773412346839905\\
-0.703736424446106	0.532407164573669\\
-0.774476885795593	-0.740869879722595\\
1.42753577232361	-0.575175285339355\\
0.0995712876319885	0.454032689332962\\
0.897680222988129	-0.927372992038727\\
0.857862651348114	-0.722768485546112\\
0.973462343215942	0.898401439189911\\
0.891491651535034	-0.827478408813477\\
-0.907119035720825	0.829904139041901\\
-0.487781047821045	0.75751119852066\\
-0.92708158493042	-0.402366787195206\\
-0.619321048259735	-0.553248465061188\\
0.653588891029358	-0.833824098110199\\
-0.703683972358704	-0.952837824821472\\
-0.707947075366974	1.07437515258789\\
-0.467710942029953	-0.494379907846451\\
0.624083817005157	0.69469279050827\\
0.640725493431091	0.831330299377441\\
-0.883655309677124	-0.840489506721497\\
0.748170852661133	-0.594002544879913\\
-0.832369148731232	-0.494900673627853\\
0.795817375183105	-0.929123520851135\\
-0.521333813667297	0.146638214588165\\
-0.809194386005402	0.927793800830841\\
-0.590671420097351	0.495375454425812\\
-0.843775451183319	-1.10450077056885\\
0.735567688941956	0.827864110469818\\
0.739177644252777	-0.685209035873413\\
0.687670528888702	0.557668626308441\\
-0.630005598068237	0.811075210571289\\
-0.676400065422058	0.947096109390259\\
-0.845957577228546	0.409512937068939\\
-0.475364655256271	0.83598405122757\\
-0.390462785959244	0.533685922622681\\
0.931333303451538	0.602319717407227\\
0.469623118638992	1.08994102478027\\
0.650551080703735	-0.856940090656281\\
-0.557828485965729	0.989185214042664\\
0.789460122585297	-0.886251926422119\\
-0.519682824611664	0.888102233409882\\
-0.762147188186646	-0.310242384672165\\
-0.550022542476654	-0.733925879001617\\
-0.514580965042114	0.40704408288002\\
-0.870549440383911	0.504640936851501\\
-0.89970076084137	-0.684260010719299\\
0.572056531906128	-0.791926205158234\\
-0.463248908519745	-0.800576269626617\\
-0.655827522277832	-0.97097647190094\\
-0.776128470897675	-0.562656581401825\\
-0.734426975250244	0.699306190013885\\
-1.30922985076904	0.294005513191223\\
0.876558005809784	-0.757728576660156\\
0.861936509609222	-0.633266568183899\\
0.475030273199081	-0.612382650375366\\
-0.116918504238129	0.576581537723541\\
0.270765155553818	0.556944012641907\\
0.917551398277283	-0.787087559700012\\
-1.23079609870911	0.621815025806427\\
-0.890137076377869	1.16521072387695\\
0.959740281105042	0.676882088184357\\
0.747446894645691	1.00642323493958\\
1.03057456016541	-0.623798847198486\\
-0.642435073852539	-0.551893055438995\\
0.477309554815292	0.896486461162567\\
-0.718643605709076	-1.04752123355865\\
-0.501606225967407	-0.80236154794693\\
-0.653448879718781	0.386180639266968\\
-1.0052741765976	-0.882359325885773\\
0.61997663974762	0.816522300243378\\
0.308360606431961	0.491603046655655\\
0.496532082557678	0.934487998485565\\
-0.769362211227417	0.756132125854492\\
1.1197315454483	-0.400800347328186\\
0.683757185935974	1.0002772808075\\
0.930879175662994	1.05675172805786\\
0.544849216938019	0.939389765262604\\
0.580167889595032	-0.596735835075378\\
0.383448570966721	0.858177959918976\\
-0.641600787639618	0.80888420343399\\
-0.478472590446472	-0.535677850246429\\
0.353231906890869	0.98413348197937\\
-0.798040151596069	-0.805689871311188\\
0.319836229085922	1.06166219711304\\
-0.953615367412567	0.984406590461731\\
-0.642180144786835	-1.2505214214325\\
0.708064794540405	0.852658867835999\\
-0.511403501033783	-0.477241188287735\\
-0.58064728975296	-1.04951786994934\\
0.685064077377319	0.958736002445221\\
-1.03751254081726	0.767415702342987\\
1.00169610977173	0.599115490913391\\
0.671190559864044	0.882442355155945\\
-0.646613419055939	0.738988876342773\\
0.938827633857727	-0.846477448940277\\
0.532104074954987	-0.560674726963043\\
0.482091188430786	0.874607145786285\\
0.832924246788025	-0.208429932594299\\
-0.972827672958374	0.812149465084076\\
0.77490621805191	-0.769206762313843\\
0.400691330432892	0.851622521877289\\
-0.6986323595047	0.407219469547272\\
-0.706898093223572	0.338135927915573\\
0.73263543844223	-0.392614841461182\\
-0.451994866132736	-0.807409882545471\\
-0.760165393352509	0.463879466056824\\
-0.486856937408447	-0.652746081352234\\
-0.598883867263794	-0.804595530033112\\
0.999824404716492	0.606082320213318\\
-1.04570329189301	-1.02329730987549\\
0.870429337024689	-0.308629214763641\\
0.766573667526245	0.958470940589905\\
0.463809281587601	-0.483628213405609\\
-0.720956444740295	0.652772009372711\\
0.803466439247131	-0.973882675170898\\
0.513012647628784	0.69555276632309\\
0.323208659887314	0.793786823749542\\
-0.766716241836548	-0.631077706813812\\
0.791625916957855	-0.760991752147675\\
1.09006214141846	0.35037824511528\\
-0.852577805519104	-0.575183093547821\\
0.923721671104431	-0.657950341701508\\
0.404503613710403	0.4063521027565\\
-0.872427582740784	-0.560536324977875\\
-0.958262383937836	0.680877327919006\\
0.463283061981201	0.676677107810974\\
-0.799353420734406	0.725555419921875\\
0.507217109203339	0.791016161441803\\
0.671105206012726	0.98313957452774\\
0.83738100528717	0.640478074550629\\
-0.472027540206909	-0.413751095533371\\
0.576464056968689	-0.573294222354889\\
0.646208345890045	-0.654036939144135\\
0.429387092590332	0.625194370746613\\
-0.473712116479874	0.714439213275909\\
0.624512434005737	0.68020486831665\\
-0.764234602451324	0.759302794933319\\
-0.337419480085373	0.396517276763916\\
-0.881125688552856	0.856636226177216\\
0.888648986816406	-0.929666459560394\\
0.503102600574493	0.767267227172852\\
0.899240255355835	0.902407586574554\\
-0.928955435752869	0.669286012649536\\
0.717317938804626	0.800138235092163\\
1.12499713897705	0.394108265638351\\
-0.844914019107819	-0.870470285415649\\
-0.18195652961731	-0.800218939781189\\
0.845063626766205	1.02978193759918\\
-0.563408195972443	-0.757074117660522\\
-1.00784540176392	0.281550824642181\\
0.689791560173035	-0.375266641378403\\
-0.632225513458252	0.825876295566559\\
0.629765629768372	-0.543440520763397\\
0.687698721885681	0.770186126232147\\
-0.384950190782547	-0.603991150856018\\
-0.728055775165558	-0.798811316490173\\
1.16883587837219	-0.895580530166626\\
0.45801168680191	0.713646829128265\\
0.968880355358124	0.97237241268158\\
1.01141119003296	-0.839493989944458\\
0.450056493282318	0.690058290958405\\
-0.761820375919342	-0.506212949752808\\
-1.0823712348938	0.692341446876526\\
-0.378298252820969	0.796411216259003\\
0.269364148378372	-0.70035058259964\\
0.937771022319794	0.618898808956146\\
1.20923793315887	0.785965979099274\\
0.961955785751343	-0.912715315818787\\
0.635635435581207	-0.942645490169525\\
-0.577056229114532	-1.07230257987976\\
0.647739231586456	-0.465578019618988\\
-0.825501918792725	0.410783499479294\\
0.780173897743225	0.877551019191742\\
-0.607702076435089	0.409831523895264\\
0.848362624645233	-1.26787638664246\\
0.765691936016083	-0.662102222442627\\
0.730354070663452	0.85877251625061\\
-0.799521625041962	0.842918992042542\\
0.504541099071503	-0.355556845664978\\
-0.719655275344849	-0.914631307125092\\
-0.75729113817215	0.372679740190506\\
-0.769585013389587	-0.761023759841919\\
-0.385410070419312	0.813024699687958\\
-0.718082308769226	-0.846315205097198\\
0.852904438972473	-0.860751867294312\\
1.00452208518982	0.860846221446991\\
-0.712747871875763	-0.593697488307953\\
0.483501881361008	-0.82994282245636\\
-0.751577615737915	0.604354977607727\\
-0.72226893901825	-0.848493337631226\\
0.84650331735611	1.19672667980194\\
0.7966188788414	0.345841437578201\\
0.672403633594513	0.569381237030029\\
0.325663417577744	0.806890368461609\\
-0.364205479621887	0.81224250793457\\
-0.445481717586517	0.791787505149841\\
-0.711667895317078	1.03253507614136\\
-0.76207822561264	-0.898101627826691\\
-0.52968430519104	0.613011121749878\\
-0.618964374065399	-0.815957188606262\\
0.506750226020813	-0.331252634525299\\
1.01026439666748	0.706528127193451\\
0.887459397315979	-0.967029631137848\\
0.524237811565399	-0.399524301290512\\
0.648077785968781	-0.718213796615601\\
-0.257779568433762	0.863627374172211\\
0.733065605163574	0.732284009456635\\
0.880829215049744	-0.91370165348053\\
-0.265966534614563	-0.827512741088867\\
0.586031854152679	0.711752831935883\\
0.625349104404449	-0.677253067493439\\
-0.522256433963776	-0.910052239894867\\
0.330590605735779	-0.790178000926971\\
-0.898366928100586	1.01439189910889\\
-0.989998638629913	-0.419543474912643\\
-0.86785763502121	0.829786419868469\\
-0.742355942726135	-0.821402370929718\\
0.852902710437775	-0.673359632492065\\
0.708258628845215	-0.789619445800781\\
0.645344853401184	0.705622792243958\\
0.701073527336121	-0.969176709651947\\
-0.794045865535736	0.565622508525848\\
-0.853564620018005	0.700762033462524\\
0.75257796049118	0.503344297409058\\
-0.739385604858398	0.92958265542984\\
-0.909269213676453	0.718859553337097\\
-0.804900169372559	-0.748305320739746\\
0.916358470916748	-0.470843017101288\\
-0.957610368728638	0.682550013065338\\
0.90231055021286	-0.378805339336395\\
0.885310173034668	0.683320820331573\\
-0.998679101467133	0.829107999801636\\
1.03546547889709	-0.681692063808441\\
-0.490194201469421	-0.475775301456451\\
0.756116986274719	0.292851865291595\\
0.600629270076752	0.918356955051422\\
-0.528332710266113	-0.837763130664825\\
-0.753845751285553	0.555470764636993\\
-0.597239375114441	0.813805103302002\\
0.63440990447998	0.615606188774109\\
-0.560266315937042	0.66385805606842\\
0.424346387386322	-0.93439769744873\\
0.325407177209854	-0.755898296833038\\
0.711846053600311	0.695218801498413\\
-0.673029184341431	0.698705613613129\\
1.23827648162842	1.08786332607269\\
-0.828325569629669	-0.927652180194855\\
-0.736693024635315	-1.00139689445496\\
0.350832611322403	-0.844124555587769\\
-0.641908407211304	0.555236458778381\\
0.581795632839203	0.77217036485672\\
0.543440759181976	-0.584979116916656\\
-0.85474044084549	0.610197782516479\\
0.881984949111938	0.927756190299988\\
-0.727574169635773	0.894836187362671\\
-0.468666791915894	0.698883652687073\\
0.475600570440292	0.929009616374969\\
-0.673143565654755	-0.419996082782745\\
-0.635463118553162	0.361062675714493\\
0.819381773471832	-0.797749400138855\\
0.725195825099945	0.727550148963928\\
-0.645164549350739	0.909965395927429\\
1.25544250011444	0.708778262138367\\
-0.94349592924118	-0.921212017536163\\
-0.939223170280457	-0.726395726203918\\
0.586812496185303	-0.768943548202515\\
-0.968743920326233	-0.792888998985291\\
0.968882322311401	-0.522922158241272\\
0.911770284175873	0.503100574016571\\
-0.763079822063446	0.634396016597748\\
0.417073100805283	0.484829723834991\\
-0.612395286560059	0.660241961479187\\
-0.989857196807861	0.775397658348083\\
0.470778703689575	0.812208771705627\\
0.784353315830231	-0.425817400217056\\
0.355936348438263	-0.864618301391602\\
0.592019975185394	-0.901427567005157\\
-0.353235065937042	-0.535618245601654\\
-0.518095016479492	0.840472936630249\\
-0.885211944580078	-0.90261697769165\\
-0.603678822517395	0.419719636440277\\
0.938922047615051	-0.715332686901093\\
1.04304814338684	0.811586678028107\\
-0.608197867870331	-0.77522873878479\\
0.506715834140778	-0.452591776847839\\
-0.485276252031326	0.597408175468445\\
0.954675316810608	0.687564313411713\\
0.402159929275513	-0.706959128379822\\
0.527847230434418	1.02165496349335\\
-0.68807977437973	-0.526406705379486\\
-0.560611069202423	-0.659409642219543\\
-0.679025948047638	-0.23200049996376\\
-0.597119450569153	-0.600182712078094\\
0.701963663101196	-0.853716790676117\\
-0.206721842288971	-1.20586013793945\\
-0.689636051654816	0.641398549079895\\
0.82712709903717	-0.684669673442841\\
-0.766661167144775	0.595144987106323\\
0.39787483215332	0.702566802501678\\
-0.317800849676132	0.478502690792084\\
0.48999959230423	0.74248194694519\\
-0.492466568946838	-0.465818643569946\\
-0.893418371677399	-0.611508369445801\\
0.801723062992096	1.04353702068329\\
0.640993595123291	0.725912690162659\\
0.920832216739655	-0.831080436706543\\
-0.532511532306671	0.644857406616211\\
0.796154916286469	0.748052358627319\\
-0.571980953216553	-0.659367084503174\\
-0.786146938800812	0.634645998477936\\
0.921788692474365	-0.669529736042023\\
-0.719869554042816	0.478867053985596\\
-0.539462149143219	-0.709124803543091\\
0.79862654209137	0.619943261146545\\
0.753815412521362	0.826499402523041\\
0.484313368797302	-0.969045281410217\\
0.839892685413361	0.613290965557098\\
0.542113125324249	0.851762115955353\\
-1.02323186397552	0.687350213527679\\
0.878859877586365	-0.560178101062775\\
-0.821139276027679	-1.12664330005646\\
0.777337491512299	-0.924863994121552\\
-0.381022393703461	-0.490199774503708\\
0.534852981567383	-0.937405526638031\\
-0.487122535705566	-0.458975046873093\\
0.684614837169647	0.799438238143921\\
0.804214417934418	-1.08307814598083\\
0.793775379657745	-0.512083351612091\\
0.503302872180939	0.589475154876709\\
-0.692161619663239	0.636001527309418\\
0.640363931655884	0.905240416526794\\
0.635939180850983	-0.736846268177032\\
-0.947801291942596	0.671835064888\\
-0.620236814022064	0.607528269290924\\
-0.546698391437531	-0.381251960992813\\
-0.396895259618759	-0.851629436016083\\
0.687970101833344	0.444188416004181\\
0.69122725725174	0.833252727985382\\
-1.115513920784	0.849907696247101\\
-0.903118550777435	-1.1109311580658\\
-1.07283926010132	-0.813387930393219\\
-0.842878937721252	-0.73377513885498\\
0.695328056812286	-0.566432476043701\\
0.741698324680328	-0.696690559387207\\
-0.702574253082275	1.01851224899292\\
-0.741194725036621	0.777638614177704\\
0.749373614788055	0.98860114812851\\
0.620204150676727	-0.630976796150208\\
0.748217165470123	0.555353581905365\\
0.552499949932098	0.79306161403656\\
-0.901152908802032	-0.525939345359802\\
-0.754255175590515	-0.218168079853058\\
1.2615487575531	0.544236481189728\\
0.39060378074646	0.721579670906067\\
-1.11863696575165	-0.548956394195557\\
0.569003224372864	0.719456374645233\\
0.809450328350067	-0.950865924358368\\
-0.887741565704346	-0.258965522050858\\
-0.879059374332428	-0.672066867351532\\
0.695211350917816	-0.531745135784149\\
-0.423539727926254	0.933722674846649\\
0.711622774600983	0.921607673168182\\
-0.940284073352814	-0.886935889720917\\
-0.384808778762817	0.523390531539917\\
-0.749617516994476	-0.724728345870972\\
0.88563084602356	0.488409668207169\\
0.779952228069305	0.433114260435104\\
0.937853872776031	-0.468596905469894\\
0.521521151065826	0.436732709407806\\
-0.674409031867981	-0.542131125926971\\
0.683397173881531	0.873224794864655\\
-1.02558302879333	-0.678773403167725\\
-0.348488867282867	0.790302097797394\\
-0.865117728710175	0.697401523590088\\
-0.688865303993225	-1.04413831233978\\
0.783562958240509	0.785672307014465\\
0.304862916469574	0.544930875301361\\
0.994238376617432	0.615458965301514\\
-0.927806079387665	1.34366250038147\\
1.14633226394653	0.828276991844177\\
-0.943707227706909	-0.786615192890167\\
-0.251474559307098	0.665189981460571\\
-0.566838026046753	0.74945467710495\\
-1.11776757240295	-0.835983157157898\\
-0.624124586582184	0.576041042804718\\
-0.718596339225769	-0.74120157957077\\
0.726759135723114	-0.663214027881622\\
-0.78849333524704	-0.548715472221375\\
-0.701794803142548	0.772950053215027\\
0.246530890464783	-0.701061904430389\\
0.623697280883789	-0.798734128475189\\
-0.679098606109619	-0.799252271652222\\
0.517306983470917	-0.861606001853943\\
1.05089783668518	-0.733869731426239\\
-0.635699331760406	0.617894530296326\\
-0.433606266975403	0.477967321872711\\
-0.770744144916534	-0.894984006881714\\
-0.679181516170502	0.658377587795258\\
0.775108277797699	0.691220581531525\\
0.682534337043762	0.612946391105652\\
-0.594766616821289	0.390825867652893\\
0.608087718486786	1.04962360858917\\
-1.00279426574707	0.73489648103714\\
0.695709824562073	0.793984115123749\\
-0.592856705188751	-1.02222561836243\\
0.520161807537079	-0.68545264005661\\
-0.844646334648132	-0.870173275470734\\
0.878325343132019	-0.504783749580383\\
};
\end{axis}

\begin{axis}[%
width=0.30411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={I},
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white},
title={MIMO UT-1},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt}, xlabel style={yshift=3pt} 
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.743863701820374	0.860672414302826\\
-0.722906827926636	-0.869595527648926\\
-0.842035174369812	0.51142281293869\\
-0.659062266349792	0.808110594749451\\
0.82714718580246	-0.700452029705048\\
-0.703893601894379	-0.726232469081879\\
0.690281450748444	-0.731499552726746\\
-0.740012109279633	0.758162915706635\\
0.689251840114594	-0.620576918125153\\
-0.649144530296326	-0.69636207818985\\
-0.721487879753113	0.721481144428253\\
-0.758396625518799	-0.748300075531006\\
0.683728098869324	0.664238750934601\\
-0.820523381233215	0.561324894428253\\
0.747534334659576	-0.723176062107086\\
-0.721580147743225	0.551930606365204\\
-0.816682994365692	0.755962133407593\\
0.82256817817688	-0.699429512023926\\
0.696825265884399	-0.536558985710144\\
-0.830183923244476	0.704871773719788\\
-0.589748382568359	-0.725870668888092\\
0.676591634750366	-0.844292163848877\\
0.627446830272675	-0.729095101356506\\
0.800298750400543	-0.769414246082306\\
-0.689334094524384	0.761971294879913\\
0.681551575660706	0.642907440662384\\
-0.712638080120087	-0.679480910301208\\
0.777520835399628	-0.735993087291718\\
0.788210928440094	0.760429441928864\\
0.742206335067749	-0.662018835544586\\
-0.661099553108215	0.693624019622803\\
-0.789815127849579	0.600892961025238\\
0.599857568740845	-0.63389790058136\\
-0.738423228263855	-0.674761474132538\\
0.797640919685364	0.644515097141266\\
0.592125356197357	-0.765677750110626\\
-0.65920078754425	-0.601433038711548\\
0.614620089530945	0.571677327156067\\
-0.741224467754364	0.812248706817627\\
-0.554686546325684	0.668712317943573\\
0.73837423324585	0.718949973583221\\
0.866185784339905	0.632329225540161\\
0.695855140686035	0.643337190151215\\
0.765167713165283	0.724685609340668\\
-0.642696440219879	-0.614099204540253\\
0.638299763202667	0.770734250545502\\
-0.71309769153595	0.630204796791077\\
-0.667435109615326	0.830633640289307\\
0.725413382053375	-0.699316799640656\\
0.847871899604797	0.628436505794525\\
0.753875434398651	0.627901375293732\\
0.729329288005829	0.71671986579895\\
0.731217384338379	0.635022401809692\\
0.765741944313049	0.776263892650604\\
0.848539352416992	0.656810939311981\\
-0.858710467815399	-0.580222547054291\\
-0.520285844802856	-0.714871287345886\\
0.693900585174561	-0.699749410152435\\
-0.587452232837677	0.7121502161026\\
0.769561171531677	0.535654664039612\\
0.531526267528534	-0.69786936044693\\
0.721877932548523	0.590573012828827\\
0.648690342903137	0.776993572711945\\
0.689941465854645	0.826027095317841\\
0.70749968290329	0.850413978099823\\
-0.675363421440125	0.779357314109802\\
0.727083623409271	-0.722043991088867\\
-0.669592142105103	-0.712838649749756\\
0.784905076026917	-0.800873935222626\\
0.698104858398438	-0.915829658508301\\
0.660929918289185	-0.773675560951233\\
0.780712187290192	0.793062150478363\\
0.782342076301575	0.660243570804596\\
-0.763847649097443	-0.552352368831635\\
-0.728292405605316	-0.673040509223938\\
0.781087458133698	-0.74587345123291\\
0.668508350849152	-0.744711875915527\\
-0.733903348445892	0.709477603435516\\
-0.78581315279007	-0.692406833171844\\
0.808387160301208	0.636839210987091\\
0.640792369842529	-0.706101715564728\\
0.752413094043732	-0.750243663787842\\
-0.636123478412628	0.810797870159149\\
0.801247954368591	-0.721753835678101\\
0.58505517244339	-0.836079120635986\\
-0.709940850734711	0.746058464050293\\
-0.802631378173828	-0.641033828258514\\
0.55812656879425	0.706341207027435\\
-0.636825561523438	-0.756709098815918\\
-0.605672359466553	-0.726198017597198\\
-0.725836336612701	0.777855336666107\\
0.712709784507751	-0.582647323608398\\
0.742468297481537	-0.684307157993317\\
-0.873697400093079	-0.660981893539429\\
-0.639911472797394	-0.68188738822937\\
-0.738491714000702	0.772399604320526\\
-0.829338431358337	-0.827194333076477\\
0.907288372516632	0.689505517482758\\
0.591348946094513	-0.778252780437469\\
0.769170641899109	0.881995737552643\\
0.710068047046661	0.604020178318024\\
0.572569847106934	-0.790493011474609\\
0.801713943481445	-0.750827550888062\\
-0.623692274093628	0.789051294326782\\
-0.779404520988464	-0.700213670730591\\
-0.758170127868652	0.760393559932709\\
0.738609850406647	0.779100954532623\\
0.682325661182404	0.657385408878326\\
-0.844560563564301	-0.818262755870819\\
-0.893986880779266	-0.533094763755798\\
0.741962730884552	-0.718810498714447\\
0.687741219997406	-0.659694194793701\\
-0.739867031574249	0.727301239967346\\
0.676721572875977	-0.552686274051666\\
0.578930556774139	-0.640687942504883\\
0.722584426403046	-0.735190391540527\\
-0.511360704898834	0.68910551071167\\
0.744890630245209	0.737865686416626\\
-0.766079008579254	-0.809694647789001\\
0.67057865858078	0.554756164550781\\
0.610804319381714	-0.700446486473083\\
0.896377563476562	0.736431539058685\\
0.732128322124481	-0.84104984998703\\
-0.718305110931396	0.773967623710632\\
-0.683315396308899	-0.667121767997742\\
0.820858180522919	0.619416356086731\\
0.721682250499725	0.718591392040253\\
0.660403668880463	0.779691517353058\\
0.613772451877594	-0.622538805007935\\
0.710808753967285	-0.628120839595795\\
-0.912091553211212	0.661344945430756\\
0.593210697174072	0.524646878242493\\
0.736497700214386	-0.703006327152252\\
-0.78266429901123	-0.715959787368774\\
0.831295371055603	-0.795778155326843\\
0.803719580173492	0.670165836811066\\
-0.692778885364532	-0.620528697967529\\
-0.671656906604767	-0.593398213386536\\
0.798512816429138	0.856577575206757\\
-0.885961771011353	-0.737852394580841\\
-0.746815025806427	-0.690514743328094\\
0.789569318294525	0.672887861728668\\
0.690536916255951	-0.673248946666718\\
-0.725433886051178	-0.576241075992584\\
0.798828899860382	0.58388090133667\\
-0.735659599304199	0.751261413097382\\
0.620061159133911	0.644351005554199\\
0.672660768032074	0.660735905170441\\
0.622384548187256	-0.667163729667664\\
0.769605576992035	0.767710506916046\\
0.60495513677597	-0.720082104206085\\
-0.625474035739899	-0.64184182882309\\
-0.795474112033844	-0.615302860736847\\
-0.682078957557678	0.788187563419342\\
0.848324477672577	0.471741944551468\\
0.782281041145325	0.589455127716064\\
0.789514243602753	-0.794145345687866\\
-0.602661907672882	0.721842229366302\\
0.603915333747864	-0.763392806053162\\
-0.464586734771729	0.780956268310547\\
0.664891004562378	-0.873289704322815\\
0.751522719860077	0.622439980506897\\
0.744480669498444	0.72181636095047\\
0.747957646846771	0.632303476333618\\
-0.734909474849701	-0.643824100494385\\
0.622285008430481	-0.865678489208221\\
0.837408065795898	0.762753427028656\\
0.657684147357941	0.718221247196198\\
-0.845770835876465	-0.715973317623138\\
0.688875675201416	-0.655050277709961\\
-0.642799019813538	0.718942582607269\\
-0.670338153839111	0.635468780994415\\
0.802621960639954	0.624987065792084\\
0.758852064609528	0.738261222839355\\
-0.64722067117691	-0.673928618431091\\
-0.74891722202301	-0.555099785327911\\
0.787835836410522	0.579941689968109\\
0.669499218463898	-0.75345778465271\\
0.79074901342392	0.684337496757507\\
0.886446177959442	0.689159631729126\\
0.627471089363098	-0.67881852388382\\
0.766762554645538	0.656996250152588\\
0.754536092281342	0.629599630832672\\
0.681075692176819	-0.697161555290222\\
-0.593012511730194	0.746736586093903\\
0.812994003295898	0.599907279014587\\
0.755375146865845	-0.767969071865082\\
-0.698077321052551	-0.669420063495636\\
0.677779495716095	-0.729073166847229\\
-0.562183141708374	0.793715059757233\\
-0.680174052715302	0.743743658065796\\
0.594633042812347	0.557408511638641\\
0.722135126590729	0.619154095649719\\
-0.718080818653107	-0.555168628692627\\
-0.696290612220764	-0.875827670097351\\
-0.77223414182663	-0.69388085603714\\
0.633602738380432	-0.709279537200928\\
0.775211334228516	0.776485323905945\\
-0.636250555515289	-0.762115895748138\\
-0.769207656383514	0.638108611106873\\
0.712265193462372	0.782020509243011\\
0.674117028713226	-0.685502588748932\\
0.671137869358063	-0.904553413391113\\
0.636750280857086	-0.614525437355042\\
0.769232153892517	0.794004619121552\\
0.788022041320801	0.800884366035461\\
0.821114182472229	0.694820821285248\\
-0.795607805252075	0.632912695407867\\
0.835726737976074	0.640578091144562\\
0.623963296413422	0.66776567697525\\
-0.752812266349792	-0.786888241767883\\
-0.792017459869385	0.650774419307709\\
-1.00259971618652	-0.823917746543884\\
-0.594353437423706	0.710372924804688\\
0.549692869186401	-0.724557936191559\\
-0.742525994777679	-0.650992155075073\\
-0.75342583656311	-0.736927211284637\\
0.69304496049881	-0.765694677829742\\
0.566945970058441	-0.617854833602905\\
-0.750261187553406	-0.725726425647736\\
-0.839443564414978	0.670770108699799\\
-0.608617842197418	0.652087390422821\\
0.636947870254517	-0.788781821727753\\
0.732267916202545	-0.663219153881073\\
0.693647265434265	-0.683433890342712\\
0.777834534645081	0.725098550319672\\
0.667503297328949	-0.677766859531403\\
0.653649270534515	0.598504781723022\\
-0.670178592205048	-0.731685936450958\\
0.769622325897217	-0.84211939573288\\
0.686437010765076	-0.714200615882874\\
0.886059880256653	-0.845081806182861\\
-0.508248209953308	0.806936204433441\\
0.644591271877289	-0.800667762756348\\
0.610791504383087	0.690038204193115\\
-0.647948920726776	0.724036693572998\\
-0.682606875896454	-0.669851303100586\\
0.823548555374146	0.694121718406677\\
-0.571792960166931	0.761220335960388\\
0.659886240959167	-0.661342144012451\\
0.663651168346405	-0.650925576686859\\
-0.673806726932526	-0.799980103969574\\
-0.778706192970276	-0.836245179176331\\
-0.721186876296997	-0.656333804130554\\
-0.819117844104767	-0.544331550598145\\
-0.560020446777344	0.828715085983276\\
0.620913445949554	-0.791790723800659\\
-0.781031131744385	-0.540918290615082\\
-0.64652156829834	-0.591524600982666\\
0.601204693317413	-0.78024810552597\\
-0.764494478702545	-0.672068893909454\\
0.745195388793945	0.563457787036896\\
0.552114009857178	-0.668870747089386\\
0.879427909851074	0.720424473285675\\
-0.75973117351532	-0.607758939266205\\
0.808936834335327	-0.840908110141754\\
-0.752954721450806	-0.689928650856018\\
-0.588922023773193	0.767947912216187\\
0.744595110416412	0.671057224273682\\
0.739761292934418	0.654793977737427\\
0.73814070224762	0.729434490203857\\
0.705311477184296	-0.800001323223114\\
0.665857195854187	-0.603513836860657\\
-0.841839671134949	0.630225479602814\\
-0.596682071685791	-0.635726928710938\\
0.66019070148468	0.722340762615204\\
-0.801884710788727	-0.687064349651337\\
0.734481155872345	0.72548907995224\\
-0.619728803634644	0.594501793384552\\
-0.684952199459076	0.514594435691833\\
0.828470647335052	0.681358814239502\\
-0.627502858638763	0.827564001083374\\
0.744353950023651	0.693431496620178\\
0.621543407440186	-0.755246460437775\\
-0.722188830375671	-0.533690989017487\\
0.700829863548279	-0.639542698860168\\
-0.651887238025665	-0.747526526451111\\
-0.601030170917511	-0.748159110546112\\
0.652796804904938	-0.657951772212982\\
0.716625571250916	0.551631510257721\\
-0.735989987850189	-0.69841593503952\\
-0.757059752941132	-0.655323565006256\\
-0.716457366943359	0.618437528610229\\
0.654936373233795	-0.697791874408722\\
0.761634707450867	0.680618107318878\\
-0.797970592975616	-0.735257565975189\\
-0.788868129253387	-0.608733355998993\\
-0.713017404079437	-0.783808171749115\\
0.831183791160583	0.670453548431396\\
-0.669424295425415	-0.582816600799561\\
-0.626524567604065	0.76471734046936\\
0.725280821323395	-0.826926052570343\\
0.719729065895081	0.672595202922821\\
0.89940071105957	0.724792659282684\\
0.646949827671051	-0.709287941455841\\
0.826020240783691	0.653473854064941\\
-0.653847277164459	0.721758842468262\\
0.79682457447052	-0.755895555019379\\
0.802187204360962	0.842142403125763\\
-0.779456734657288	0.655257403850555\\
-0.729417860507965	-0.745688915252686\\
-0.691897809505463	0.77159184217453\\
0.796159982681274	-0.723473787307739\\
0.860759258270264	0.878191590309143\\
0.781788885593414	-0.67387729883194\\
-0.640983819961548	0.776107251644135\\
-0.602737545967102	0.787441551685333\\
-0.621267914772034	0.718139052391052\\
-0.816255867481232	-0.706279277801514\\
0.705190777778625	-0.723086535930634\\
-0.626868307590485	0.912421345710754\\
-0.77110093832016	0.766400337219238\\
-0.889118194580078	-0.638846576213837\\
0.812423944473267	-0.65091872215271\\
-0.749438107013702	-0.558671474456787\\
0.64154577255249	0.672192752361298\\
-0.807030856609344	-0.61020839214325\\
-0.723431289196014	0.866861283779144\\
0.577542781829834	-0.7087122797966\\
-0.568214654922485	0.751547396183014\\
0.669418752193451	0.760674178600311\\
-0.696329951286316	-0.717125833034515\\
0.746950805187225	-0.731617867946625\\
0.843096971511841	0.569842755794525\\
-0.726031005382538	-0.651943504810333\\
0.720302224159241	-0.728502094745636\\
0.758500933647156	0.749421060085297\\
-0.793414950370789	-0.59540456533432\\
-0.654419898986816	-0.630125761032104\\
-0.656860411167145	-0.733551740646362\\
-0.718558073043823	-0.62935996055603\\
-0.817979872226715	-0.750645995140076\\
-0.601797521114349	0.779415130615234\\
-0.732859313488007	0.794568419456482\\
-0.679010808467865	0.826128482818604\\
0.753128945827484	-0.839625060558319\\
-0.692366421222687	0.581758499145508\\
-0.534030735492706	0.694817781448364\\
0.801359534263611	-0.750769197940826\\
-0.751582622528076	0.679895102977753\\
-0.607754826545715	0.726019322872162\\
-0.671750783920288	0.726779997348785\\
-0.600519776344299	-0.666052401065826\\
-0.652818441390991	0.713399052619934\\
-0.678689360618591	-0.852067947387695\\
0.660131633281708	0.794668138027191\\
0.598118185997009	0.682785212993622\\
0.715263307094574	0.788010478019714\\
0.784441590309143	-0.671787261962891\\
0.771967828273773	-0.712388157844543\\
-0.740072250366211	0.778604328632355\\
-0.762180924415588	0.771032214164734\\
-0.771773159503937	0.712665855884552\\
-0.85737282037735	-0.77810263633728\\
0.638624727725983	-0.832119345664978\\
0.665772199630737	-0.679432451725006\\
0.585037052631378	-0.770584762096405\\
-0.65630042552948	0.578773856163025\\
-0.614812254905701	0.72914707660675\\
-0.792498290538788	-0.747596085071564\\
-0.656786262989044	-0.72957581281662\\
-0.602725625038147	0.726899862289429\\
0.67112135887146	-0.658001124858856\\
0.754172563552856	0.733399331569672\\
-0.738472104072571	-0.667538166046143\\
-0.776895761489868	-0.729825019836426\\
-0.714733958244324	-0.655884027481079\\
0.765046834945679	-0.745729327201843\\
0.720321118831635	-0.698690116405487\\
0.553587853908539	0.680819571018219\\
0.747947096824646	-0.654551386833191\\
0.729001820087433	0.672470271587372\\
0.625695288181305	0.758405923843384\\
0.672658145427704	-0.678725123405457\\
-0.732950031757355	-0.775075435638428\\
-0.758396863937378	-0.691391229629517\\
-0.845504343509674	-0.710688889026642\\
-0.597448825836182	0.789211750030518\\
0.692508041858673	-0.787085831165314\\
-0.557318449020386	0.672146558761597\\
-0.617461800575256	-0.675462126731873\\
0.710368871688843	-0.729042232036591\\
-0.70956414937973	-0.69952654838562\\
-0.599038898944855	-0.635567188262939\\
0.788071811199188	-0.679982781410217\\
-0.85153716802597	-0.616981744766235\\
0.800581753253937	0.665652692317963\\
0.703021168708801	0.605027616024017\\
0.631207823753357	-0.646992743015289\\
0.709964871406555	0.775238811969757\\
-0.790985345840454	-0.772379219532013\\
0.65292227268219	-0.798688888549805\\
0.592580139636993	0.695034444332123\\
-0.828148066997528	0.646155476570129\\
-0.868830561637878	-0.717066824436188\\
0.806345283985138	-0.816652476787567\\
-0.701590657234192	0.750807285308838\\
-0.748988926410675	-0.800912320613861\\
-0.812066256999969	-0.768553256988525\\
0.622503697872162	0.548398911952972\\
0.684954881668091	-0.803319871425629\\
0.632975399494171	-0.658791422843933\\
0.666537761688232	-0.682352602481842\\
0.654805600643158	-0.807355225086212\\
-0.664144992828369	-0.66915237903595\\
0.83089816570282	0.684615433216095\\
0.783024251461029	0.670570850372314\\
0.703210651874542	-0.751139938831329\\
0.773696839809418	-0.760804772377014\\
-0.742964208126068	-0.691532075405121\\
-0.771376311779022	-0.747077226638794\\
0.659691095352173	-0.716174185276031\\
-0.680920898914337	0.712047398090363\\
0.676843345165253	0.79673159122467\\
-0.542010843753815	-0.671628177165985\\
-0.547203719615936	-0.788359820842743\\
-0.64582085609436	-0.671967267990112\\
0.770340740680695	-0.668685972690582\\
0.75199818611145	0.790677070617676\\
-0.763929665088654	-0.738020837306976\\
-0.678430438041687	-0.675398409366608\\
-0.671508371829987	0.722745835781097\\
0.646275460720062	0.757775962352753\\
-0.694564819335938	0.785558998584747\\
0.568692982196808	-0.608044028282166\\
-0.681686103343964	-0.826306223869324\\
-0.68442565202713	0.723748445510864\\
-0.594548881053925	0.642381727695465\\
0.699433386325836	-0.69145530462265\\
-0.767649948596954	-0.627448260784149\\
-0.635070562362671	-0.641027748584747\\
0.79924088716507	0.753727972507477\\
0.756352245807648	0.811497151851654\\
-0.692066967487335	0.757312119007111\\
0.5991450548172	0.7063148021698\\
-0.664449691772461	-0.814429998397827\\
-0.757385969161987	0.71796703338623\\
0.713733077049255	0.724856615066528\\
-0.669259786605835	0.78851318359375\\
0.730350017547607	-0.663595736026764\\
0.866348326206207	-0.772875249385834\\
0.733978450298309	-0.556913137435913\\
0.796095967292786	-0.753968954086304\\
0.622671246528625	-0.67868560552597\\
-0.653117954730988	-0.622939050197601\\
-0.724511563777924	0.735686302185059\\
-0.6557497382164	0.565313875675201\\
-0.628369033336639	0.733085155487061\\
0.799919247627258	0.649681329727173\\
-0.688897311687469	0.742743670940399\\
0.667561113834381	0.638660907745361\\
0.632430374622345	-0.854315340518951\\
-0.879188716411591	-0.769092202186584\\
0.737736880779266	-0.770488917827606\\
-0.575044095516205	-0.792322099208832\\
0.728566646575928	0.837629318237305\\
-0.71596097946167	-0.752969980239868\\
-0.533967196941376	-0.785419702529907\\
0.682225167751312	0.827764272689819\\
0.711993157863617	-0.679830968379974\\
0.589557409286499	0.709738194942474\\
-0.688124179840088	-0.614886403083801\\
0.718112289905548	-0.763333439826965\\
-0.66134911775589	-0.589719355106354\\
-0.689876019954681	-0.674478650093079\\
0.828181803226471	-0.648145079612732\\
-0.726023316383362	0.763046324253082\\
-0.74245285987854	-0.69064998626709\\
0.562856554985046	-0.650785684585571\\
0.624334394931793	-0.933591485023499\\
-0.55943351984024	0.79737651348114\\
-0.609274387359619	0.834607183933258\\
-0.605075299739838	0.756240367889404\\
-0.664818584918976	0.698531985282898\\
0.683348953723907	0.671576380729675\\
0.643133342266083	-0.772469401359558\\
0.76530796289444	0.725671052932739\\
0.773354351520538	-0.791397750377655\\
-0.834101319313049	0.755715906620026\\
0.836470544338226	0.781954288482666\\
0.720827460289001	-0.663726508617401\\
0.77288806438446	-0.803435027599335\\
-0.740547180175781	0.566285192966461\\
0.685128927230835	-0.722345411777496\\
0.548301935195923	0.718196213245392\\
0.623238027095795	-0.829966843128204\\
-0.613310396671295	0.515311300754547\\
-0.6567342877388	-0.816292762756348\\
-0.829201877117157	0.634797334671021\\
-0.740916788578033	0.692692399024963\\
0.613026916980743	0.613865971565247\\
0.549553751945496	0.761591196060181\\
-0.67427533864975	0.763247847557068\\
-0.664535403251648	-0.839524388313293\\
0.695317983627319	-0.605555951595306\\
-0.569071233272552	-0.716697752475739\\
0.644399344921112	-0.726947009563446\\
-0.673056483268738	-0.702277421951294\\
-0.693289041519165	-0.709845662117004\\
-0.738375782966614	0.687391340732574\\
0.710880517959595	-0.580982863903046\\
0.782173752784729	0.59617030620575\\
-0.741937577724457	0.716426491737366\\
-0.615659475326538	0.845646560192108\\
-0.796477079391479	0.792005956172943\\
-0.52710622549057	-0.832435786724091\\
-0.664365291595459	-0.713663518428802\\
-0.712463140487671	0.703902900218964\\
-0.700153231620789	0.713675439357758\\
0.823790192604065	0.626969516277313\\
0.64233386516571	0.749762296676636\\
-0.635849714279175	0.856867909431458\\
0.844229817390442	0.707977175712585\\
-0.618051111698151	0.86641263961792\\
-0.660558342933655	0.70489102602005\\
-0.709396064281464	0.799856722354889\\
-0.635077774524689	0.697495937347412\\
0.700736820697784	0.620902955532074\\
0.786127626895905	0.762133538722992\\
-0.660590410232544	-0.798862993717194\\
0.749541223049164	-0.730729103088379\\
0.777761876583099	-0.685898125171661\\
0.67109477519989	0.89621889591217\\
-0.690060794353485	0.571139097213745\\
-0.774425864219666	0.600787460803986\\
-0.785223722457886	-0.788908541202545\\
0.763196885585785	0.867342829704285\\
-0.798503220081329	-0.882754027843475\\
-0.807843267917633	0.689333975315094\\
-0.675982415676117	-0.812587678432465\\
0.640836715698242	0.761548519134521\\
-0.615078389644623	-0.622071206569672\\
0.749768197536469	0.805075407028198\\
0.793160557746887	-0.581767678260803\\
-0.730981826782227	0.773036062717438\\
0.816934168338776	-0.685104548931122\\
0.892005324363708	0.761312425136566\\
-0.781954050064087	-0.779634356498718\\
0.87004166841507	-0.743506789207458\\
0.807897329330444	-0.670476377010345\\
-0.694531083106995	-0.765011787414551\\
-0.538130819797516	-0.844529032707214\\
-0.790815114974976	0.795928776264191\\
0.675745785236359	0.677435636520386\\
-0.725702881813049	0.585055112838745\\
0.686716198921204	-0.672410249710083\\
0.844573497772217	0.649150669574738\\
-0.785047113895416	-0.777286231517792\\
0.728402614593506	-0.585984706878662\\
0.736669480800629	0.73074072599411\\
0.765830397605896	-0.76304018497467\\
0.6777263879776	-0.711930692195892\\
-0.683327615261078	0.696054995059967\\
0.66856586933136	0.663655579090118\\
0.763458251953125	0.69966733455658\\
0.598939299583435	-0.757801532745361\\
-0.669909954071045	0.727014243602753\\
0.781556844711304	0.789173185825348\\
-0.704190850257874	-0.861060380935669\\
0.758536458015442	0.638788998126984\\
0.645948588848114	0.765235662460327\\
-0.744384348392487	0.811113119125366\\
0.624455332756042	-0.770730972290039\\
0.705364525318146	-0.6143878698349\\
0.736126780509949	-0.784460127353668\\
-0.710640907287598	-0.855497479438782\\
-0.623657166957855	0.637680351734161\\
-0.757588028907776	0.565772414207458\\
-0.594370782375336	-0.737925946712494\\
-0.75242668390274	0.699740588665009\\
-0.598574936389923	-0.837135434150696\\
-0.865829527378082	-0.827638924121857\\
-0.615369439125061	0.733961939811707\\
-0.605857014656067	-0.752118349075317\\
0.68434864282608	-0.517193913459778\\
-0.611821055412292	-0.748837172985077\\
0.816249132156372	-0.836349487304688\\
0.705996155738831	-0.712334036827087\\
-0.616153359413147	-0.703448235988617\\
-0.718518197536469	-0.815879106521606\\
0.7846919298172	-0.733508229255676\\
0.56402599811554	0.640105843544006\\
-0.727358639240265	-0.7523233294487\\
-0.634145438671112	-0.731764137744904\\
0.707611680030823	-0.763238430023193\\
-0.765063345432281	0.753368020057678\\
0.671715021133423	0.849396109580994\\
-0.750386297702789	-0.77501505613327\\
-0.769478738307953	0.835001051425934\\
-0.841867566108704	0.733028829097748\\
0.702510595321655	0.705882787704468\\
-0.729792654514313	-0.71105021238327\\
-0.625162243843079	-0.783901393413544\\
0.64879447221756	-0.597052812576294\\
-0.664329349994659	0.757192194461823\\
0.684003055095673	-0.617503225803375\\
0.689757764339447	0.486354112625122\\
0.691625714302063	0.867857277393341\\
-0.819222807884216	0.661088585853577\\
0.634432375431061	0.717074692249298\\
-0.746035873889923	0.706972479820251\\
-0.780276894569397	0.738142371177673\\
-0.608275294303894	0.728853940963745\\
0.777683258056641	0.651846349239349\\
0.715371370315552	0.635133266448975\\
-0.659660577774048	0.634096920490265\\
0.623865842819214	0.690023183822632\\
-0.522719383239746	0.689286530017853\\
-0.663833260536194	-0.71521919965744\\
0.565200865268707	0.747834980487823\\
-0.596434831619263	-0.787742733955383\\
-0.495246708393097	-0.703246116638184\\
-0.713173270225525	-0.728804349899292\\
0.655365943908691	0.652710139751434\\
0.717663407325745	-0.718311548233032\\
-0.673203587532043	0.665656208992004\\
-0.661752879619598	0.718687415122986\\
-0.681534051895142	0.742378294467926\\
-0.713580667972565	-0.619998455047607\\
0.877014100551605	0.762878954410553\\
-0.762643694877625	0.643381178379059\\
0.629036486148834	0.673860251903534\\
0.590060651302338	-0.694017052650452\\
0.730042695999146	0.687422096729279\\
-0.692871749401093	-0.741960108280182\\
-0.727494120597839	-0.717626512050629\\
-0.689423978328705	-0.796461164951324\\
-0.771927773952484	0.628518760204315\\
-0.708933115005493	0.887629389762878\\
-0.65442419052124	0.67598021030426\\
-0.812753915786743	-0.639071106910706\\
0.69114351272583	-0.604836523532867\\
0.764971196651459	0.608696401119232\\
-0.760576963424683	0.716522693634033\\
-0.60366553068161	0.796510517597198\\
0.795465052127838	0.633339464664459\\
0.796628773212433	0.579819858074188\\
0.697083830833435	-0.581069529056549\\
-0.689329266548157	-0.711849570274353\\
0.721266210079193	0.752100765705109\\
-0.721804440021515	0.730488836765289\\
-0.703368961811066	-0.721884906291962\\
0.72461462020874	-0.656545698642731\\
-0.738260865211487	-0.772607088088989\\
0.714429438114166	0.730693936347961\\
0.791223168373108	0.818317234516144\\
-0.679238557815552	-0.632596790790558\\
-0.811929702758789	0.550016462802887\\
-0.754164159297943	0.778809368610382\\
-0.722719490528107	-0.797928810119629\\
-0.678687036037445	0.729973912239075\\
0.678441822528839	0.659946441650391\\
-0.736732482910156	-0.667123854160309\\
-0.7039675116539	-0.71946781873703\\
-0.635715842247009	-0.856083929538727\\
0.601577043533325	0.767523884773254\\
0.651821494102478	0.790726065635681\\
0.653638005256653	-0.645324170589447\\
0.644809722900391	-0.661752760410309\\
0.727092742919922	0.829938650131226\\
-0.721833407878876	0.723962247371674\\
-0.750450849533081	-0.777188122272491\\
-0.852761507034302	-0.674468100070953\\
0.574756622314453	0.60195392370224\\
0.68202543258667	-0.748306930065155\\
-0.686174154281616	0.733490526676178\\
-0.635522067546844	0.815734803676605\\
-0.837427020072937	-0.76483279466629\\
0.792652130126953	-0.662708401679993\\
-0.663696825504303	-0.514166176319122\\
0.689396023750305	0.737690031528473\\
0.64107471704483	0.739594221115112\\
-0.682145833969116	-0.64167582988739\\
-0.615921556949615	-0.765785992145538\\
0.609780669212341	0.64516282081604\\
-0.707220137119293	-0.734249532222748\\
0.73255318403244	0.856738328933716\\
0.743734180927277	-0.771828413009644\\
0.6114462018013	0.755106687545776\\
-0.740604877471924	0.601466596126556\\
-0.796115279197693	-0.701686859130859\\
0.701886355876923	-0.687697470188141\\
0.702801287174225	0.630662739276886\\
-0.8641117811203	-0.767496168613434\\
0.758961737155914	-0.722254037857056\\
0.819376707077026	-0.65923011302948\\
0.793321311473846	-0.640353322029114\\
0.730545341968536	-0.748935401439667\\
0.739691019058228	-0.63084352016449\\
0.517868280410767	0.710599899291992\\
0.677353322505951	-0.766712486743927\\
-0.796091139316559	-0.827582895755768\\
0.553236961364746	-0.679496884346008\\
0.761094093322754	0.712832808494568\\
-0.765899360179901	-0.61188805103302\\
0.691289961338043	0.644210696220398\\
0.69431209564209	-0.769967913627625\\
-0.71466726064682	-0.568232178688049\\
-0.722641050815582	-0.726386904716492\\
0.686356902122498	-0.722409665584564\\
-0.735046207904816	-0.711505830287933\\
0.730968654155731	0.738958954811096\\
-0.682191848754883	0.641681969165802\\
-0.593398928642273	-0.741204619407654\\
-0.754425168037415	0.731052815914154\\
-0.730091691017151	-0.663231372833252\\
-0.684247612953186	0.616446495056152\\
-0.754843771457672	0.821375548839569\\
-0.574965476989746	0.821455776691437\\
0.731822371482849	-0.664233982563019\\
-0.715649008750916	0.626280546188354\\
0.672390758991241	0.776475191116333\\
-0.750236630439758	-0.760308921337128\\
-0.70091712474823	-0.629316329956055\\
-0.750311195850372	-0.673211753368378\\
-0.594278156757355	0.662614703178406\\
0.677867293357849	-0.561344504356384\\
-0.688732802867889	-0.70196121931076\\
0.738912582397461	-0.728372097015381\\
0.706816792488098	0.791540384292603\\
-0.767681837081909	-0.821524679660797\\
0.735363185405731	-0.699547588825226\\
0.76980596780777	-0.617574155330658\\
-0.819188416004181	-0.671349704265594\\
-0.593088030815125	-0.709539890289307\\
-0.784441232681274	0.725399374961853\\
-0.88483601808548	-0.627799987792969\\
-0.686976492404938	-0.777104258537292\\
-0.74314272403717	0.736412405967712\\
-0.714905619621277	0.735054850578308\\
-0.592274844646454	0.664285004138947\\
-0.797682642936707	0.702914655208588\\
-0.714317381381989	-0.699390351772308\\
0.606234073638916	-0.74223405122757\\
-0.79210764169693	-0.787192523479462\\
-0.82515025138855	-0.681459784507751\\
0.66894406080246	0.717198133468628\\
-0.660664737224579	0.78226226568222\\
-0.747538268566132	0.68172150850296\\
-0.896026790142059	0.613688111305237\\
-0.588510096073151	-0.906505823135376\\
0.707233726978302	-0.652732253074646\\
-0.784964919090271	0.68444412946701\\
0.573778927326202	0.804937779903412\\
-0.859406411647797	0.622432231903076\\
0.658520400524139	0.783259868621826\\
-0.689248621463776	0.742184221744537\\
0.811376452445984	-0.698121607303619\\
0.606444835662842	-0.729691386222839\\
-0.64875590801239	0.771105349063873\\
-0.692618906497955	0.817916393280029\\
-0.705692172050476	-0.585004150867462\\
0.534657597541809	-0.855661392211914\\
0.693156480789185	0.683562755584717\\
-0.758390426635742	-0.617095172405243\\
0.717699408531189	0.753009438514709\\
-0.549330055713654	-0.610615909099579\\
-0.712930262088776	0.695881247520447\\
-0.649612367153168	-0.644563913345337\\
-0.766003370285034	-0.692338824272156\\
-0.846749484539032	0.815303087234497\\
0.659992158412933	0.691678702831268\\
0.673342943191528	0.753181099891663\\
-0.777955830097198	0.753011345863342\\
0.811423242092133	0.727031707763672\\
-0.701573193073273	0.882209718227386\\
0.617780268192291	-0.779005885124207\\
-0.665653705596924	-0.546165704727173\\
0.795465171337128	0.676669359207153\\
0.498111665248871	-0.554537653923035\\
-0.862063765525818	-0.70844691991806\\
0.799617171287537	0.655017852783203\\
0.77799779176712	-0.807336151599884\\
0.701201975345612	-0.778603911399841\\
-0.909075379371643	-0.783960103988647\\
-0.80129462480545	-0.635846793651581\\
-0.788610398769379	-0.737237989902496\\
0.702865362167358	0.630784630775452\\
-0.729332387447357	0.690310895442963\\
-0.716418206691742	-0.759843111038208\\
-0.711123406887054	-0.808384120464325\\
0.708181917667389	-0.732808232307434\\
-0.775613367557526	-0.616616189479828\\
0.756023049354553	-0.744221329689026\\
-0.585649430751801	-0.837079584598541\\
-0.614915728569031	-0.659133791923523\\
-0.700004696846008	0.630666375160217\\
0.726695477962494	-0.810141801834106\\
0.598281443119049	-0.726635932922363\\
0.694450199604034	-0.744151651859283\\
0.682513236999512	-0.852687418460846\\
0.712365210056305	0.732455313205719\\
-0.661970615386963	0.80410623550415\\
-0.768092811107635	-0.742114186286926\\
-0.561992347240448	0.564400553703308\\
-0.73032557964325	0.848781287670135\\
-0.687057733535767	-0.695941686630249\\
-0.541523694992065	-0.619608163833618\\
0.799318373203278	-0.727802813053131\\
0.71786892414093	-0.768370270729065\\
-0.689072549343109	-0.698049962520599\\
0.587386071681976	-0.825246870517731\\
0.72802746295929	-0.757041156291962\\
0.764174044132233	0.732253015041351\\
0.634578585624695	-0.694372475147247\\
-0.731990933418274	0.805027186870575\\
0.765282988548279	-0.81732189655304\\
-0.798233330249786	-0.600769877433777\\
-0.705255329608917	-0.60652095079422\\
0.683074653148651	-0.701926171779633\\
-0.574968755245209	0.716381847858429\\
-0.854978203773499	-0.783427715301514\\
-0.61844789981842	-0.815204679965973\\
0.823539555072784	0.611518681049347\\
0.780616641044617	-0.668235242366791\\
0.847053289413452	0.828365921974182\\
0.683568716049194	-0.5624960064888\\
0.700836837291718	-0.710014879703522\\
-0.601247310638428	-0.626658737659454\\
0.704528212547302	-0.752011954784393\\
0.668968498706818	-0.736666679382324\\
-0.714396715164185	-0.627327144145966\\
-0.662722706794739	0.791028141975403\\
-0.658313691616058	0.726010501384735\\
0.752580046653748	-0.607039272785187\\
-0.643849074840546	0.842192351818085\\
0.681451857089996	0.70779824256897\\
0.71951550245285	0.706681370735168\\
-0.66782933473587	0.849241852760315\\
-0.655732750892639	-0.700585603713989\\
0.68220579624176	-0.591971337795258\\
0.642303228378296	0.585694491863251\\
-0.595853388309479	-0.626039743423462\\
-0.739594757556915	0.663076758384705\\
0.748080670833588	-0.806195616722107\\
-0.726722180843353	-0.543693721294403\\
-0.873938739299774	0.818423330783844\\
-0.541591942310333	0.721366345882416\\
0.803399741649628	0.645841062068939\\
0.796086192131042	0.73580539226532\\
0.734395623207092	0.757391631603241\\
-0.88658082485199	-0.669759750366211\\
0.702717304229736	-0.696053326129913\\
0.747390329837799	0.621177494525909\\
0.808250486850739	-0.674540460109711\\
-0.612268149852753	0.636856555938721\\
-0.673765182495117	-0.761099815368652\\
0.686182975769043	0.473022848367691\\
-0.636393666267395	0.765618562698364\\
0.739716649055481	0.62302303314209\\
-0.665320932865143	-0.618903756141663\\
-0.800615668296814	0.762499392032623\\
0.793202757835388	0.745344460010529\\
-0.747678637504578	-0.746220886707306\\
0.659149944782257	-0.840691328048706\\
-0.671890735626221	0.722258150577545\\
-0.5401691198349	-0.728943586349487\\
-0.710677802562714	0.739192605018616\\
0.815664649009705	-0.559266567230225\\
0.78904139995575	-0.589083015918732\\
0.753798067569733	0.747434079647064\\
0.717780590057373	-0.536216378211975\\
0.69443017244339	0.694878160953522\\
0.881066679954529	-0.858129382133484\\
0.792145192623138	0.697671473026276\\
-0.692719221115112	0.729800820350647\\
0.88998144865036	0.55650520324707\\
-0.741370022296906	-0.754693150520325\\
0.67576801776886	-0.825737178325653\\
0.607582211494446	-0.699526309967041\\
0.76238626241684	-0.735542178153992\\
0.84230899810791	0.711140811443329\\
-0.753416657447815	-0.643921554088593\\
-0.473800957202911	0.864778697490692\\
0.700725615024567	0.76513534784317\\
0.577415943145752	-0.824629306793213\\
0.828525125980377	-0.700133442878723\\
-0.665583729743958	0.682912290096283\\
0.756901681423187	-0.745503127574921\\
-0.766380131244659	-0.7117058634758\\
-0.680168449878693	0.710722684860229\\
-0.700181543827057	-0.806552827358246\\
-0.755554020404816	0.782395124435425\\
-0.629712462425232	0.722373366355896\\
0.75491327047348	-0.728372812271118\\
-0.747631549835205	-0.668993592262268\\
0.75742119550705	0.617008090019226\\
0.681481897830963	-0.601608037948608\\
-0.78771585226059	0.679312169551849\\
-0.658818006515503	-0.591212451457977\\
0.664081990718842	0.60891979932785\\
-0.728646516799927	-0.714187562465668\\
-0.730743825435638	-0.842686295509338\\
0.654543101787567	-0.843626916408539\\
0.683464467525482	-0.762840032577515\\
-0.657866358757019	0.762790143489838\\
0.726138770580292	-0.629463911056519\\
0.748770833015442	0.695484340190887\\
-0.893684566020966	0.60235720872879\\
0.855255603790283	-0.593862652778625\\
-0.673614680767059	0.674094796180725\\
0.863754391670227	-0.865137040615082\\
-0.80699610710144	-0.674579620361328\\
0.698513925075531	-0.920923352241516\\
0.610074698925018	0.811431229114532\\
-0.751066982746124	0.653284907341003\\
0.620496451854706	0.751304864883423\\
0.708260357379913	0.687373876571655\\
0.675036549568176	0.660561442375183\\
0.627892136573792	0.593807339668274\\
-0.854424834251404	0.822077453136444\\
0.744807839393616	0.497221857309341\\
0.605584919452667	0.734865069389343\\
-0.777739644050598	-0.743372619152069\\
0.753371298313141	0.901850521564484\\
-0.609456777572632	0.592117369174957\\
0.814367532730103	-0.680218636989594\\
-0.651238977909088	-0.687352418899536\\
-0.786323666572571	0.635627627372742\\
-0.726320147514343	0.678013384342194\\
-0.661253571510315	-0.573775112628937\\
-0.853770673274994	-0.683785140514374\\
0.789042532444	0.724591434001923\\
0.835201025009155	0.696783781051636\\
0.660804510116577	-0.724365592002869\\
-0.658496916294098	0.65141624212265\\
0.649081408977509	0.706638514995575\\
-0.70101398229599	0.763089418411255\\
-0.75581830739975	0.711287438869476\\
-0.872993767261505	-0.606789588928223\\
0.67994612455368	0.568080961704254\\
0.735008299350739	-0.717894911766052\\
-0.647599518299103	-0.683005452156067\\
0.668635547161102	-0.647233486175537\\
-0.794884979724884	-0.657659351825714\\
0.68739265203476	-0.820119082927704\\
-0.617603540420532	0.772756934165955\\
-0.690284729003906	0.784673929214478\\
-0.684167802333832	0.581818997859955\\
-0.769528090953827	-0.653624176979065\\
-0.594884037971497	-0.69310474395752\\
-0.755865693092346	0.660436153411865\\
-0.721473753452301	0.546549081802368\\
-0.793910384178162	-0.704688549041748\\
0.909875214099884	-0.754508674144745\\
0.835636377334595	0.650979697704315\\
-0.688880205154419	-0.699537754058838\\
0.642258524894714	0.758413255214691\\
0.673025846481323	0.622608840465546\\
0.52951455116272	-0.734074652194977\\
-0.699323892593384	0.755876302719116\\
0.627927303314209	0.751649260520935\\
0.664763629436493	0.553682386875153\\
-0.767349600791931	0.639642179012299\\
-0.696559965610504	0.648317337036133\\
-0.785417139530182	-0.684002339839935\\
-0.778640627861023	-0.746692895889282\\
-0.748483180999756	0.661445260047913\\
-0.721090495586395	-0.810377836227417\\
-0.671641409397125	-0.59994512796402\\
0.699948728084564	-0.85396021604538\\
0.749269306659698	-0.682909309864044\\
0.802055954933167	0.675858974456787\\
-0.74567323923111	-0.717681467533112\\
0.604631304740906	0.747207224369049\\
0.740338861942291	0.690869987010956\\
-0.814652919769287	-0.69596254825592\\
0.712284803390503	-0.777048110961914\\
0.830304086208344	0.650140523910522\\
0.744729995727539	0.746688485145569\\
0.803315162658691	0.686792552471161\\
-0.777503550052643	0.770741581916809\\
-0.562362194061279	0.587629497051239\\
-0.757903635501862	0.798335433006287\\
0.790297091007233	0.638267755508423\\
0.712492406368256	-0.710952639579773\\
-0.688688635826111	-0.756221115589142\\
0.807396531105042	-0.732825338840485\\
-0.546646296977997	0.70603734254837\\
-0.753659904003143	-0.830703735351562\\
-0.590709984302521	-0.809435904026031\\
0.764101505279541	-0.620530784130096\\
0.483550667762756	0.752585351467133\\
0.733235597610474	0.720004320144653\\
0.756381213665009	-0.706447005271912\\
-0.499752402305603	-0.764884293079376\\
0.70319676399231	-0.624910771846771\\
0.708541929721832	0.778602302074432\\
0.532943546772003	0.882404983043671\\
-0.711977422237396	-0.822169125080109\\
-0.663632035255432	0.63038957118988\\
0.629488170146942	0.79311865568161\\
-0.708268105983734	-0.632882952690125\\
0.623874604701996	-0.610863029956818\\
0.585479140281677	-0.6661337018013\\
0.799536466598511	-0.726789593696594\\
0.694299101829529	0.637662529945374\\
-0.660988688468933	-0.580075144767761\\
0.622410476207733	-0.653850078582764\\
0.733665823936462	0.704693794250488\\
};
\end{axis}

\begin{axis}[%
width=0.30411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={I},
ymin=-1.3,
ymax=1.3,
axis background/.style={fill=white},
title={MIMO UT-2},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt}, xlabel style={yshift=3pt} 
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.923295974731445	-0.714587271213531\\
-1.12479388713837	-0.798479855060577\\
-0.760250806808472	-0.61096054315567\\
0.965016782283783	0.502889931201935\\
-1.04473495483398	-0.926121354103088\\
0.594312012195587	0.442110866308212\\
0.862877905368805	0.814450800418854\\
-0.750445902347565	-0.900158703327179\\
0.707841098308563	0.467120081186295\\
-0.782736718654633	0.6637122631073\\
-0.541578114032745	0.711568176746368\\
-0.722735285758972	-0.855637311935425\\
-0.551035165786743	-0.455773949623108\\
0.899318397045135	0.854832351207733\\
0.791511476039886	0.682530462741852\\
-0.546490788459778	0.732151567935944\\
-0.748633921146393	1.08110475540161\\
-1.06659173965454	-1.13170266151428\\
1.16937875747681	0.738389670848846\\
0.772301375865936	-0.745545506477356\\
0.863041281700134	0.565322279930115\\
0.865030169487	-0.620772361755371\\
0.62262749671936	-0.953930139541626\\
0.50101512670517	0.495433270931244\\
-0.952735900878906	0.572050929069519\\
-0.932561337947845	-0.838551998138428\\
0.930090248584747	-0.858225166797638\\
0.568296670913696	-0.542643308639526\\
0.691473424434662	0.742749571800232\\
-0.831120908260345	-0.882234215736389\\
-0.587609469890594	0.814812660217285\\
-0.770137190818787	-0.491830855607986\\
0.57315468788147	0.737686395645142\\
-0.502322614192963	0.88037109375\\
-0.806405305862427	-0.761875867843628\\
0.576270639896393	-0.653462052345276\\
0.965326189994812	0.977576553821564\\
0.917759597301483	-0.912297666072845\\
-0.30085963010788	0.698952317237854\\
0.775580704212189	0.559283316135406\\
-0.700584709644318	0.851105153560638\\
-0.728071331977844	-0.752424120903015\\
0.806706786155701	0.873300790786743\\
0.693285822868347	0.507458746433258\\
0.717422842979431	-0.954424142837524\\
0.700129866600037	0.810854971408844\\
0.502147197723389	0.708429098129272\\
0.359809726476669	-1.06924378871918\\
0.848319232463837	-0.821477353572845\\
-0.670828700065613	-0.969228565692902\\
-0.797042548656464	-0.803922235965729\\
0.354020565748215	-0.525930106639862\\
0.908542454242706	-0.981696009635925\\
0.782013952732086	-0.567026674747467\\
0.574892997741699	-0.762813985347748\\
0.868932068347931	0.581945240497589\\
0.693077921867371	-1.02623856067657\\
0.792836010456085	0.823695659637451\\
-0.650071859359741	1.07954668998718\\
0.744836986064911	0.74476158618927\\
0.666835427284241	0.867972016334534\\
0.635925710201263	-0.739960193634033\\
-0.668481707572937	0.930058598518372\\
0.4038205742836	-0.634510040283203\\
0.896874725818634	-0.94293212890625\\
-0.484841674566269	0.515100657939911\\
0.647836327552795	0.414145648479462\\
-0.595071256160736	0.916812896728516\\
0.548211455345154	-0.624192714691162\\
-0.636484146118164	-0.783330857753754\\
0.549317359924316	0.51740974187851\\
0.771999359130859	0.712411105632782\\
-0.988376498222351	-0.826264202594757\\
-0.389723122119904	0.978471219539642\\
0.670296609401703	-0.82429426908493\\
0.651974558830261	0.753614723682404\\
-0.605649173259735	-0.531129717826843\\
-0.596081793308258	1.03677845001221\\
0.7697833776474	-0.589701652526855\\
-0.675058960914612	-0.654350161552429\\
0.686908423900604	-0.772245585918427\\
-0.783019185066223	1.24494123458862\\
-0.676510214805603	0.6934574842453\\
-0.915789723396301	-0.645983576774597\\
-0.696657836437225	-0.494729906320572\\
0.8383509516716	0.579237401485443\\
0.730637431144714	0.744400084018707\\
-0.930722117424011	-0.646309792995453\\
-0.540144681930542	0.688647866249084\\
-0.812246680259705	0.67914229631424\\
-0.603655695915222	-0.472341477870941\\
-0.723797559738159	0.859812378883362\\
0.625891029834747	-0.750263690948486\\
1.07815802097321	0.516643106937408\\
-0.979410111904144	0.810513079166412\\
-0.441564410924911	-0.605859220027924\\
0.754233777523041	0.640759944915771\\
0.894265949726105	0.786626994609833\\
0.886047720909119	0.632379710674286\\
0.333694875240326	-0.617405533790588\\
0.71420419216156	0.44895002245903\\
0.711182355880737	0.463027477264404\\
0.708566188812256	0.807383358478546\\
-0.703107059001923	0.598125755786896\\
0.581910133361816	0.511835694313049\\
-1.1833348274231	-0.644458830356598\\
0.279463768005371	-0.991898775100708\\
-0.642984330654144	0.747968435287476\\
-0.795126795768738	-1.05115962028503\\
0.430015563964844	0.575578987598419\\
-0.784735083580017	-0.875128388404846\\
0.485415726900101	0.663088858127594\\
0.810647010803223	0.798106551170349\\
-0.488536953926086	0.808031737804413\\
0.849166750907898	0.560728192329407\\
0.758116364479065	0.736293315887451\\
-0.859860062599182	-0.957273781299591\\
0.962475955486298	0.71478408575058\\
0.822635471820831	0.70359867811203\\
-0.516926765441895	0.542682647705078\\
0.268860399723053	-1.0616534948349\\
-0.692718923091888	-0.676471471786499\\
-0.480374038219452	-0.561179995536804\\
-0.716901779174805	0.754275023937225\\
-0.914550185203552	-0.711158215999603\\
-0.56597512960434	-0.798660159111023\\
-0.536152303218842	0.726898014545441\\
-0.750514149665833	-0.825705885887146\\
1.08856618404388	-0.684497535228729\\
1.01648199558258	-0.421377301216125\\
0.99865186214447	0.517287492752075\\
0.883789539337158	0.538072288036346\\
-1.0583564043045	0.516342282295227\\
0.784590899944305	-0.953841686248779\\
0.333103746175766	-1.01674902439117\\
-0.669383406639099	-0.813023865222931\\
-0.884684085845947	-0.882469058036804\\
0.78374046087265	0.748987078666687\\
0.918358027935028	1.14014458656311\\
0.978547692298889	0.682830989360809\\
-0.467363655567169	0.70500910282135\\
-0.864956498146057	0.983481466770172\\
0.576933622360229	0.891690313816071\\
-0.707105100154877	0.782106816768646\\
0.982967972755432	0.408093124628067\\
-0.586752474308014	0.892191410064697\\
-0.791060328483582	-0.233235657215118\\
-0.463819473981857	-0.429292589426041\\
1.01337277889252	-0.863729238510132\\
-0.724375188350677	-0.702098727226257\\
-0.63363915681839	0.858484983444214\\
0.744192123413086	-0.844754219055176\\
-0.627847492694855	-0.419577568769455\\
-0.759551286697388	-0.864321529865265\\
0.985919654369354	0.638319730758667\\
0.475592374801636	-0.690300643444061\\
-0.905505299568176	-0.646503388881683\\
-0.62321937084198	-0.831314861774445\\
-0.557052552700043	0.575549364089966\\
-0.692027866840363	-0.659466028213501\\
0.555020034313202	0.812397480010986\\
0.950952470302582	0.626327037811279\\
-0.829414308071136	-0.753647923469543\\
0.567785322666168	-0.603807806968689\\
-0.619380116462708	-0.67874014377594\\
0.7780801653862	-0.894438207149506\\
0.611929297447205	0.975720524787903\\
0.505303561687469	-0.937721431255341\\
-1.07254981994629	-0.77995640039444\\
-0.762499928474426	-0.343562990427017\\
-0.820921063423157	-0.351460039615631\\
0.652066767215729	-0.87805587053299\\
-0.764173746109009	-0.561662495136261\\
-0.80436784029007	-0.48657962679863\\
-0.919079303741455	-0.56589949131012\\
-0.914304733276367	-0.72557806968689\\
0.703336179256439	0.538447201251984\\
-0.802912533283234	-0.767636001110077\\
-0.556100428104401	0.911209166049957\\
-0.956355392932892	-0.625163853168488\\
0.566889226436615	-0.937832713127136\\
0.928717792034149	0.553125500679016\\
-0.611958384513855	-0.81878936290741\\
-0.635952830314636	-0.716149508953094\\
-0.727770924568176	0.716583073139191\\
0.47252830862999	-0.581125915050507\\
0.674758732318878	0.453689157962799\\
0.467197865247726	0.597163558006287\\
0.55146062374115	-1.09848642349243\\
0.690670073032379	0.610062301158905\\
0.594552338123322	-0.72371780872345\\
0.785772502422333	0.429170995950699\\
-1.14033985137939	0.664142847061157\\
-0.823396503925323	-0.674903988838196\\
0.377212077379227	-0.685146689414978\\
0.526664316654205	-0.927908062934875\\
0.890602469444275	0.735910892486572\\
0.857233703136444	0.635400176048279\\
-0.683874189853668	-0.58441686630249\\
0.558517575263977	-0.797016680240631\\
-0.692084193229675	-0.709360301494598\\
0.711633443832397	-0.784468770027161\\
0.411837160587311	-0.818139731884003\\
0.739899337291718	0.683878600597382\\
-0.390400260686874	0.688102602958679\\
0.865829706192017	-0.661188721656799\\
-0.518401622772217	-0.359147161245346\\
0.596361577510834	-0.920192658901215\\
0.634053170681	-0.769228875637054\\
0.866489768028259	-0.648303985595703\\
0.645818531513214	-0.822681725025177\\
0.823050677776337	0.573869943618774\\
0.793073415756226	0.488295584917068\\
-0.870208919048309	-0.78792017698288\\
-0.774630963802338	0.890919089317322\\
0.437492698431015	0.557340860366821\\
0.653349697589874	1.05890321731567\\
0.385419219732285	0.675493597984314\\
0.903502702713013	-0.706483900547028\\
0.761796116828918	1.06105613708496\\
1.03960418701172	0.549850046634674\\
0.574454605579376	0.661246299743652\\
-0.892381429672241	0.823492109775543\\
-0.804763495922089	0.730561554431915\\
1.07251071929932	0.760135114192963\\
0.714453160762787	0.527582168579102\\
0.454445838928223	-0.545427560806274\\
-0.889222502708435	-0.667675137519836\\
-0.801632344722748	0.73976993560791\\
-0.657302439212799	0.493326544761658\\
0.827349722385406	0.613874495029449\\
0.536904871463776	-0.807808816432953\\
0.924491047859192	0.588385701179504\\
0.765458583831787	0.719549596309662\\
0.559090912342072	-0.649821698665619\\
-0.649719297885895	-0.872335970401764\\
-0.731927871704102	-0.824914753437042\\
-0.813996136188507	-0.731067895889282\\
0.877606689929962	0.748557806015015\\
0.752529859542847	-0.944807112216949\\
-0.437643438577652	-0.81590062379837\\
0.746400713920593	-0.624032855033875\\
-0.744074463844299	0.508782804012299\\
-0.836766123771667	-0.68689626455307\\
-0.874742090702057	0.728226840496063\\
-0.940319180488586	-0.671728610992432\\
0.928947329521179	0.465429455041885\\
0.659866809844971	-0.692232072353363\\
-0.813132703304291	0.557272613048553\\
-0.799472332000732	0.797042489051819\\
0.591544508934021	0.830839514732361\\
-0.79003894329071	0.724275171756744\\
0.76026839017868	0.512484550476074\\
0.602174520492554	-0.630216479301453\\
-0.655367493629456	-0.587196588516235\\
-0.79436981678009	0.553264319896698\\
0.369709998369217	0.79766708612442\\
-0.764760434627533	-0.809724688529968\\
-0.708320498466492	0.737418353557587\\
1.00738799571991	0.892550647258759\\
0.160058677196503	0.388116538524628\\
0.34808811545372	-0.785020589828491\\
0.828877925872803	0.610894441604614\\
0.817596793174744	0.731273353099823\\
-0.67353081703186	-0.601669788360596\\
-0.760708332061768	0.472551494836807\\
-0.433942019939423	0.690696537494659\\
-0.718451082706451	-0.698935508728027\\
0.452504992485046	-0.899512052536011\\
-0.6583611369133	0.691411733627319\\
-0.773251533508301	-0.764692425727844\\
0.830274641513824	-0.854561150074005\\
-0.456317007541656	1.14605641365051\\
-0.546173691749573	-0.656195640563965\\
-0.773577630519867	0.888139605522156\\
-0.912643313407898	-0.574884951114655\\
0.668989181518555	-0.567646145820618\\
-0.674315333366394	0.831348896026611\\
-0.687123596668243	-0.314678460359573\\
-0.377086907625198	0.48281142115593\\
-0.881711840629578	-0.894899308681488\\
-0.710531830787659	0.58975476026535\\
-0.873948454856873	-1.05496442317963\\
0.940364062786102	0.762352168560028\\
0.632583260536194	0.314082771539688\\
0.630386471748352	0.635259509086609\\
-0.346966326236725	0.676731526851654\\
0.765228688716888	-0.606776237487793\\
-0.716728091239929	-0.78655868768692\\
0.66169673204422	-0.753723502159119\\
0.549621403217316	-0.839300692081451\\
-0.650413751602173	0.965170383453369\\
0.446557492017746	0.709448993206024\\
-0.404808163642883	-0.589653730392456\\
0.431451261043549	0.6314817070961\\
0.792565047740936	0.646424293518066\\
0.418930619955063	-0.580557584762573\\
0.576407253742218	0.41183865070343\\
-0.822605311870575	0.743483066558838\\
-0.978931546211243	0.807568550109863\\
1.00868058204651	0.829827189445496\\
-0.743202090263367	-0.546974897384644\\
-0.72873443365097	0.292360931634903\\
-0.534277558326721	0.588394403457642\\
-1.06612706184387	-0.688096582889557\\
0.562814593315125	-0.926070034503937\\
0.768859446048737	-0.616235136985779\\
0.655182600021362	-0.542354464530945\\
0.643442153930664	0.671301066875458\\
-0.88779091835022	-0.619795083999634\\
-0.865407586097717	-0.874267041683197\\
-0.432874649763107	0.843844830989838\\
-0.679013431072235	0.855550527572632\\
0.819546103477478	0.526703298091888\\
-0.513064205646515	-1.00493383407593\\
0.746117234230042	0.647024989128113\\
0.632807970046997	0.925175130367279\\
0.87148505449295	-0.51272314786911\\
-0.748157680034637	0.615613400936127\\
0.66346800327301	-0.711274087429047\\
-0.927732288837433	-0.761573672294617\\
-0.621879398822784	0.544208824634552\\
0.879129707813263	0.900556266307831\\
0.819823265075684	-0.527157783508301\\
-0.655589163303375	-0.835911393165588\\
-0.939027547836304	-0.777136445045471\\
0.314006268978119	-0.836676239967346\\
-0.784698605537415	-0.526620090007782\\
0.65151709318161	-0.693887114524841\\
1.04199779033661	-0.559076547622681\\
-0.614704608917236	-0.876364231109619\\
-0.696312963962555	-1.02197241783142\\
0.892735004425049	-0.999046504497528\\
0.915863931179047	-0.669291138648987\\
0.648927927017212	-0.889543533325195\\
-0.647162556648254	0.730133473873138\\
0.825467467308044	0.649357676506042\\
-0.699037134647369	-0.536744475364685\\
0.547994673252106	-0.423292398452759\\
0.418943494558334	-1.07560074329376\\
-0.640150845050812	-0.553762674331665\\
-0.405078709125519	0.848870754241943\\
0.512174308300018	0.419969081878662\\
0.984370946884155	-0.756387174129486\\
0.626159608364105	-0.996356904506683\\
0.715745270252228	0.834941565990448\\
0.756133913993835	-0.399530082941055\\
0.480621218681335	0.53576397895813\\
0.741425752639771	-0.687119722366333\\
0.583640813827515	0.76212877035141\\
0.627774119377136	-0.716803014278412\\
-0.442241013050079	0.369903415441513\\
-0.856214642524719	0.658128201961517\\
-1.05601668357849	-0.43996798992157\\
-0.55821830034256	-0.88048380613327\\
0.588437557220459	0.713270366191864\\
0.911443293094635	0.993964552879333\\
1.01518487930298	-0.649719178676605\\
0.519427299499512	-0.493013769388199\\
-0.565973460674286	0.809508562088013\\
0.589103400707245	-0.73994117975235\\
0.773009359836578	0.840150713920593\\
-0.648971259593964	0.84913569688797\\
1.05065965652466	0.744737029075623\\
-0.808445751667023	0.5863196849823\\
0.923108696937561	-0.670846581459045\\
-0.49937105178833	0.919187903404236\\
-0.560584008693695	-0.909766316413879\\
-0.847174108028412	-0.752117931842804\\
-0.485599279403687	-1.09803533554077\\
0.944535970687866	-0.822196662425995\\
-0.855518996715546	-0.691619992256165\\
0.801030695438385	0.84172922372818\\
0.801392018795013	-0.904593169689178\\
-0.477600157260895	0.901910901069641\\
0.825201988220215	-0.668504536151886\\
0.840617954730988	0.994903147220612\\
0.774845123291016	0.944182753562927\\
1.01530873775482	1.06311678886414\\
0.614881217479706	-0.810115873813629\\
0.673159182071686	-0.8310706615448\\
-0.921815097332001	0.847843110561371\\
-0.593488216400146	0.911566853523254\\
-0.590494096279144	-0.996408998966217\\
-0.593145728111267	-0.457075923681259\\
-0.393829166889191	-0.591404259204865\\
1.03805005550385	0.436598837375641\\
0.630266964435577	0.849107146263123\\
0.433990091085434	0.716565370559692\\
0.941200196743011	0.765333890914917\\
-0.548780918121338	-0.676653861999512\\
-1.03391253948212	-0.881813943386078\\
-0.850994348526001	0.758898913860321\\
-0.907934546470642	-0.842826664447784\\
-0.738309621810913	1.12375950813293\\
-0.595439672470093	0.78885805606842\\
-0.950081408023834	-0.70108950138092\\
-0.942693889141083	0.590632975101471\\
-0.680677592754364	-0.682783305644989\\
0.719970762729645	0.637791633605957\\
-0.848685801029205	0.834780275821686\\
-0.600737035274506	-0.723322927951813\\
0.95005202293396	0.820423364639282\\
-0.532887101173401	-0.84944748878479\\
-0.411568850278854	0.649453341960907\\
0.706016540527344	-0.815670549869537\\
-0.91663783788681	0.966912925243378\\
-0.650222778320312	0.932973206043243\\
0.67373514175415	0.626669108867645\\
0.497497409582138	-0.728801667690277\\
0.807167589664459	0.584112226963043\\
0.936240077018738	-0.670105159282684\\
0.511996507644653	-0.44439309835434\\
0.911886036396027	0.487009644508362\\
-0.676819920539856	0.624502003192902\\
-0.634287297725677	-0.604750335216522\\
0.492136478424072	0.907457649707794\\
0.416518598794937	0.519324600696564\\
-0.787491083145142	0.604083180427551\\
0.681309282779694	-0.622210741043091\\
1.06482481956482	0.589399516582489\\
0.645002782344818	0.849410712718964\\
-0.71451461315155	0.523382186889648\\
0.607504546642303	0.51749461889267\\
0.776658058166504	1.00457668304443\\
-0.637599945068359	-0.836551904678345\\
0.749714016914368	0.581429958343506\\
0.344560742378235	0.890909194946289\\
1.20122933387756	-0.408881425857544\\
-0.569428443908691	-0.905321359634399\\
0.502019822597504	-0.797707736492157\\
0.828116536140442	-0.486725956201553\\
-0.851437032222748	0.571017384529114\\
0.591330349445343	0.541537642478943\\
-0.789770364761353	-0.539626955986023\\
-0.547841668128967	0.584308743476868\\
-0.524637699127197	0.696916222572327\\
-0.758868932723999	-0.933481156826019\\
-0.748814165592194	0.691842794418335\\
-1.0089795589447	0.734721779823303\\
1.06040132045746	-0.610540509223938\\
-0.597143054008484	-0.544333577156067\\
-0.437327116727829	-0.355404317378998\\
0.909311652183533	-0.733896732330322\\
0.380837142467499	0.629316389560699\\
0.635829031467438	0.967802107334137\\
-0.696896433830261	0.678882122039795\\
0.723624527454376	-0.720429360866547\\
-0.575987875461578	-0.800630331039429\\
0.916909694671631	-0.70521342754364\\
0.707310378551483	-0.681531071662903\\
0.725011467933655	0.783144056797028\\
-0.671578049659729	-0.944171488285065\\
0.528335392475128	-0.852318227291107\\
0.679566323757172	0.743284225463867\\
-0.740974068641663	-0.84552013874054\\
0.83711165189743	0.798943400382996\\
0.582139790058136	-0.464895695447922\\
0.890408635139465	-0.71198046207428\\
0.449281305074692	0.445557832717896\\
0.622761368751526	0.850606143474579\\
-0.732532143592834	0.585504293441772\\
0.602467119693756	0.618747174739838\\
-0.5725217461586	0.590873777866364\\
0.740054309368134	1.00674962997437\\
-0.806685090065002	-0.829976618289948\\
-0.732967972755432	-0.529874801635742\\
-0.804903090000153	-0.725094735622406\\
0.813505530357361	-0.869611799716949\\
-0.952964603900909	0.860892355442047\\
-0.607171058654785	-0.795882403850555\\
-0.827907979488373	-0.472383737564087\\
-0.825670063495636	0.827798664569855\\
0.708028793334961	0.612309217453003\\
-0.83119523525238	0.753017902374268\\
0.861401259899139	-0.542273223400116\\
-0.563940584659576	-0.731996715068817\\
-0.717509388923645	-0.674918711185455\\
0.909847617149353	0.817808449268341\\
0.75268679857254	0.981712698936462\\
0.831728339195251	0.980224549770355\\
-0.803493082523346	-0.890877544879913\\
0.700107991695404	0.961752891540527\\
-0.964977860450745	-0.828266859054565\\
0.725637972354889	-0.855676710605621\\
-0.43287917971611	0.701525986194611\\
0.721839487552643	0.185868442058563\\
-0.434291034936905	0.885994970798492\\
-0.640270113945007	-0.821263790130615\\
-0.994380474090576	-0.963211894035339\\
-0.825109362602234	-0.809240877628326\\
0.841624200344086	-1.0040864944458\\
0.686316728591919	0.453491538763046\\
0.766066610813141	0.630641758441925\\
0.465844392776489	0.558243274688721\\
-0.819060623645782	0.646349489688873\\
0.935642421245575	0.778331160545349\\
0.880831003189087	1.00267291069031\\
0.233006358146667	0.488011628389359\\
0.572134971618652	1.05012011528015\\
-0.78458034992218	0.765869677066803\\
0.588864207267761	-0.768804669380188\\
0.784868359565735	0.503771960735321\\
-0.714734077453613	0.751637876033783\\
-0.47692209482193	0.409277021884918\\
0.659773647785187	0.716993749141693\\
0.527714848518372	-0.727582275867462\\
-0.150417745113373	-0.704706072807312\\
-0.588619470596313	0.758555889129639\\
-0.844572782516479	0.878857433795929\\
-0.654800534248352	-0.875845313072205\\
1.00726962089539	-0.654920876026154\\
-0.645391821861267	0.852890431880951\\
-1.02488243579865	-0.343757450580597\\
1.03175950050354	-0.706471264362335\\
-0.682323396205902	-0.669775426387787\\
-0.727489233016968	0.602878868579865\\
-1.04422092437744	-0.650439321994781\\
-0.784793734550476	0.73802387714386\\
0.569395065307617	0.478081583976746\\
-0.991841435432434	0.651484787464142\\
0.838879287242889	0.793817281723022\\
-0.796777307987213	0.548155725002289\\
0.750146210193634	0.788713097572327\\
0.648861944675446	1.17130315303802\\
-0.773012518882751	-0.76815402507782\\
1.02621102333069	-0.819954872131348\\
0.378320604562759	0.713839292526245\\
0.688178896903992	-0.491514027118683\\
0.548338532447815	0.571151912212372\\
1.12639105319977	-0.625302731990814\\
0.426574051380157	-0.70326840877533\\
0.840461909770966	-0.800410747528076\\
0.683139383792877	0.748040795326233\\
0.702684223651886	0.678964734077454\\
-0.586251199245453	-0.603976190090179\\
-0.470121741294861	0.67255312204361\\
-0.539210736751556	0.54454231262207\\
-0.317626297473907	-0.611194431781769\\
-0.715143024921417	-0.972123086452484\\
0.708024382591248	-0.665011167526245\\
0.758717775344849	0.616524517536163\\
0.617012619972229	-0.812391400337219\\
0.599496960639954	-0.401004523038864\\
-0.40398845076561	-0.413329809904099\\
0.775919437408447	-0.955669939517975\\
0.783715188503265	0.661059379577637\\
-0.728244245052338	1.00259435176849\\
-0.625957727432251	-0.756195187568665\\
0.959735214710236	0.850309908390045\\
0.550520062446594	0.709462761878967\\
-0.785765767097473	0.798730552196503\\
0.861382007598877	-0.833069860935211\\
0.994263887405396	-0.771928787231445\\
0.646180212497711	0.573545157909393\\
0.625860214233398	-0.790101528167725\\
-0.525372624397278	0.76924329996109\\
-0.779894590377808	0.609732687473297\\
0.534169554710388	-0.676129102706909\\
0.765980005264282	0.662971019744873\\
-0.878782212734222	0.654677450656891\\
-0.562264204025269	-0.753494381904602\\
-0.611601591110229	0.787778317928314\\
-0.992944777011871	-0.780440926551819\\
-0.296158492565155	0.560601353645325\\
0.665947377681732	-0.629530787467957\\
-0.550535559654236	0.520122766494751\\
0.803908109664917	0.506369948387146\\
0.578263223171234	0.432128995656967\\
-0.949408710002899	0.726920068264008\\
0.77607262134552	0.529187738895416\\
0.628044843673706	0.721445322036743\\
0.404845803976059	-0.493932366371155\\
0.586698293685913	-0.58747935295105\\
-0.273352056741714	-0.599423885345459\\
0.64814418554306	0.627846002578735\\
-0.788670659065247	-0.622030258178711\\
0.736853837966919	-0.916340887546539\\
0.82873809337616	-0.464154303073883\\
-0.628893852233887	0.618051469326019\\
-0.50691431760788	-0.873625993728638\\
0.77782666683197	0.930298447608948\\
-0.669271647930145	-0.55499005317688\\
-0.681894302368164	-0.75316971540451\\
0.760859072208405	-0.608904480934143\\
-0.598028242588043	0.709164261817932\\
0.967641472816467	-1.00242686271667\\
-0.206731915473938	0.900518953800201\\
0.811846017837524	-0.561145186424255\\
0.534352242946625	-0.577738642692566\\
0.531404256820679	-0.513795793056488\\
0.875709891319275	-0.76299774646759\\
0.995565712451935	0.601867079734802\\
-0.651066303253174	0.552014827728271\\
0.676989674568176	-0.654448807239532\\
-1.01088643074036	-0.768749296665192\\
0.991210222244263	-0.732762932777405\\
-0.862170815467834	-0.659396529197693\\
0.663553297519684	-0.933628618717194\\
0.824076533317566	0.654341399669647\\
-0.697327077388763	0.607301592826843\\
-0.994665324687958	0.891429364681244\\
0.796699404716492	0.657006680965424\\
-0.607044100761414	-0.91918820142746\\
0.481700628995895	-0.697457909584045\\
-0.932459354400635	-0.800370275974274\\
-0.567213892936707	-0.482845932245255\\
-0.81399267911911	0.618488132953644\\
0.494215816259384	-0.681346297264099\\
-0.973663985729218	0.720765709877014\\
0.660159945487976	-0.448437005281448\\
0.607071757316589	-0.822148740291595\\
-0.685834527015686	-0.806042075157166\\
0.87626701593399	0.48688942193985\\
0.452003985643387	-0.774467587471008\\
-0.547847628593445	-0.606122314929962\\
0.853812456130981	0.685525476932526\\
-0.840542554855347	0.912117838859558\\
0.633910179138184	-0.976737916469574\\
-0.555013060569763	-0.586528718471527\\
0.922164380550385	-0.69361823797226\\
-0.893516063690186	0.714838445186615\\
-0.50202488899231	-0.526665508747101\\
-0.724873781204224	0.68572598695755\\
-0.76041841506958	-0.450639724731445\\
-0.725868105888367	0.863903224468231\\
-0.826225996017456	0.689436256885529\\
0.551473617553711	-0.978247106075287\\
0.78415584564209	-0.879221975803375\\
-0.751803874969482	0.636777698993683\\
-0.670109868049622	-0.788106143474579\\
0.806864202022552	0.466966301202774\\
-0.643778383731842	0.943772196769714\\
-0.78111457824707	0.665728211402893\\
-0.786517381668091	0.410684704780579\\
0.517746269702911	-0.481119424104691\\
0.662917852401733	-0.686989367008209\\
0.695807874202728	-0.806755006313324\\
0.796159565448761	-0.50689959526062\\
-0.593374490737915	-0.65166300535202\\
-0.803312480449677	0.840429961681366\\
-0.562330305576324	-0.613153100013733\\
-0.792035222053528	0.3953757584095\\
0.545683920383453	-0.839273810386658\\
0.82563841342926	-0.730703473091125\\
0.826215267181396	-0.581954479217529\\
1.00181174278259	0.590002596378326\\
-0.778403401374817	-0.419939428567886\\
0.527210772037506	0.674156486988068\\
-0.859910309314728	-0.583841323852539\\
-0.85823518037796	0.812382698059082\\
-0.460329353809357	-0.714647769927979\\
0.636279463768005	0.369066119194031\\
-0.695019781589508	-0.756869316101074\\
-0.779148399829865	-0.720803320407867\\
0.739610612392426	0.335274159908295\\
0.590967416763306	-0.315327852964401\\
-0.665886521339417	0.712337911128998\\
-0.712745070457458	0.680210649967194\\
-0.716411530971527	0.829416573047638\\
-0.888072609901428	-0.440027594566345\\
0.734048008918762	-0.898564577102661\\
0.628647267818451	-0.850891470909119\\
0.771178781986237	-0.60327023267746\\
0.697197616100311	0.829046726226807\\
0.554454326629639	-0.723380327224731\\
0.755839884281158	-0.621230781078339\\
0.610587656497955	-0.820414662361145\\
-0.909361004829407	0.774536430835724\\
0.802990138530731	-0.878476142883301\\
-0.723974108695984	0.793027698993683\\
-0.687252521514893	0.994676887989044\\
0.381563663482666	0.579081654548645\\
-0.951945304870605	-0.965953171253204\\
-0.746634304523468	0.870366930961609\\
0.766150593757629	0.70969945192337\\
-0.458332508802414	0.637257158756256\\
-0.773423910140991	0.659921944141388\\
0.247295051813126	-0.773294448852539\\
0.609469711780548	0.499206900596619\\
-0.835664033889771	-0.682482004165649\\
-0.824021100997925	0.813181400299072\\
0.851276099681854	0.683728814125061\\
0.595020771026611	0.531146168708801\\
-0.705755352973938	-0.540880084037781\\
-0.611608684062958	-0.264845907688141\\
-0.740524113178253	0.608646333217621\\
0.603464603424072	0.730995059013367\\
0.324227631092072	-0.824870944023132\\
-0.636516392230988	0.762371242046356\\
0.713134288787842	0.91388475894928\\
-0.860506474971771	-0.733574390411377\\
-0.751970648765564	-0.704365909099579\\
-0.700363039970398	-0.542571306228638\\
0.716110706329346	-0.718763291835785\\
-0.647055923938751	-0.66896390914917\\
-0.738169729709625	0.752710163593292\\
-0.515313565731049	-0.678997278213501\\
0.591985166072845	-0.688252508640289\\
0.501088082790375	0.599178731441498\\
0.690655112266541	-0.681256234645844\\
-0.62042224407196	0.785577237606049\\
0.662351131439209	-0.480280160903931\\
0.78178334236145	0.769656479358673\\
0.595436632633209	0.92109626531601\\
-0.448212802410126	0.714370846748352\\
0.334917008876801	-1.05205845832825\\
-1.04142427444458	-0.522831439971924\\
0.565982162952423	-0.481315642595291\\
-0.795914947986603	-0.396889179944992\\
0.734082996845245	0.731738984584808\\
-0.706687331199646	0.770912170410156\\
-0.654914557933807	-0.566562950611115\\
-0.565065562725067	-0.690858244895935\\
-0.896566569805145	-0.636252164840698\\
-1.05507242679596	-0.81961864233017\\
0.739791452884674	0.736583173274994\\
-0.867888867855072	1.21300315856934\\
-0.612298369407654	0.549403131008148\\
0.768720388412476	0.830134809017181\\
0.719850838184357	-0.581053674221039\\
-0.713290929794312	-0.812519550323486\\
-0.782695770263672	-0.841297090053558\\
0.780593395233154	-0.631489276885986\\
-0.307875245809555	0.506641268730164\\
0.896948218345642	0.755179762840271\\
-0.856138527393341	-0.947424113750458\\
0.718320369720459	-0.735696792602539\\
-0.749330759048462	-0.781805694103241\\
0.489347487688065	-0.752870619297028\\
0.648905098438263	0.69046288728714\\
0.642917990684509	0.627962172031403\\
0.44770359992981	-0.822422325611115\\
0.669141173362732	-0.685279548168182\\
-0.915134072303772	-0.638913631439209\\
0.967570841312408	0.358805894851685\\
0.596360325813293	0.856729924678802\\
0.626758515834808	0.543430149555206\\
0.537956833839417	0.674585461616516\\
-0.745625913143158	0.564970672130585\\
0.680418908596039	-0.83536297082901\\
0.467352122068405	-0.664003372192383\\
-0.654076337814331	-0.893579423427582\\
-0.458342224359512	-0.812781035900116\\
0.597284376621246	-0.80727618932724\\
-0.634552717208862	0.753378868103027\\
0.695305168628693	0.793465316295624\\
1.06319093704224	-0.705044984817505\\
1.03908348083496	0.693489372730255\\
-0.598810017108917	-0.692788422107697\\
0.621107935905457	-0.574338614940643\\
-0.839117228984833	-0.636020481586456\\
0.87577611207962	0.671757221221924\\
0.837534666061401	0.548939406871796\\
1.06293404102325	0.502283930778503\\
0.79414564371109	0.91292941570282\\
-0.636609196662903	-0.840242326259613\\
0.360957592725754	0.681633591651917\\
0.684761703014374	-0.674359679222107\\
-0.716234087944031	-0.860079944133759\\
-0.906801283359528	0.956592559814453\\
-0.574626386165619	0.883911609649658\\
-1.06821036338806	0.712924301624298\\
-0.53134822845459	-0.639430820941925\\
0.380230009555817	-0.799959480762482\\
0.638532340526581	-0.699406206607819\\
0.885158121585846	-0.842150390148163\\
0.585056304931641	0.540266275405884\\
-0.585758686065674	-0.671075940132141\\
0.616763830184937	-1.10728061199188\\
-0.873431444168091	0.806803047657013\\
0.740946769714355	0.68533581495285\\
0.53704309463501	-0.607469379901886\\
-0.540866553783417	-0.751050531864166\\
0.594896078109741	-0.861367166042328\\
0.566427409648895	1.0201723575592\\
0.597600400447845	-0.559788644313812\\
0.740659534931183	0.676871478557587\\
-0.856400012969971	0.596673548221588\\
0.695614337921143	0.411659717559814\\
-0.563613831996918	0.481616735458374\\
0.527587592601776	0.679263353347778\\
-0.446529775857925	0.491524040699005\\
-0.471009522676468	0.686517477035522\\
0.725281298160553	-0.433218359947205\\
-0.635027408599854	0.0706396698951721\\
0.586663007736206	-0.817546904087067\\
-0.803351402282715	-0.546782910823822\\
-0.859218776226044	-0.75821578502655\\
0.591671943664551	-0.869749665260315\\
0.812368452548981	0.692944645881653\\
0.539876461029053	0.782084584236145\\
0.431369990110397	0.633056044578552\\
0.565361678600311	-0.505609929561615\\
0.581620573997498	-0.694632291793823\\
-0.370966523885727	-0.681746065616608\\
1.05269765853882	0.688613772392273\\
-0.697802484035492	0.785176873207092\\
0.952665984630585	0.594775378704071\\
1.02302408218384	1.06547772884369\\
-0.622073352336884	0.827459096908569\\
-0.768365502357483	0.773841917514801\\
-0.657978892326355	0.665371894836426\\
-0.479661911725998	-0.898614346981049\\
0.911263287067413	0.634957730770111\\
-0.684557735919952	-0.537634015083313\\
0.644006252288818	-0.754469275474548\\
-0.388902842998505	-0.403265237808228\\
0.604541540145874	-0.777783155441284\\
0.847128868103027	-0.698187172412872\\
0.697144448757172	-0.369461834430695\\
0.550376653671265	-0.882055521011353\\
0.518680393695831	0.849845111370087\\
0.330659002065659	-0.720475733280182\\
0.86906099319458	0.80636203289032\\
-0.50162148475647	0.826793491840363\\
-0.763977885246277	-0.881611466407776\\
0.809181034564972	-0.785302937030792\\
0.694977164268494	-0.610447525978088\\
0.506730794906616	-0.607097983360291\\
0.75554233789444	-0.664873659610748\\
-0.907110214233398	0.478452116250992\\
0.902631402015686	0.69416081905365\\
-0.61365419626236	-0.900809288024902\\
-0.514994919300079	0.598828792572021\\
0.834941685199738	-0.798399865627289\\
0.29654586315155	-0.388365656137466\\
-0.560602724552155	0.68507719039917\\
0.694672346115112	-0.645037770271301\\
0.585314512252808	0.674575448036194\\
0.664347112178802	-0.678474724292755\\
0.639680981636047	0.774553775787354\\
-0.566180646419525	0.785113751888275\\
-0.699358582496643	0.578684628009796\\
-0.303229451179504	0.526653826236725\\
0.372010558843613	-0.565268397331238\\
-0.706928074359894	0.720786929130554\\
0.827267706394196	0.647982180118561\\
0.708370268344879	-0.617746949195862\\
-0.582408785820007	0.791493237018585\\
-0.951119720935822	-0.496216058731079\\
-0.747482657432556	0.905245721340179\\
-0.951567471027374	-0.740845024585724\\
-0.482439190149307	-0.775348246097565\\
-0.664701700210571	0.769079804420471\\
-0.437208235263824	-0.799235582351685\\
-0.74565601348877	-0.748109936714172\\
0.793310105800629	-0.569453299045563\\
0.537420272827148	-0.812544703483582\\
0.495926797389984	0.82095867395401\\
-0.924152076244354	-0.720581531524658\\
0.701073110103607	0.636652886867523\\
0.455722123384476	-0.857907712459564\\
0.579759538173676	-0.849854648113251\\
0.688052833080292	0.716691672801971\\
-0.616191744804382	0.877985060214996\\
-0.734331250190735	-0.657562077045441\\
0.36610010266304	-0.624585270881653\\
-0.52138477563858	-0.755729854106903\\
0.564614474773407	-0.667348504066467\\
0.563172578811646	-0.835101425647736\\
-0.712120890617371	-0.507953584194183\\
-0.837153851985931	0.733166635036469\\
-0.797903835773468	-0.518744647502899\\
-0.507552266120911	-0.59194427728653\\
0.510560572147369	-0.714125633239746\\
-0.584262311458588	0.619384527206421\\
0.937259197235107	0.694192230701447\\
-0.9763423204422	-0.695057153701782\\
-0.706517577171326	0.864619374275208\\
-0.468202620744705	-0.803473293781281\\
-0.35088637471199	-0.684596300125122\\
0.781014800071716	-0.285336881875992\\
0.654157519340515	0.901445865631104\\
0.714883804321289	-0.494135737419128\\
0.463721990585327	0.845288872718811\\
0.79313200712204	0.419448167085648\\
0.384710997343063	0.871811151504517\\
0.769035160541534	-0.598862826824188\\
-0.735852301120758	1.12037944793701\\
0.720366656780243	0.582439601421356\\
-0.589664816856384	-0.850950598716736\\
1.06167817115784	-0.705173313617706\\
-0.810735642910004	-0.946445524692535\\
-0.512728571891785	0.540852904319763\\
-0.658167660236359	-0.820551812648773\\
0.798308432102203	-0.896297991275787\\
-0.866149246692657	-0.696074366569519\\
0.851472020149231	0.638503789901733\\
0.810049414634705	1.04917299747467\\
-0.528337001800537	0.926899194717407\\
0.909853279590607	0.847261786460876\\
0.754523277282715	0.576274931430817\\
0.523652076721191	0.828085720539093\\
-0.736231327056885	0.459786027669907\\
0.479432106018066	-0.735320746898651\\
0.373656392097473	0.617555916309357\\
-0.857865631580353	0.951077818870544\\
-0.785119950771332	0.870059847831726\\
1.00362205505371	0.54534524679184\\
-0.65718674659729	1.04571437835693\\
0.797821283340454	-0.767852902412415\\
0.18671727180481	-0.280387163162231\\
-1.05107223987579	-0.849405407905579\\
-0.593531548976898	-0.454998999834061\\
0.785241007804871	-0.734817445278168\\
-0.628258526325226	-0.790096461772919\\
0.909608602523804	1.07194709777832\\
-0.919268429279327	0.655704915523529\\
-0.753073394298553	-0.706632614135742\\
-0.875357210636139	-0.571113646030426\\
0.562573492527008	-0.754849433898926\\
-0.956718027591705	-0.705160975456238\\
0.885644495487213	-0.848975658416748\\
-0.73960143327713	0.915488123893738\\
0.884926676750183	-0.810783386230469\\
-0.657673358917236	-0.81239914894104\\
0.674655616283417	0.677107095718384\\
0.880928158760071	0.707513093948364\\
-0.649087429046631	-0.543177962303162\\
0.492570668458939	-0.622643709182739\\
0.547282099723816	0.560032486915588\\
-0.764354109764099	-0.743501484394073\\
-0.644335210323334	0.328877925872803\\
-0.555830419063568	-0.533566534519196\\
-0.470009297132492	-0.888002336025238\\
0.834996938705444	-0.608144879341125\\
0.675222158432007	-0.657278001308441\\
-0.666110038757324	-0.856026113033295\\
0.863995015621185	-0.578074514865875\\
0.701000094413757	-0.506620764732361\\
-0.630152881145477	0.613949418067932\\
0.71779465675354	-0.582038819789886\\
-0.667255759239197	-0.84005743265152\\
-0.611581742763519	0.654344141483307\\
0.812303066253662	0.747549116611481\\
0.764364123344421	0.73959481716156\\
-0.846312403678894	0.527247786521912\\
0.639681339263916	0.555045545101166\\
-0.64547073841095	0.927184224128723\\
0.693339765071869	-0.844872236251831\\
-0.864963054656982	0.673354387283325\\
0.584795713424683	0.681461453437805\\
0.73941707611084	0.870262205600739\\
-0.155805766582489	0.402474075555801\\
0.609024882316589	0.50725382566452\\
-0.701461613178253	-0.642731487751007\\
0.869032502174377	-0.475224405527115\\
0.611231625080109	-0.685132920742035\\
-0.795729577541351	0.788703083992004\\
0.567764580249786	-0.762869477272034\\
-0.687833726406097	0.662368595600128\\
0.492847949266434	-0.727324247360229\\
0.789562106132507	-0.788788974285126\\
0.743175387382507	-0.506507635116577\\
-0.514938533306122	-0.700348258018494\\
0.695188403129578	1.02228498458862\\
0.503886342048645	0.733609139919281\\
-0.635240912437439	0.702109158039093\\
-0.717170238494873	-0.755632817745209\\
-0.703775823116302	1.01621842384338\\
0.681900858879089	-0.807054936885834\\
0.864270269870758	0.999793291091919\\
-0.454028904438019	0.835319459438324\\
0.972239673137665	-0.455871105194092\\
-0.466176569461823	-0.791545450687408\\
-0.69180816411972	0.678077161312103\\
-0.904168725013733	0.954604864120483\\
-0.642180383205414	-0.635684251785278\\
0.702725112438202	-0.838496804237366\\
0.767701029777527	0.557841241359711\\
-0.573207080364227	-1.04806685447693\\
-0.796891748905182	0.688073396682739\\
0.462368011474609	0.748770952224731\\
0.620789885520935	-0.757349193096161\\
0.528669238090515	0.542313992977142\\
0.501266121864319	0.803783297538757\\
-0.750799417495728	0.640870451927185\\
0.633216202259064	0.889724314212799\\
0.605696737766266	0.615799725055695\\
0.583325505256653	-0.307674080133438\\
-0.950478494167328	0.898192524909973\\
-0.785141944885254	-0.56440281867981\\
0.763297915458679	-0.756634175777435\\
0.482867240905762	-0.589510440826416\\
-0.610715806484222	-0.561872601509094\\
-0.647969901561737	-0.711338996887207\\
-0.890530705451965	-0.999088227748871\\
-0.611225783824921	0.989668965339661\\
0.694011509418488	-0.738233029842377\\
0.397465467453003	-0.4027379155159\\
0.673201143741608	-0.505674839019775\\
-0.537155628204346	0.473448842763901\\
0.448675543069839	-0.719656050205231\\
0.983597099781036	0.895734965801239\\
0.47950467467308	0.372432827949524\\
0.729727447032928	0.471298813819885\\
0.604962646961212	-0.598232567310333\\
0.698428213596344	0.632384598255157\\
-0.68451201915741	-0.293458849191666\\
};
\end{axis}
\end{tikzpicture}%

==> plots/scatterplot_phase_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={I},
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.31868639588356	0.627195954322815\\
0.461120218038559	0.900096952915192\\
0.354410886764526	-0.726603925228119\\
0.623232483863831	0.346629410982132\\
-0.503091931343079	-0.559749126434326\\
1.00601100921631	0.533978283405304\\
-0.798162698745728	0.863088846206665\\
1.0055513381958	0.886610269546509\\
0.629719078540802	0.847508668899536\\
-0.78061455488205	0.386338531970978\\
-0.967001438140869	-0.351913034915924\\
-0.904977440834045	-1.03959536552429\\
-0.806956231594086	0.447714179754257\\
0.589118897914886	0.79757297039032\\
0.560355842113495	0.222445875406265\\
-0.91327303647995	-0.710358858108521\\
0.715609967708588	0.843569815158844\\
-0.929132342338562	0.966142117977142\\
-0.510323107242584	0.519761204719543\\
0.495661437511444	0.794591963291168\\
0.880211651325226	0.511474132537842\\
-0.367957174777985	-0.740411698818207\\
-0.679881691932678	1.0488703250885\\
0.609037101268768	0.548776388168335\\
-1.11476922035217	0.857044219970703\\
-0.886255979537964	0.355193138122559\\
-0.284032553434372	-0.743164658546448\\
0.474139392375946	-0.526283800601959\\
-0.693269491195679	0.831200063228607\\
0.485085636377335	0.53503143787384\\
0.85233861207962	0.654616594314575\\
-0.783926725387573	0.5533207654953\\
0.913655281066895	-0.477685779333115\\
-0.941333591938019	0.950109958648682\\
0.781513571739197	1.00935077667236\\
0.99254322052002	0.721327483654022\\
0.905205011367798	-0.482257485389709\\
-0.705941796302795	-0.345380544662476\\
0.663815259933472	-1.0371001958847\\
-0.766806721687317	1.06701076030731\\
-0.870419383049011	-0.802280306816101\\
0.909510433673859	-0.547707915306091\\
0.33293554186821	-0.566032111644745\\
0.685147404670715	-0.86803263425827\\
0.801002025604248	-0.380154460668564\\
-0.915694296360016	0.849405288696289\\
-0.582528293132782	-0.371562361717224\\
0.450185298919678	-0.977408587932587\\
-0.294942408800125	0.593321025371552\\
-0.420008897781372	1.22460389137268\\
0.428253680467606	0.950977504253387\\
1.10715270042419	0.46216756105423\\
-0.865608096122742	0.863856017589569\\
-0.600234508514404	0.744548499584198\\
0.939492762088776	-0.711696743965149\\
0.542089223861694	0.755834400653839\\
0.523587107658386	0.37243378162384\\
-0.950094521045685	0.892584621906281\\
0.951487481594086	-0.999686479568481\\
-0.505442380905151	-0.761793613433838\\
0.766460120677948	0.505142152309418\\
0.855116844177246	1.00079667568207\\
0.531890988349915	-1.01301193237305\\
1.07425570487976	-0.45827978849411\\
0.714162647724152	1.10417151451111\\
-1.05443286895752	0.901904940605164\\
0.876042664051056	0.633152961730957\\
0.981584846973419	0.604587256908417\\
0.343975961208344	-0.735567569732666\\
-1.08865880966187	-0.577243030071259\\
-0.966794490814209	-0.625679790973663\\
-0.696515619754791	-0.33721786737442\\
0.575199544429779	-1.03372669219971\\
0.442377537488937	-0.577273011207581\\
0.485666811466217	0.913956582546234\\
0.703624844551086	-1.03798460960388\\
1.12332010269165	0.490217208862305\\
1.01703453063965	0.572891891002655\\
-0.537827908992767	1.01831471920013\\
-0.496739059686661	-0.805232524871826\\
-0.896047532558441	0.835496008396149\\
0.921594500541687	0.578430533409119\\
0.863148510456085	-0.326144933700562\\
-0.711311757564545	1.02739477157593\\
0.571130752563477	0.396227717399597\\
0.974830687046051	0.853311538696289\\
-0.860431969165802	0.92825973033905\\
-0.599945485591888	-0.513948321342468\\
0.893839955329895	0.571354150772095\\
0.905434370040894	0.502398669719696\\
0.559475839138031	-0.992074370384216\\
0.763936161994934	-0.583262145519257\\
-0.683094024658203	-0.473031431436539\\
0.974163234233856	-0.421732157468796\\
0.641276478767395	0.68507444858551\\
-0.898090660572052	-0.842966139316559\\
0.426248222589493	-0.705365657806396\\
-0.426807969808578	-0.944037258625031\\
-0.946287155151367	0.32398247718811\\
-0.368488043546677	-0.737489104270935\\
-0.816363275051117	0.426363408565521\\
0.974326074123383	0.56728994846344\\
0.414386838674545	-0.629979431629181\\
0.554661691188812	0.407110810279846\\
0.822446227073669	-0.892472386360168\\
-0.371921002864838	-0.852773666381836\\
0.930854916572571	-0.401158928871155\\
-0.598056018352509	-0.332847863435745\\
-0.814454197883606	0.371689647436142\\
-0.857573568820953	-0.975738406181335\\
-0.779775381088257	0.302496343851089\\
-0.501461684703827	-0.829995095729828\\
0.76663726568222	-0.989439964294434\\
0.815109193325043	-0.490295171737671\\
-0.797967135906219	0.48262894153595\\
0.814319729804993	-0.60861337184906\\
-0.810474872589111	0.503394901752472\\
0.829440653324127	0.988423883914948\\
-0.419166773557663	0.636190056800842\\
-0.75826096534729	-0.858691155910492\\
0.554422438144684	0.274270176887512\\
1.04259204864502	-0.433754116296768\\
-1.03409290313721	-0.495983421802521\\
-0.649388253688812	-1.00574970245361\\
0.441896378993988	-0.573825180530548\\
0.376595288515091	0.795180797576904\\
0.519748508930206	0.86524111032486\\
-0.880996942520142	0.77658349275589\\
0.404301643371582	-0.58075350522995\\
-0.856539845466614	0.544332087039948\\
0.495374977588654	-0.67928558588028\\
-0.700798273086548	-0.385439872741699\\
-1.08112716674805	-0.475714594125748\\
0.539340257644653	0.412036567926407\\
0.773030698299408	-0.592542469501495\\
-0.520234704017639	-0.800031900405884\\
-0.727468132972717	-0.917541265487671\\
0.797792673110962	0.88554972410202\\
0.618852019309998	0.37384158372879\\
0.859381377696991	-0.614160776138306\\
-0.448079466819763	-0.728451907634735\\
0.563259959220886	-0.59168416261673\\
0.539997398853302	-0.58604621887207\\
1.04163289070129	0.455584853887558\\
-0.418171495199203	0.674946188926697\\
-1.02364110946655	0.80584841966629\\
-0.464533507823944	-0.750527679920197\\
0.622598528862	-1.09250283241272\\
1.01075458526611	0.454505115747452\\
-0.960996329784393	-0.577288210391998\\
0.441400974988937	0.663093149662018\\
0.578308880329132	0.348493427038193\\
-0.506738066673279	-0.464886426925659\\
0.325549960136414	-0.622935950756073\\
0.587274014949799	0.458721935749054\\
-0.476180195808411	-0.578818261623383\\
0.926224410533905	-0.631522834300995\\
0.637912034988403	-1.0857355594635\\
-0.568895876407623	-0.427885919809341\\
-1.0320770740509	-0.614399611949921\\
0.800224602222443	0.504155218601227\\
-0.774382412433624	-0.941675126552582\\
-0.57307368516922	-0.420088917016983\\
-0.906006991863251	0.515933811664581\\
-0.879183828830719	0.902112483978271\\
0.415455162525177	0.794359385967255\\
-0.455419719219208	-0.842150390148163\\
0.737479865550995	-0.502728521823883\\
0.166429221630096	-0.515216052532196\\
0.629100680351257	0.346934139728546\\
-0.53838974237442	-0.765361428260803\\
0.475379765033722	-0.941855370998383\\
-0.817148804664612	-0.644904971122742\\
-0.503304600715637	0.895947694778442\\
-0.750321924686432	0.462502777576447\\
-0.444778770208359	-0.967949330806732\\
1.02045857906342	-0.649863481521606\\
-0.870222568511963	0.829550504684448\\
-0.626816630363464	-0.389698565006256\\
-0.338811755180359	0.54736864566803\\
0.892924129962921	0.985327363014221\\
-0.647869050502777	-0.495031267404556\\
0.784141480922699	-0.529031991958618\\
0.852565884590149	-0.809742152690887\\
0.604461550712585	0.442621380090714\\
-0.671460449695587	-0.591902911663055\\
-0.62643826007843	-0.560660481452942\\
0.561348974704742	0.439255803823471\\
-0.448339432477951	-0.469660639762878\\
-0.564790844917297	-0.490109413862228\\
-0.645674824714661	-0.505621910095215\\
0.342511475086212	0.858108401298523\\
0.367524832487106	-0.615584850311279\\
-0.563125550746918	-0.803943812847137\\
-0.296931058168411	0.800254106521606\\
0.386607646942139	-0.488754510879517\\
0.716392159461975	-0.555037915706635\\
1.05275225639343	-0.840322017669678\\
0.563291847705841	0.805631399154663\\
0.39723128080368	-1.03636968135834\\
-0.578516006469727	-0.399323314428329\\
1.00314688682556	0.876654624938965\\
0.972017288208008	0.89998871088028\\
0.472606301307678	-1.07477736473083\\
0.953726410865784	-1.00788772106171\\
-0.378570586442947	0.622004270553589\\
-0.298827916383743	0.662829458713531\\
-0.961691915988922	0.870144307613373\\
0.615509867668152	-1.09579467773438\\
-0.876526594161987	0.977069735527039\\
-1.0430988073349	0.289949238300323\\
0.948673188686371	-0.79422926902771\\
-0.848501205444336	0.512711584568024\\
-0.596395611763	-0.699397087097168\\
0.470034033060074	0.440950185060501\\
-0.961990773677826	0.638126611709595\\
-1.09949612617493	-0.5122190117836\\
0.430966407060623	-0.653596937656403\\
0.988661289215088	-0.799596786499023\\
-0.814900755882263	-0.799737215042114\\
-0.856647133827209	-1.08439970016479\\
-0.455008715391159	-0.534163951873779\\
0.964986324310303	-0.46461209654808\\
-0.614467561244965	0.998423755168915\\
0.882032334804535	0.575049340724945\\
-0.699797391891479	0.903450787067413\\
0.654173076152802	0.949854493141174\\
1.07615113258362	0.721934854984283\\
-0.812534630298615	-0.676238000392914\\
0.575761318206787	-0.993207395076752\\
0.476331114768982	-0.548617720603943\\
-1.03917527198792	1.01191866397858\\
-0.952536940574646	0.303020924329758\\
-0.906338155269623	0.293924599885941\\
1.07925283908844	0.576676785945892\\
-0.934762716293335	-0.878657698631287\\
0.545693457126617	-1.1338210105896\\
-0.80699098110199	-1.0132954120636\\
0.841499447822571	-0.375859171152115\\
-0.919220328330994	0.906009554862976\\
-0.759027242660522	-1.00858235359192\\
-0.922019422054291	0.752942502498627\\
0.52341240644455	-0.997720301151276\\
-0.413143754005432	0.584266901016235\\
-0.674885451793671	-0.804068684577942\\
0.523726999759674	-1.0885214805603\\
-0.683793902397156	-0.819331467151642\\
0.630774855613708	0.45990651845932\\
-0.435722887516022	-0.899870574474335\\
0.626353621482849	0.553156793117523\\
0.868203699588776	-0.539887428283691\\
-0.390272110700607	0.573666214942932\\
1.08162498474121	0.323416501283646\\
-0.385873049497604	-0.807170212268829\\
-0.677822232246399	-0.373167991638184\\
1.02621650695801	0.70286762714386\\
-0.983940541744232	0.95664644241333\\
-0.723856806755066	-0.490993320941925\\
0.689330279827118	-0.923264861106873\\
0.679066896438599	-0.875603854656219\\
0.424911707639694	-0.77685934305191\\
0.938746273517609	0.667080104351044\\
0.467616617679596	-0.539749979972839\\
-0.780865073204041	-0.972698092460632\\
0.659888029098511	0.435914516448975\\
0.585754334926605	-0.94807505607605\\
-0.412822395563126	-0.685906291007996\\
0.982330679893494	1.05660390853882\\
0.885738909244537	0.628753364086151\\
0.556467413902283	0.534247517585754\\
0.469552338123322	-1.02069854736328\\
-0.906341850757599	1.06590032577515\\
-0.922467708587646	-1.01036167144775\\
-0.346914798021317	-0.9615558385849\\
0.411252826452255	0.769424140453339\\
-1.09354543685913	0.75401759147644\\
-0.459281206130981	-0.787060618400574\\
1.01983547210693	0.519155085086823\\
-0.778760015964508	-0.980731904506683\\
-0.907960593700409	0.248501300811768\\
0.891156256198883	0.665713548660278\\
-0.890034079551697	0.820549309253693\\
-0.568947076797485	0.9321009516716\\
-0.658847451210022	0.892883956432343\\
-0.610522925853729	0.494944334030151\\
0.927789926528931	1.06482243537903\\
-1.24538660049438	-0.658920466899872\\
0.936890065670013	-0.867963373661041\\
-0.912134170532227	0.812686204910278\\
1.0671591758728	0.560332119464874\\
0.426376730203629	0.778349578380585\\
-0.493193596601486	-0.700448930263519\\
-0.491528630256653	0.476403713226318\\
-0.383136361837387	-0.935649931430817\\
0.169919669628143	1.00934958457947\\
-0.799066960811615	-1.16452670097351\\
-0.704667985439301	0.930652439594269\\
-0.95910257101059	0.399511694908142\\
-0.359542906284332	-0.808987021446228\\
0.587040662765503	-0.972588062286377\\
-0.273370414972305	0.576936006546021\\
0.885543882846832	-0.29690870642662\\
-0.389776825904846	0.694683730602264\\
0.82824718952179	-0.511061072349548\\
0.976330757141113	0.854937493801117\\
0.464714556932449	-0.996581375598907\\
0.557329714298248	-0.969805836677551\\
0.704752266407013	0.837383031845093\\
-0.673442423343658	-0.375510096549988\\
-0.478890717029572	-0.816567718982697\\
0.797400832176208	-0.326415747404099\\
-0.501483917236328	0.488636523485184\\
0.823595464229584	1.07285571098328\\
-1.04417181015015	-0.456099003553391\\
0.457847774028778	0.71957665681839\\
1.07169699668884	0.603500604629517\\
0.472055613994598	0.747451663017273\\
0.921004772186279	0.656996250152588\\
0.545264780521393	0.805655360221863\\
-0.995127618312836	-0.864908218383789\\
-0.214942991733551	-0.76503849029541\\
-0.637935996055603	0.858076810836792\\
0.307723760604858	0.887469232082367\\
-0.541357040405273	-0.520316541194916\\
0.532637715339661	0.520116686820984\\
-0.78234851360321	0.408152669668198\\
-0.524328768253326	0.828002691268921\\
-0.624879062175751	-0.392890006303787\\
0.378117650747299	-0.519906163215637\\
-0.606336534023285	0.925675332546234\\
0.410364627838135	-0.534319937229156\\
0.352035731077194	-0.632964015007019\\
0.930395722389221	-0.894316732883453\\
-1.03224539756775	-0.424872428178787\\
-0.540194690227509	0.888365805149078\\
0.825870990753174	0.68337470293045\\
-1.02629375457764	0.941239058971405\\
0.360603958368301	0.806701838970184\\
-0.993080794811249	-0.706299245357513\\
-0.733413100242615	0.287053465843201\\
0.482259929180145	0.779357969760895\\
0.651026129722595	1.16559445858002\\
0.509175658226013	0.50836592912674\\
0.439629763364792	-0.583303451538086\\
0.85127204656601	-0.970501601696014\\
0.885332524776459	-0.908011734485626\\
-0.565882742404938	-0.746900260448456\\
-0.705346882343292	0.593835473060608\\
-0.928491413593292	0.829764604568481\\
-0.458503752946854	-0.72542941570282\\
-0.710012435913086	0.430419713258743\\
-0.914710342884064	-0.578835189342499\\
0.293511033058167	-0.538655281066895\\
0.770075380802155	1.06797814369202\\
0.560253143310547	-0.84732574224472\\
-0.484471410512924	0.559944868087769\\
0.712173104286194	-0.695722877979279\\
0.480697363615036	0.779848873615265\\
1.04734003543854	-0.582581698894501\\
0.338593244552612	-0.442284435033798\\
0.57868492603302	-0.860024273395538\\
0.596961259841919	0.523288786411285\\
-0.399167150259018	-0.903275728225708\\
0.7989901304245	1.05970752239227\\
0.544995605945587	-0.541856586933136\\
0.672439873218536	0.432160139083862\\
0.954750955104828	0.727222800254822\\
-0.598659634590149	0.91897189617157\\
0.55538010597229	-1.01795053482056\\
1.00620365142822	0.557976365089417\\
-0.790933966636658	-0.477675884962082\\
0.581203043460846	-0.794820129871368\\
0.442213445901871	0.753219783306122\\
-0.546940743923187	1.09466409683228\\
0.491950392723083	0.891192018985748\\
-0.590497493743896	0.930178165435791\\
-0.935705780982971	0.562977850437164\\
0.631719887256622	0.413650453090668\\
-0.626952767372131	0.997800171375275\\
0.956761360168457	-0.877625346183777\\
0.888750076293945	0.993287682533264\\
0.262927234172821	0.862786948680878\\
-0.577172040939331	0.815948843955994\\
-0.62439352273941	1.02934038639069\\
0.904537200927734	-0.492738336324692\\
-0.590835273265839	-0.455217808485031\\
0.849336564540863	-0.280085802078247\\
0.442468494176865	0.870905816555023\\
-0.572526097297668	-0.931338369846344\\
-0.29965814948082	0.590067863464355\\
0.882781565189362	-0.315680027008057\\
-0.501430094242096	0.54429167509079\\
-0.754491031169891	-0.923611581325531\\
-0.819759130477905	0.447228133678436\\
-0.866269052028656	0.511095702648163\\
-0.294440686702728	-0.758193969726562\\
0.461544662714005	0.911358594894409\\
-0.968182981014252	-0.841826260089874\\
-0.809314548969269	-0.969108879566193\\
0.905104994773865	0.707326412200928\\
0.640280783176422	-0.420327544212341\\
1.14208841323853	0.649439096450806\\
-0.891270697116852	-0.566351890563965\\
0.899069786071777	0.540026187896729\\
-0.253005743026733	0.653082370758057\\
0.899364352226257	-0.89226907491684\\
0.879711031913757	-0.726893126964569\\
0.431629806756973	0.74486368894577\\
-0.78887277841568	0.597263872623444\\
-0.73947411775589	0.326799482107162\\
1.11185336112976	-0.661217868328094\\
-0.992176234722137	-0.556719243526459\\
1.02555286884308	0.573683559894562\\
-0.5951789021492	-0.502014219760895\\
0.749186754226685	-0.946277737617493\\
0.865444183349609	-0.943844497203827\\
-0.855005204677582	0.875513970851898\\
-1.10797667503357	-0.594263732433319\\
-0.658170580863953	0.878632545471191\\
0.902509331703186	0.692590534687042\\
0.905145585536957	-0.869821906089783\\
-0.409714818000793	0.627321541309357\\
-0.872017621994019	-0.66067910194397\\
-0.60602867603302	1.00666213035583\\
-0.933609426021576	-0.587580680847168\\
-1.02806973457336	0.70119047164917\\
0.446897178888321	-0.980004668235779\\
0.6192387342453	0.451349020004272\\
-0.650577008724213	-1.01488602161407\\
0.871968686580658	-0.451995521783829\\
-0.445103645324707	0.616782307624817\\
-0.964125096797943	-0.584065735340118\\
-0.928777992725372	-0.945152282714844\\
1.12921190261841	-0.935135781764984\\
0.432801246643066	-0.46169975399971\\
0.649890661239624	0.338426053524017\\
-0.640181303024292	1.07228326797485\\
-0.714680016040802	-0.964042961597443\\
-0.458429247140884	0.569278001785278\\
-0.877829194068909	-1.01211845874786\\
-0.586372852325439	0.870360195636749\\
-1.03088438510895	-0.83504980802536\\
0.50725656747818	0.763071954250336\\
-0.509399652481079	-0.788514018058777\\
0.566104412078857	0.497900903224945\\
-0.959646582603455	-0.644049644470215\\
0.63095635175705	0.419312596321106\\
0.574801325798035	-0.614121913909912\\
-0.831211090087891	-0.907655239105225\\
1.02554416656494	0.623301863670349\\
-0.565382361412048	0.657803177833557\\
-0.797913551330566	-0.853118658065796\\
0.905097126960754	0.984951019287109\\
0.403486520051956	-0.617552757263184\\
-0.896301031112671	-0.698814034461975\\
-0.627175807952881	-0.505145668983459\\
0.843343257904053	0.680539190769196\\
0.605824172496796	-1.03255581855774\\
-0.998810946941376	-0.591728866100311\\
-0.553768694400787	0.83061683177948\\
0.790535748004913	0.959934294223785\\
0.488280653953552	-0.946095883846283\\
-0.475776225328445	-0.877441763877869\\
-0.608283996582031	0.934594810009003\\
-0.763763308525085	0.382450431585312\\
0.806144654750824	0.81700199842453\\
0.565133929252625	-0.918656527996063\\
-1.17300736904144	0.656309902667999\\
-0.474736511707306	-1.02887904644012\\
-0.471181392669678	0.660630404949188\\
0.503420233726501	1.03238201141357\\
-0.470149278640747	-1.03062891960144\\
0.958620429039001	0.847803831100464\\
-0.865747153759003	0.830503582954407\\
0.811968684196472	0.507505178451538\\
-0.636639714241028	0.542151391506195\\
0.4624924659729	-0.490494042634964\\
0.608668327331543	-0.960054218769073\\
0.826704919338226	-0.359698832035065\\
-1.04654121398926	-0.482144862413406\\
0.882154107093811	-0.384200543165207\\
0.933096349239349	0.561635673046112\\
-0.484363198280334	-0.816646039485931\\
0.708873212337494	-1.00981569290161\\
-0.722594916820526	0.400611966848373\\
0.863986074924469	-0.281565427780151\\
0.403747141361237	0.381061136722565\\
0.925237536430359	-0.785261511802673\\
1.10816133022308	-0.836812674999237\\
-0.949659049510956	-0.496733039617538\\
-0.979863405227661	-0.79700243473053\\
0.894886314868927	0.511296570301056\\
1.01511931419373	-0.713357150554657\\
0.572768807411194	0.479695647954941\\
0.735577762126923	0.287169992923737\\
0.830172955989838	0.850569546222687\\
0.335891246795654	-0.435941725969315\\
-0.754663169384003	0.512321531772614\\
0.681537628173828	-0.281768918037415\\
-0.861163675785065	-0.981058061122894\\
0.542287945747375	-0.875930190086365\\
-0.853945732116699	0.413808524608612\\
-0.404899477958679	-0.900908768177032\\
0.902426064014435	-0.761739075183868\\
0.56587016582489	0.420232206583023\\
-0.931832551956177	-0.978436887264252\\
-0.758127391338348	-0.946086823940277\\
-0.568634808063507	-0.607716977596283\\
-0.694308757781982	0.897739768028259\\
0.454993456602097	0.350786715745926\\
-0.374175846576691	0.657237410545349\\
0.903145730495453	0.74583488702774\\
-0.717678904533386	0.458907693624496\\
0.482297390699387	0.792441785335541\\
0.993873417377472	-0.62663608789444\\
0.459443688392639	0.73328161239624\\
-0.882697463035583	0.406474620103836\\
0.893784046173096	0.807741463184357\\
0.331728011369705	0.847291767597198\\
-0.929403483867645	0.732475578784943\\
-0.566589832305908	-0.355795115232468\\
-0.995165288448334	1.04310894012451\\
0.474145472049713	-1.02263522148132\\
0.943475723266602	0.546492993831635\\
0.506923198699951	-0.635420322418213\\
-0.550251305103302	0.940875589847565\\
0.579884052276611	-0.941503405570984\\
-1.06847429275513	0.767432689666748\\
0.58714359998703	-1.00525522232056\\
0.642504274845123	-0.943813979625702\\
-0.572034657001495	0.52065098285675\\
-0.539759576320648	0.666848659515381\\
-0.94767427444458	0.908181369304657\\
-0.548332631587982	-0.883205950260162\\
1.03872919082642	-0.774188756942749\\
-0.630894601345062	-0.386068284511566\\
0.724302530288696	0.912388920783997\\
0.569025456905365	-0.877601742744446\\
0.489505708217621	0.72689813375473\\
-0.4194176197052	0.702709197998047\\
0.612417995929718	0.895366370677948\\
-0.662574708461761	-0.630125939846039\\
0.965918064117432	0.692590951919556\\
-0.971893429756165	0.602804780006409\\
-0.743604898452759	0.459370791912079\\
-0.866144478321075	0.884151220321655\\
-0.72218120098114	-0.46707022190094\\
0.504293739795685	0.39430183172226\\
-0.485143303871155	-1.00027918815613\\
0.665631532669067	0.576927483081818\\
0.40624538064003	-0.589254081249237\\
-0.509446740150452	-0.728594541549683\\
0.521923005580902	-0.534571647644043\\
-0.802169799804688	0.336144536733627\\
0.480491906404495	0.947832226753235\\
-0.779220163822174	-0.960922718048096\\
-0.593828022480011	0.918734908103943\\
0.807878434658051	-0.313487440347672\\
-0.586641252040863	0.96504944562912\\
-0.468176424503326	0.599440693855286\\
-0.492039978504181	0.93175995349884\\
0.375578045845032	-0.511175870895386\\
-0.443443357944489	-1.0727481842041\\
0.939234137535095	-0.380409866571426\\
0.727295994758606	0.39117443561554\\
-0.60074508190155	1.17588090896606\\
-0.963494479656219	0.844981610774994\\
0.698205769062042	-0.582661390304565\\
-0.529101133346558	-0.319061279296875\\
1.0136251449585	0.301861852407455\\
-0.334882467985153	-0.666253447532654\\
-0.798775613307953	-0.535900950431824\\
-0.5737544298172	1.01002407073975\\
-0.947770774364471	-0.636085987091064\\
0.535251319408417	0.872679650783539\\
0.352810680866241	-0.634200036525726\\
0.842136919498444	0.57830536365509\\
-0.431573092937469	0.647241532802582\\
-0.769389569759369	0.497317850589752\\
-0.506887376308441	0.908747732639313\\
-0.760014116764069	-0.385222792625427\\
0.307363837957382	-0.598345816135406\\
0.902359664440155	-0.494459748268127\\
-0.964166224002838	0.839542627334595\\
0.301709711551666	-0.669681310653687\\
0.873933494091034	-0.855754733085632\\
1.00180864334106	0.666052758693695\\
0.69916307926178	0.451392203569412\\
-0.93245792388916	0.767642021179199\\
-0.629394471645355	0.901309013366699\\
0.959575116634369	0.721060395240784\\
0.560071051120758	-0.536956787109375\\
0.464820325374603	0.351336419582367\\
-0.865117847919464	0.80315113067627\\
0.821919500827789	-0.75736266374588\\
-0.45938366651535	-0.493269145488739\\
0.488586932420731	-0.623382031917572\\
-0.678678393363953	-0.950044572353363\\
0.601391613483429	0.561312258243561\\
0.701374709606171	0.546262204647064\\
-0.937059998512268	0.864549517631531\\
0.320292353630066	-1.04747819900513\\
-0.371406108140945	1.03783416748047\\
-1.04950225353241	-0.624144971370697\\
-0.712741315364838	-1.03470492362976\\
0.820428609848022	-0.534303486347198\\
-0.301061660051346	-0.754521667957306\\
0.406048566102982	-0.496963798999786\\
0.467083990573883	-0.942530274391174\\
0.571543157100677	0.932061433792114\\
-0.486962854862213	0.504173696041107\\
0.521848022937775	0.728186249732971\\
-0.6059730052948	-0.840868592262268\\
0.913702785968781	-0.771788716316223\\
0.511524438858032	0.877386093139648\\
0.385750353336334	-0.64159882068634\\
-0.855116844177246	-0.93347442150116\\
-0.83127224445343	0.537897169589996\\
-0.861170053482056	0.910076677799225\\
0.60770720243454	0.354758441448212\\
-0.846120893955231	-0.706685125827789\\
0.58134514093399	0.265829771757126\\
-0.625766932964325	-0.355276554822922\\
-0.692253768444061	-0.773984909057617\\
-0.43795844912529	-0.385671079158783\\
-0.545376837253571	-0.897468149662018\\
-1.05743861198425	0.841527223587036\\
-0.722423315048218	0.900537252426147\\
-0.516289949417114	0.490893870592117\\
0.541000485420227	0.997855603694916\\
-0.823485136032104	-0.650966703891754\\
0.873958349227905	-0.703274071216583\\
-0.983073651790619	0.998186886310577\\
0.377014547586441	0.816851735115051\\
-0.839762389659882	-1.03001987934113\\
-0.52354371547699	-0.852272212505341\\
0.775349378585815	-0.500639498233795\\
-0.772619009017944	0.904935300350189\\
-0.664176464080811	-0.632962882518768\\
-0.427019357681274	-0.839680433273315\\
-0.622656762599945	-0.48417404294014\\
0.878253936767578	-0.864627957344055\\
0.831656694412231	1.05005311965942\\
-0.504553079605103	-0.761080205440521\\
-0.746828436851501	1.07468521595001\\
-0.732314825057983	-0.55132669210434\\
0.969031751155853	0.785476684570312\\
-0.871110200881958	0.524856209754944\\
-0.810888469219208	-0.654061317443848\\
-0.700801968574524	0.913453102111816\\
0.837766230106354	-0.773799300193787\\
-0.838163554668427	-0.949791073799133\\
-1.05416941642761	0.463747054338455\\
-0.832218110561371	0.496597498655319\\
-0.684619188308716	0.484512984752655\\
0.918131053447723	0.500847697257996\\
0.863434731960297	0.734986841678619\\
0.511550605297089	-0.589088797569275\\
0.498134136199951	0.481472820043564\\
0.582902133464813	0.394621253013611\\
-0.784362077713013	0.525120317935944\\
0.690476596355438	-0.942357301712036\\
0.634257972240448	0.568115770816803\\
0.56781005859375	-0.637177705764771\\
-0.660039961338043	1.09061801433563\\
0.503338396549225	0.437469482421875\\
0.941922903060913	0.582396745681763\\
0.603476941585541	0.548165261745453\\
-0.941286861896515	-0.628332912921906\\
0.889561474323273	-0.586134195327759\\
0.937741577625275	0.551175236701965\\
-0.432574868202209	0.931123435497284\\
0.700305819511414	1.06112265586853\\
0.496691316366196	0.361460566520691\\
1.05568027496338	-0.860470116138458\\
-0.655990839004517	0.960109651088715\\
-0.867729485034943	0.722967326641083\\
0.698735415935516	0.881095767021179\\
-0.329339265823364	0.634163856506348\\
0.802756667137146	0.967171669006348\\
-0.685528337955475	0.978023707866669\\
-0.486351519823074	-0.388775378465652\\
0.434065014123917	-0.580371260643005\\
-0.472848266363144	-0.414885014295578\\
0.616495490074158	-1.0143004655838\\
0.736374258995056	-1.09819650650024\\
-0.596573829650879	0.882317304611206\\
1.00580322742462	-0.762374401092529\\
-0.753418803215027	-0.607015371322632\\
-0.338847130537033	0.549386978149414\\
-0.586732685565948	-0.364920139312744\\
-1.12807941436768	-0.716758966445923\\
0.928517520427704	-0.949968695640564\\
-0.405933082103729	-0.863966882228851\\
-0.496320188045502	0.388262003660202\\
-0.507702887058258	0.587099492549896\\
0.998377919197083	-0.830885946750641\\
0.433379501104355	0.840030193328857\\
0.508317589759827	0.300110995769501\\
-0.684121966362	-0.210445880889893\\
-0.975958645343781	0.41350319981575\\
-0.347283959388733	0.488219767808914\\
-0.950339198112488	-0.61816281080246\\
-1.01362872123718	-0.55046534538269\\
-0.553981602191925	-0.900244891643524\\
-0.728553771972656	0.557826936244965\\
0.407537966966629	0.698141098022461\\
-0.572958409786224	-0.86886066198349\\
-0.48201596736908	-0.364728838205338\\
0.392095863819122	-0.593052566051483\\
-1.00562047958374	-0.779673397541046\\
0.5180304646492	-0.612476825714111\\
0.961185276508331	-0.840909123420715\\
0.697524070739746	-0.847231030464172\\
-0.479823231697083	-0.637287199497223\\
0.890925049781799	1.08307909965515\\
0.701386094093323	-0.498584568500519\\
-0.710420846939087	-0.98390656709671\\
-0.987376153469086	0.665628850460052\\
-0.648358643054962	0.4560407102108\\
-0.81194531917572	0.738580942153931\\
0.991141021251678	0.697455048561096\\
-1.00330543518066	-0.542788028717041\\
-0.549663245677948	-0.854779899120331\\
0.359731465578079	-0.453595280647278\\
0.762060582637787	1.00883865356445\\
0.524888694286346	0.506924986839294\\
-0.742784559726715	-1.1387186050415\\
0.888818264007568	-0.361108332872391\\
0.550223052501678	-0.832342565059662\\
0.957916498184204	-0.791740715503693\\
-0.958063781261444	0.475548952817917\\
-0.408813506364822	-0.932228624820709\\
-0.639263033866882	1.06966948509216\\
0.497661888599396	0.4491346180439\\
0.897877037525177	0.536533713340759\\
0.884589612483978	0.981775045394897\\
-0.677044868469238	-0.318789094686508\\
1.06367921829224	-0.835630476474762\\
0.981062650680542	0.658847689628601\\
0.795621156692505	-0.33071556687355\\
-0.932448863983154	-0.918881297111511\\
-0.766135454177856	0.414560407400131\\
-0.527102470397949	-0.839946746826172\\
-0.389533430337906	0.590981900691986\\
0.365096926689148	-0.590445399284363\\
0.462231159210205	0.435479521751404\\
0.503004670143127	-0.579481422901154\\
-0.532367289066315	-0.309360146522522\\
0.405409425497055	-0.469037890434265\\
0.811450004577637	0.80820906162262\\
-0.639106035232544	0.712296068668365\\
-0.858323872089386	0.441033661365509\\
-0.460797369480133	0.680139541625977\\
0.432811439037323	0.448233395814896\\
-0.330587983131409	-0.865840256214142\\
-0.715910851955414	0.559679269790649\\
0.408529341220856	-0.565440118312836\\
0.756339132785797	-0.926169157028198\\
0.585654139518738	0.801942229270935\\
-0.701132297515869	-0.494536310434341\\
0.623564481735229	-0.878920078277588\\
1.01647901535034	-0.414893507957458\\
-0.735554933547974	-0.390184313058853\\
0.776467800140381	-0.409789174795151\\
-0.938797533512115	0.793722927570343\\
0.813142895698547	-0.492657363414764\\
0.966988027095795	-0.801086604595184\\
-0.867979764938354	0.808061182498932\\
0.484172970056534	0.798904657363892\\
-0.687529265880585	-0.492112636566162\\
-0.551987588405609	-0.919211983680725\\
0.345848381519318	-0.673159599304199\\
-0.776889681816101	-0.892543435096741\\
0.85888409614563	-0.425576150417328\\
0.720780789852142	-0.818834781646729\\
-0.486010849475861	0.535599529743195\\
0.76228928565979	0.917055606842041\\
-0.659542500972748	1.00806784629822\\
0.337917625904083	-0.44916570186615\\
1.03230619430542	-0.845865547657013\\
-0.602780342102051	0.999033570289612\\
-1.12619018554688	0.793041706085205\\
-0.829547643661499	0.450169771909714\\
0.147541582584381	0.852250635623932\\
-0.842478334903717	-0.979866147041321\\
-0.860867559909821	0.66716855764389\\
-1.19811248779297	0.7827108502388\\
0.571183681488037	0.57091760635376\\
0.519014358520508	-0.465808749198914\\
-0.894865751266479	0.461505740880966\\
-0.955345988273621	-0.477971404790878\\
0.84475040435791	0.540749251842499\\
-0.751522064208984	0.952848494052887\\
0.601957082748413	-0.897134244441986\\
-0.366858601570129	-0.576719462871552\\
-0.616105854511261	-0.472863048315048\\
0.635048568248749	-0.848345875740051\\
0.346408009529114	1.01768445968628\\
0.530280709266663	0.446542024612427\\
-0.433172732591629	-0.651637673377991\\
0.792126834392548	1.09955978393555\\
-1.06459283828735	-0.621974050998688\\
-0.34927436709404	-0.873761534690857\\
-0.346232026815414	0.46004444360733\\
0.840642333030701	0.998682379722595\\
0.379199296236038	0.769764006137848\\
1.083664894104	0.448460519313812\\
0.884792149066925	0.856574773788452\\
1.03754067420959	-0.958417236804962\\
-0.545630216598511	0.95008796453476\\
-0.521238684654236	-0.550070524215698\\
-0.529156684875488	-0.283106327056885\\
0.253101855516434	0.735053062438965\\
-0.536353528499603	0.689424276351929\\
-0.839679419994354	-0.92512458562851\\
0.647395610809326	-0.386981189250946\\
-0.731976687908173	-0.918528139591217\\
-0.937603890895844	-0.716951429843903\\
0.550418138504028	-0.789537370204926\\
-0.49317279458046	-1.03811824321747\\
-0.694738209247589	1.06958794593811\\
-0.974756121635437	-0.565605998039246\\
-1.03075838088989	-0.651043772697449\\
0.604582846164703	-0.949302613735199\\
-0.848922252655029	0.80845034122467\\
0.442663162946701	-0.797923028469086\\
0.719178676605225	0.397364139556885\\
0.275229603052139	0.817096412181854\\
0.619736790657043	0.485859334468842\\
-1.03637051582336	-0.670880198478699\\
-1.04636216163635	-0.737785816192627\\
-0.627789318561554	0.967085421085358\\
-0.711903274059296	-0.487299144268036\\
-1.06234407424927	-0.633150279521942\\
0.977387547492981	-0.814039170742035\\
-0.484768986701965	0.607634961605072\\
0.922064125537872	-0.830969631671906\\
0.698839902877808	0.445688337087631\\
-0.467920392751694	0.502355754375458\\
1.1507260799408	-0.78929203748703\\
0.977401733398438	0.689236760139465\\
-0.432096809148788	0.734830379486084\\
-0.54314398765564	-0.417083293199539\\
0.995813727378845	-0.911992490291595\\
0.766830146312714	-0.311768114566803\\
-0.955802381038666	-0.931600987911224\\
0.627020418643951	-0.993354320526123\\
-1.03305912017822	0.855760157108307\\
0.676115572452545	-0.965294361114502\\
-0.645562589168549	0.878887712955475\\
-1.18791615962982	0.807714760303497\\
0.634745717048645	0.643299400806427\\
-1.09144830703735	0.799001216888428\\
-0.807145833969116	0.317339658737183\\
0.978918790817261	0.61056524515152\\
-0.694395661354065	0.929040431976318\\
0.952283501625061	0.635886788368225\\
-0.727439045906067	-0.870068490505219\\
0.536434531211853	0.767917156219482\\
-0.911848247051239	0.794744372367859\\
-0.9188152551651	0.714464485645294\\
0.891231060028076	-0.964621245861053\\
0.899433135986328	-0.330127418041229\\
-0.785313785076141	-0.465555846691132\\
0.28022238612175	0.839347541332245\\
0.711367309093475	0.399859011173248\\
0.830719649791718	-0.423677951097488\\
0.513013601303101	-0.892535924911499\\
0.535108983516693	0.775272965431213\\
0.891316771507263	0.968182265758514\\
0.851450800895691	-0.751157701015472\\
-0.640741050243378	0.424906313419342\\
0.538324475288391	0.774606883525848\\
0.583090126514435	0.324681669473648\\
0.773133516311646	0.755537867546082\\
0.743459701538086	0.925140082836151\\
-0.620731770992279	-0.377020090818405\\
0.481876492500305	-0.55717808008194\\
0.878824234008789	0.918574094772339\\
-0.693187236785889	0.47598397731781\\
1.08181250095367	0.587295472621918\\
-0.98948609828949	-0.542463600635529\\
-0.528475284576416	-0.953499495983124\\
0.840231716632843	-0.45932874083519\\
-0.505899727344513	0.532615602016449\\
-0.771587312221527	0.940434277057648\\
-0.70079505443573	0.513654470443726\\
0.344830930233002	0.882954180240631\\
-0.393805235624313	-0.968554139137268\\
-0.342955321073532	0.717518985271454\\
-0.907795190811157	0.786988139152527\\
0.729682087898254	-0.52318662405014\\
-0.241809666156769	0.497820198535919\\
0.792802333831787	-0.483662843704224\\
-0.736572265625	0.419066786766052\\
0.754033863544464	-1.12764108181\\
-0.605737388134003	0.713461995124817\\
0.571212530136108	0.455649495124817\\
0.731330633163452	-0.863337457180023\\
-1.0417115688324	0.708783030509949\\
-0.771506667137146	0.922599256038666\\
-0.404946744441986	0.664772808551788\\
1.08223462104797	0.71838390827179\\
0.812161326408386	-0.853277325630188\\
0.965982615947723	-1.0145959854126\\
0.837924361228943	0.784511744976044\\
-0.460774630308151	0.509165346622467\\
-0.785861074924469	-0.941831827163696\\
-0.788965225219727	0.300927668809891\\
-0.466840088367462	-0.795478641986847\\
-0.55034077167511	-0.461110681295395\\
0.801360070705414	0.943268299102783\\
-0.522338092327118	0.674255311489105\\
0.987475752830505	-0.751626551151276\\
-0.360374480485916	0.654860079288483\\
0.543678760528564	0.511115849018097\\
-0.723368644714355	-1.03592872619629\\
0.724784851074219	-0.930326759815216\\
0.612981498241425	-0.909462809562683\\
-0.970947086811066	0.650251865386963\\
-0.7507444024086	-1.06633698940277\\
-0.688323616981506	-0.961288034915924\\
0.805510520935059	-0.850927650928497\\
-0.611470997333527	-0.862625360488892\\
1.0041491985321	-0.83984786272049\\
-0.682429313659668	-0.740857720375061\\
-0.474506735801697	1.03059649467468\\
0.604924917221069	0.620763003826141\\
-1.04181003570557	-0.642704665660858\\
-0.373348414897919	0.506122827529907\\
1.02789294719696	0.874155342578888\\
0.910635352134705	0.955428719520569\\
-0.88505345582962	-0.828537106513977\\
1.005122423172	0.66643750667572\\
-0.521329760551453	0.977657198905945\\
-0.56677508354187	-0.793021082878113\\
0.860803425312042	0.635087907314301\\
-0.317543506622314	-0.789219319820404\\
-0.630821645259857	0.848013997077942\\
0.811702251434326	-0.571852087974548\\
-0.447202146053314	-0.817409634590149\\
1.10330927371979	0.571379244327545\\
0.832004427909851	0.963666379451752\\
0.854995250701904	-0.280495494604111\\
0.301211416721344	0.776663720607758\\
0.774172961711884	0.610779285430908\\
-0.368780225515366	-0.860373497009277\\
0.455866724252701	0.894188225269318\\
0.56936776638031	0.603154003620148\\
-0.603231549263	1.04724264144897\\
-0.551822423934937	0.530364155769348\\
0.850813865661621	-0.452714771032333\\
0.451877593994141	0.749135196208954\\
-0.45345938205719	0.848019778728485\\
-0.701138138771057	-0.455185741186142\\
0.856724798679352	0.641543388366699\\
-0.526548743247986	0.814899146556854\\
-0.895122706890106	-0.840199768543243\\
-0.445888638496399	-0.452451169490814\\
-0.631836652755737	-0.50129508972168\\
0.899676144123077	-0.858253240585327\\
0.601730942726135	-0.872039258480072\\
-0.925916254520416	-0.497275054454803\\
0.491958528757095	0.330904632806778\\
-0.483308523893356	-0.377419769763947\\
-1.03945314884186	0.923815071582794\\
-0.936740279197693	-0.715501725673676\\
-0.712100505828857	0.847328305244446\\
0.795235753059387	1.06410670280457\\
-0.639649569988251	0.959633648395538\\
0.943858027458191	-0.584086656570435\\
0.909235000610352	0.770057499408722\\
0.755300939083099	0.452123999595642\\
0.497335135936737	-0.489989817142487\\
-0.764629125595093	0.510235249996185\\
-0.926784873008728	0.666166305541992\\
0.786555588245392	0.972648680210114\\
-0.693409621715546	-0.460800886154175\\
0.764629065990448	-0.94653445482254\\
-0.56408429145813	-0.653066694736481\\
0.943901777267456	0.683057844638824\\
0.763249218463898	0.608825206756592\\
0.910730540752411	-0.334866404533386\\
-1.01569509506226	0.768989622592926\\
0.761325776576996	0.961360991001129\\
0.321457535028458	1.0192756652832\\
-0.975401878356934	0.372070461511612\\
-0.457470208406448	-0.465234726667404\\
0.462206065654755	-0.65195894241333\\
-0.772524178028107	0.405172288417816\\
0.573220074176788	-0.823952794075012\\
-0.686542272567749	0.295843869447708\\
-0.238422870635986	-0.807705998420715\\
-0.844888389110565	-0.562379598617554\\
0.392290621995926	-0.610571026802063\\
-1.07543992996216	0.4490727186203\\
-0.49501770734787	0.627145051956177\\
1.05783987045288	-0.691878318786621\\
-0.523927390575409	0.620584726333618\\
-0.883800327777863	0.241490721702576\\
-0.298062801361084	0.526603579521179\\
-0.560058772563934	-0.344738006591797\\
0.567851781845093	0.428919553756714\\
0.788542568683624	-0.468662679195404\\
0.642815828323364	0.379048079252243\\
0.425045728683472	-0.691376984119415\\
0.317206829786301	0.704120635986328\\
-0.957355380058289	-0.702613770961761\\
-0.455604255199432	-0.717762529850006\\
0.456358253955841	0.894178450107574\\
0.433177620172501	-1.13593411445618\\
1.06760311126709	-0.79411119222641\\
0.750970542430878	0.829170167446136\\
0.899787187576294	-0.662789762020111\\
0.449333667755127	-0.559149205684662\\
0.589902400970459	-0.471837341785431\\
0.50924950838089	0.505874693393707\\
1.07914018630981	-0.969660520553589\\
0.39623498916626	-0.674677491188049\\
-0.724740505218506	0.522646546363831\\
0.675681829452515	0.84151017665863\\
0.395480543375015	-0.548798561096191\\
0.619117975234985	0.482277482748032\\
-0.497035145759583	1.01149296760559\\
-0.572150051593781	0.915025591850281\\
1.01278460025787	-0.826544761657715\\
1.03442430496216	-0.686573326587677\\
1.0322425365448	0.749004602432251\\
-0.568007528781891	1.00483083724976\\
-0.607790470123291	0.974983215332031\\
0.473026603460312	0.925716996192932\\
-0.940868139266968	-0.689091861248016\\
-0.516953766345978	0.636758685112\\
-0.794967174530029	-0.791122436523438\\
1.06127655506134	0.531156718730927\\
0.892229974269867	0.61331307888031\\
0.496815413236618	-0.960272312164307\\
-0.582088768482208	0.645356237888336\\
0.56333315372467	0.372592389583588\\
0.89700186252594	0.808734595775604\\
0.897535026073456	0.958419799804688\\
0.472569972276688	0.341481029987335\\
-1.01769304275513	0.875637233257294\\
-0.591457307338715	-0.509910523891449\\
-0.267241358757019	-0.73558783531189\\
0.899399876594543	0.822850823402405\\
-0.648668587207794	-0.483323514461517\\
0.362683802843094	0.597564399242401\\
-0.406219780445099	0.882778406143188\\
-0.770288348197937	1.02322089672089\\
0.431813508272171	0.817336320877075\\
0.789112389087677	-0.49670147895813\\
-1.04052519798279	-0.74329948425293\\
-0.878087162971497	-0.748155176639557\\
-1.11019015312195	0.784631013870239\\
1.03565859794617	-0.834261834621429\\
-0.502284467220306	0.981948256492615\\
-1.04077672958374	-0.808227181434631\\
-0.451415568590164	-0.887373805046082\\
-0.603750646114349	0.830872774124146\\
-0.650371968746185	-0.415271192789078\\
0.701507270336151	1.03835344314575\\
0.583744585514069	0.996234953403473\\
-0.528953552246094	0.517751574516296\\
-1.02911472320557	0.922476649284363\\
0.471157282590866	-0.583607316017151\\
-0.745223581790924	1.01034426689148\\
0.620521783828735	0.236209183931351\\
-0.52408754825592	-0.872232496738434\\
-0.837811648845673	-0.68693345785141\\
-0.561809539794922	0.80461722612381\\
-0.53091561794281	-0.828282296657562\\
-0.301349222660065	-0.830838739871979\\
0.435689002275467	-0.632456660270691\\
-0.78974837064743	0.354216724634171\\
0.899161219596863	0.989879548549652\\
0.472803890705109	-0.975455105304718\\
-0.792805135250092	0.507029414176941\\
1.06514358520508	0.46679812669754\\
0.930985689163208	0.848356068134308\\
0.749817430973053	0.935575842857361\\
-0.549300849437714	1.00091683864594\\
0.962989568710327	0.655812501907349\\
0.889796316623688	0.73958158493042\\
-0.733412742614746	0.532829642295837\\
-0.879173696041107	0.23631951212883\\
0.864818751811981	0.771045923233032\\
0.740132689476013	1.02911686897278\\
-0.591903805732727	0.546061873435974\\
-0.429296970367432	-0.67468923330307\\
-0.92719030380249	0.890928566455841\\
-0.958553731441498	-1.03226482868195\\
1.10395443439484	-0.872183263301849\\
0.83627462387085	-0.359437197446823\\
-0.989131093025208	0.449693441390991\\
0.636707663536072	0.419437080621719\\
-0.87362015247345	-0.999330103397369\\
1.04222440719604	0.445135921239853\\
-0.889482080936432	-0.694505572319031\\
0.827462315559387	-1.16746079921722\\
0.977012813091278	-0.768442451953888\\
-0.503570377826691	-0.93856006860733\\
-0.651012420654297	0.487492650747299\\
0.574677407741547	0.319552958011627\\
-0.330025613307953	-0.902140319347382\\
-0.634465038776398	1.0828560590744\\
-0.992002069950104	-0.822148859500885\\
0.618547081947327	-1.0280100107193\\
0.886354386806488	-0.480567544698715\\
0.435550719499588	0.773681104183197\\
0.538799703121185	0.293616056442261\\
-0.709056198596954	-0.358320236206055\\
-0.64559680223465	0.920690178871155\\
-0.954499125480652	0.817213594913483\\
0.555670499801636	-1.04356956481934\\
0.451760292053223	-0.61650538444519\\
0.679425358772278	0.389871418476105\\
-0.844174027442932	-0.62273371219635\\
0.635814726352692	1.01090288162231\\
-0.46495658159256	-0.899330794811249\\
-0.289164513349533	-0.713604509830475\\
0.446899503469467	0.813653707504272\\
0.385108888149261	0.784524381160736\\
-0.497260868549347	-0.529767453670502\\
-0.445223867893219	-0.892809391021729\\
0.981660902500153	0.618412971496582\\
0.810245633125305	-0.798998177051544\\
0.883138537406921	-0.698507010936737\\
-0.757925152778625	-0.892120957374573\\
0.384945183992386	0.777247548103333\\
1.10080432891846	-0.805709838867188\\
0.87040650844574	-0.445601224899292\\
-0.697868824005127	0.991381704807281\\
0.427569836378098	1.05482172966003\\
0.529072821140289	-1.12473344802856\\
-0.480119049549103	0.931824088096619\\
-0.776306450366974	-0.930585443973541\\
-0.670718789100647	0.320750564336777\\
-0.667455613613129	0.9788458943367\\
0.41395491361618	-0.666846096515656\\
-0.735365450382233	0.381056249141693\\
-1.03908836841583	0.757786393165588\\
1.03299295902252	-0.953368544578552\\
0.501660108566284	-0.652175605297089\\
-0.558006644248962	-0.426122903823853\\
0.5060955286026	0.887508511543274\\
0.775669455528259	-1.06477093696594\\
0.985084235668182	-0.29757684469223\\
0.335807681083679	0.480613976716995\\
-0.678873717784882	-1.08933472633362\\
-0.596877813339233	-0.508113443851471\\
-0.764511406421661	0.949035048484802\\
-0.967498242855072	-0.518921315670013\\
-0.897460579872131	-1.20097756385803\\
-0.560289442539215	0.929122388362885\\
0.80528324842453	0.827171802520752\\
-0.532938480377197	0.633542537689209\\
0.707839369773865	0.351461231708527\\
0.975505113601685	1.00348806381226\\
-0.954646408557892	0.818140685558319\\
0.57054203748703	-1.11911535263062\\
0.772383093833923	0.906120359897614\\
0.995209574699402	0.56690776348114\\
0.512231945991516	0.811076402664185\\
-0.988541126251221	-0.761310398578644\\
-0.725383937358856	-0.380482971668243\\
-0.429710954427719	0.546064972877502\\
-0.464686781167984	1.00730681419373\\
-1.1000280380249	-0.48727935552597\\
1.01178622245789	0.456668466329575\\
0.546582996845245	-0.869551241397858\\
-0.794167757034302	0.617584884166718\\
-0.821370840072632	0.881659626960754\\
0.959447205066681	0.55507230758667\\
0.957588493824005	1.0574643611908\\
-0.744940102100372	0.498831808567047\\
-0.914183914661407	-0.700939357280731\\
0.639144003391266	0.54912805557251\\
0.410563945770264	0.809412062168121\\
0.774494290351868	-0.818650662899017\\
-0.82300329208374	-0.974532604217529\\
-0.523544192314148	0.808380484580994\\
0.965487837791443	-0.700448155403137\\
0.71859472990036	0.631140232086182\\
-0.839551627635956	0.875964283943176\\
-0.893546104431152	-0.829272091388702\\
-0.878104686737061	-0.614814460277557\\
0.699576437473297	1.00719904899597\\
-0.666667103767395	0.899097681045532\\
0.901544749736786	0.85193943977356\\
0.422871559858322	0.780402660369873\\
-0.780291855335236	0.446425676345825\\
0.362344592809677	0.864497482776642\\
0.820795893669128	0.572199821472168\\
-1.03840327262878	1.03910160064697\\
-0.882073819637299	-1.14877140522003\\
1.01474952697754	0.692175269126892\\
-0.826808929443359	0.569786548614502\\
0.629730701446533	0.517782926559448\\
0.859401881694794	-0.687991619110107\\
-0.659221172332764	-0.872489392757416\\
0.364086240530014	0.721318364143372\\
0.984435439109802	0.532215118408203\\
0.934980452060699	-0.442914843559265\\
0.691497206687927	-0.21353280544281\\
0.488546967506409	0.61147278547287\\
0.481689274311066	-0.96816086769104\\
0.97022157907486	-0.76379930973053\\
-0.703782856464386	0.934254825115204\\
-0.900393545627594	0.927659749984741\\
-0.868750691413879	0.78325366973877\\
0.942349374294281	1.08528518676758\\
-0.560868501663208	-0.892068147659302\\
-0.580074787139893	-0.446704238653183\\
-0.613770067691803	0.654596745967865\\
-0.429144144058228	-0.786994457244873\\
-0.948792457580566	0.543144822120667\\
0.549718677997589	0.80064845085144\\
0.866940259933472	0.680083215236664\\
1.12043797969818	0.681097209453583\\
0.996482312679291	-0.416927814483643\\
-1.02520990371704	-0.56135368347168\\
0.452211767435074	0.843785762786865\\
0.625218093395233	-0.422329097986221\\
-0.840256094932556	-1.03434371948242\\
0.516552805900574	-0.53734940290451\\
-0.905178487300873	0.510739088058472\\
1.01587903499603	0.519667565822601\\
1.05541920661926	0.843132078647614\\
-1.0395485162735	-0.599267363548279\\
-0.874395668506622	-1.06877088546753\\
-0.840040504932404	-0.836094260215759\\
-0.49754735827446	-0.555565476417542\\
0.957511961460114	-0.795124113559723\\
-1.0318546295166	-0.58065927028656\\
-0.640646278858185	0.87452894449234\\
0.961968541145325	-0.800656139850616\\
0.970075964927673	0.969697117805481\\
-0.945325076580048	0.470627516508102\\
-0.453892141580582	-0.855765819549561\\
0.98432320356369	-0.799610912799835\\
-0.55802184343338	-0.728524565696716\\
0.931940913200378	0.720888137817383\\
0.455945611000061	-0.64012086391449\\
0.858559966087341	0.888222396373749\\
-0.701681852340698	-0.456065803766251\\
0.852667391300201	-0.749812126159668\\
-0.79045033454895	0.526387631893158\\
-1.05064404010773	-0.620270371437073\\
0.944013714790344	0.466025501489639\\
1.07122266292572	0.649269223213196\\
-0.88016813993454	-0.953599989414215\\
0.513313114643097	-1.08158159255981\\
0.605896711349487	0.258594572544098\\
-0.899437725543976	-0.904154002666473\\
-0.983225762844086	-0.923098385334015\\
-0.428880423307419	0.543131411075592\\
-0.61224490404129	1.05480933189392\\
0.957798004150391	0.748852670192719\\
0.421577662229538	0.880056977272034\\
-0.58148992061615	-0.517659962177277\\
-0.984383404254913	-0.478343069553375\\
-0.443719178438187	0.942290663719177\\
0.82359391450882	1.09579873085022\\
0.846084535121918	-1.0051383972168\\
-0.493758827447891	-0.873018145561218\\
-0.444651693105698	-0.800430238246918\\
0.514750301837921	-0.47004109621048\\
-1.10268831253052	0.72282201051712\\
0.726149380207062	-0.968450665473938\\
1.07738590240479	0.602491915225983\\
-0.493526965379715	-0.830967664718628\\
-0.791893661022186	0.337619066238403\\
1.05116200447083	0.688829898834229\\
0.522011935710907	0.49997353553772\\
-0.936665713787079	-0.719936966896057\\
0.797010481357574	-0.489095658063889\\
0.298560827970505	0.856170773506165\\
-1.03991830348969	0.858548581600189\\
0.855173587799072	-0.93985903263092\\
-0.293649613857269	0.643070697784424\\
-0.967366397380829	0.951445043087006\\
-1.00863635540009	0.693427324295044\\
-0.639842927455902	0.910376846790314\\
-0.398394614458084	-0.440492272377014\\
0.6402268409729	-0.366427928209305\\
-0.688792884349823	0.87464427947998\\
-0.460361927747726	-0.945129096508026\\
-0.787405967712402	0.480776101350784\\
0.676302433013916	0.599664866924286\\
-0.913348317146301	-0.626043200492859\\
-1.03760647773743	-0.631079792976379\\
-0.769844710826874	-0.93446296453476\\
0.383950501680374	-0.576865315437317\\
-0.771632671356201	0.904168546199799\\
-0.386744886636734	-0.645736277103424\\
-0.849010050296783	-0.668160319328308\\
-0.653323531150818	1.02304935455322\\
-0.778960704803467	0.472331345081329\\
0.858700633049011	1.18466877937317\\
-1.13028049468994	0.801312029361725\\
-0.666543483734131	0.90654730796814\\
0.451427221298218	0.612365245819092\\
0.662696659564972	-1.00199031829834\\
0.433913320302963	0.838649749755859\\
0.528009057044983	0.540263712406158\\
-0.338916748762131	0.520181357860565\\
0.931940615177155	0.737768411636353\\
0.756016790866852	-0.304308414459229\\
-0.477686375379562	-0.692835986614227\\
-0.876737058162689	0.422505050897598\\
0.89852774143219	0.61313009262085\\
-0.403347730636597	-0.873320162296295\\
0.915598928928375	-0.346822440624237\\
0.958424985408783	0.805905103683472\\
1.08854711055756	-0.691933155059814\\
0.785061359405518	-0.978797793388367\\
-0.675836741924286	-1.06843328475952\\
0.658195614814758	-0.813540577888489\\
-1.16438186168671	0.72883141040802\\
0.664757192134857	-0.392346680164337\\
-0.56122088432312	-0.789660096168518\\
-0.426545143127441	0.530386805534363\\
-1.03443169593811	0.890726089477539\\
-0.877261579036713	0.633095443248749\\
-0.626883625984192	-0.424593567848206\\
-0.77350378036499	-1.04413294792175\\
1.0804078578949	-0.774762511253357\\
1.02750277519226	0.554138600826263\\
0.636084020137787	-0.57290506362915\\
-0.84905481338501	-0.650735378265381\\
0.442471295595169	-0.697419583797455\\
0.860977590084076	1.09490048885345\\
-0.973940372467041	-0.94662868976593\\
-0.988856434822083	0.90238618850708\\
0.499335467815399	0.589286506175995\\
-0.46300196647644	-0.700135827064514\\
-0.788589239120483	-1.00762963294983\\
-0.441220074892044	0.882095873355865\\
0.847878932952881	-0.873629868030548\\
-0.441230714321136	0.467510491609573\\
1.07041680812836	-0.848197340965271\\
-0.834226965904236	0.82012265920639\\
0.804042637348175	0.837563931941986\\
0.969357430934906	0.80268007516861\\
0.594132423400879	-0.875443041324615\\
0.584681868553162	-0.472899734973907\\
0.835006356239319	-0.986210286617279\\
1.00330150127411	-0.686578273773193\\
0.301272988319397	-0.585838377475739\\
-0.946357190608978	0.756435394287109\\
-0.971673905849457	-0.633327305316925\\
-0.832637429237366	-0.763545572757721\\
0.298800736665726	-0.523947477340698\\
0.76894348859787	-1.11437964439392\\
-0.274184107780457	-0.759425222873688\\
-0.883329153060913	-0.699778735637665\\
0.899152815341949	0.93608832359314\\
0.499574422836304	-0.675794780254364\\
-0.723084390163422	-0.332613438367844\\
0.722224235534668	0.434876799583435\\
0.843988358974457	-0.377466768026352\\
0.550459146499634	-0.919040739536285\\
-0.804409980773926	0.47350949048996\\
0.731101155281067	1.04470229148865\\
-0.705811202526093	-1.03589463233948\\
-0.72226744890213	-1.02026426792145\\
-0.887775361537933	-0.688031613826752\\
-0.447465628385544	0.446527808904648\\
0.681049644947052	-0.947247743606567\\
-0.944138407707214	0.831086277961731\\
0.759662508964539	-0.329283595085144\\
-0.891498029232025	0.470760345458984\\
0.891827762126923	-0.401178508996964\\
-1.08792948722839	0.973457753658295\\
0.982075572013855	0.907950460910797\\
0.82914000749588	-0.847052276134491\\
0.851147592067719	-1.05442452430725\\
-0.557319104671478	0.958816707134247\\
0.570156276226044	-0.949707448482513\\
-0.512947201728821	0.97760534286499\\
0.772347748279572	1.16762328147888\\
-0.993383765220642	-0.621768414974213\\
0.955450415611267	0.983563363552094\\
0.360636711120605	-0.678663074970245\\
-0.518331289291382	-1.04692530632019\\
0.578818678855896	-0.703569233417511\\
0.618672788143158	-1.02170610427856\\
0.619035661220551	0.497859746217728\\
0.779021084308624	-0.523016691207886\\
-0.668446779251099	0.637166798114777\\
-0.417243987321854	0.641743659973145\\
-0.810714304447174	-0.987574279308319\\
-0.999573051929474	-0.551883518695831\\
0.664686024188995	-1.0300989151001\\
-0.664098262786865	-0.500793278217316\\
-0.856918394565582	0.370087891817093\\
0.998341262340546	0.625880300998688\\
-0.429766565561295	-0.732811868190765\\
0.729941964149475	-0.972684621810913\\
-0.342547178268433	-0.854365706443787\\
-0.872787892818451	0.391774415969849\\
-0.309157133102417	0.492863863706589\\
0.968195915222168	-0.339633494615555\\
-0.831531941890717	-0.704668641090393\\
-0.519475400447845	0.9465371966362\\
-0.874393403530121	-0.778312802314758\\
-0.390841275453568	0.451218396425247\\
0.958982884883881	1.24190950393677\\
-0.952759087085724	-0.56663715839386\\
-0.885416865348816	0.522321045398712\\
-1.02139627933502	-0.760336220264435\\
-0.863492369651794	0.397715032100677\\
0.632250428199768	0.346854418516159\\
0.659308910369873	-0.862316846847534\\
0.726014673709869	-0.972318053245544\\
-0.525504529476166	-0.479093641042709\\
-0.926743984222412	-1.06670808792114\\
-0.350518554449081	0.614258050918579\\
-1.13127899169922	0.893978238105774\\
-0.689462661743164	0.612535655498505\\
0.615023195743561	1.01803195476532\\
-1.14491283893585	-0.567475974559784\\
0.85254693031311	0.670436799526215\\
-0.394664138555527	0.622292160987854\\
-0.436926752328873	-0.841431319713593\\
-1.15192377567291	0.763824641704559\\
-0.445941954851151	-0.986402451992035\\
0.636288523674011	0.464099049568176\\
0.642027616500854	-1.02242851257324\\
-0.589113533496857	0.580737769603729\\
0.900061070919037	-0.460309058427811\\
0.792076349258423	-0.526024222373962\\
-0.875855505466461	-0.924863994121552\\
-0.668550431728363	-0.940327823162079\\
0.441154330968857	0.776870548725128\\
-0.65279346704483	-0.467611640691757\\
-0.990270256996155	0.745307087898254\\
-0.370490312576294	0.632243037223816\\
-0.652418196201324	0.901572406291962\\
0.970126926898956	0.709707796573639\\
0.442190617322922	0.752542436122894\\
-0.545995950698853	0.516923189163208\\
0.719077169895172	-0.919885694980621\\
-0.611713290214539	-1.00558388233185\\
0.846746981143951	-0.438448905944824\\
0.759239733219147	-0.383554846048355\\
0.739907085895538	-0.925889670848846\\
-0.532687842845917	0.894493579864502\\
0.710451662540436	1.22228598594666\\
-0.536832332611084	-0.934779524803162\\
0.731297850608826	0.85157322883606\\
0.339509695768356	-0.525460243225098\\
-0.705683827400208	-1.11228609085083\\
-0.44822695851326	0.564962446689606\\
0.965671300888062	0.681735396385193\\
-0.670434057712555	1.10785710811615\\
-0.782046139240265	0.94297993183136\\
-0.581737875938416	-0.399870842695236\\
-0.952817499637604	-0.514570355415344\\
0.831081569194794	-1.02050304412842\\
0.628278136253357	0.536110937595367\\
0.668702125549316	-0.993043959140778\\
0.906637907028198	-0.390138417482376\\
0.272442609071732	1.04653692245483\\
0.434859335422516	0.40331181883812\\
-0.825461983680725	0.338669627904892\\
0.82220995426178	1.0834629535675\\
-1.19366264343262	0.721101582050323\\
-1.03632521629333	0.628643870353699\\
0.733895540237427	1.03034019470215\\
-0.714082717895508	-0.876633822917938\\
-0.64498245716095	0.785774528980255\\
-0.753207385540009	0.522711753845215\\
-0.678659319877625	0.91176301240921\\
-0.637688636779785	0.358072251081467\\
0.923699617385864	-0.471295982599258\\
-0.510658323764801	0.665827572345734\\
-0.949068307876587	-0.678752779960632\\
-1.0211226940155	-0.686582565307617\\
-0.696417510509491	0.452245265245438\\
-0.761042416095734	0.338461995124817\\
-0.7253657579422	0.838611483573914\\
0.918455958366394	-0.917420625686646\\
0.964520335197449	-0.775481879711151\\
-0.379908889532089	0.637978494167328\\
0.736739993095398	1.02583241462708\\
0.594273447990417	-0.88297963142395\\
0.378498911857605	0.605993568897247\\
0.811347246170044	-0.887459874153137\\
0.936244368553162	-0.883272111415863\\
-0.449417591094971	-0.754179775714874\\
-0.674186706542969	1.02058029174805\\
-0.773471236228943	-0.877342760562897\\
0.35819536447525	0.989126026630402\\
0.371819108724594	0.909411191940308\\
0.808448493480682	-0.149379193782806\\
0.547063231468201	0.709159910678864\\
0.498363375663757	0.803990423679352\\
0.808947622776031	-0.419646471738815\\
-0.408334612846375	-0.418073356151581\\
0.774283587932587	0.981041312217712\\
-0.580353260040283	-0.331627994775772\\
-0.938191175460815	-0.527644097805023\\
-1.00463604927063	0.652915298938751\\
-0.776698172092438	0.962747037410736\\
-0.813790619373322	-1.07622957229614\\
0.863555788993835	0.577480971813202\\
0.972447454929352	-0.341365993022919\\
-0.401938378810883	-0.87002170085907\\
0.610087752342224	0.480872273445129\\
0.300573527812958	0.888465940952301\\
0.561224520206451	0.447781890630722\\
-0.741630852222443	-0.560127258300781\\
0.460355877876282	-0.599591195583344\\
-0.6485595703125	0.295160889625549\\
0.840445160865784	0.891999900341034\\
-0.740026712417603	-0.95935994386673\\
0.529194176197052	-0.742083728313446\\
-0.690774619579315	-0.543178915977478\\
0.895185768604279	0.761525392532349\\
-0.876694738864899	-1.10023033618927\\
-0.908088505268097	0.408846080303192\\
-0.729878306388855	-1.16923153400421\\
0.807225108146667	-0.91865873336792\\
0.772291898727417	1.10942375659943\\
-0.533612906932831	-0.509306907653809\\
0.444331675767899	-0.727682054042816\\
-0.351450860500336	0.465716361999512\\
-0.612418472766876	1.10856461524963\\
-0.83952534198761	-0.950017392635345\\
-0.565180420875549	-0.520716547966003\\
-0.942588567733765	0.81600546836853\\
0.901977717876434	0.573795795440674\\
-0.199472784996033	0.582067131996155\\
-0.676075100898743	0.73563277721405\\
-0.76944774389267	-0.842184007167816\\
0.441918194293976	-0.651987016201019\\
-0.564287304878235	-1.05964636802673\\
-0.417825490236282	-0.658356130123138\\
-0.877357423305511	0.470199018716812\\
1.01951515674591	-0.825442016124725\\
-0.557904362678528	-0.52118855714798\\
-0.535002529621124	-0.624167561531067\\
0.820903480052948	-0.31635770201683\\
0.240480542182922	0.86417818069458\\
1.06125402450562	-0.68105536699295\\
-0.621020615100861	-1.12571930885315\\
-0.500496387481689	0.443909525871277\\
0.773192703723907	1.11106419563293\\
-0.468904554843903	-0.651376605033875\\
-0.967480897903442	-0.662911236286163\\
-1.03516435623169	0.842134714126587\\
-0.95017546415329	0.319237917661667\\
0.490000694990158	0.819668471813202\\
0.766567885875702	-0.497588366270065\\
0.756412327289581	-0.504888355731964\\
-0.921404123306274	0.409690022468567\\
-0.909735262393951	-0.808939635753632\\
-0.682096242904663	-0.536169826984406\\
0.521097362041473	-0.901903986930847\\
0.708188652992249	0.353183895349503\\
1.06519341468811	0.737886905670166\\
-0.61802464723587	1.10274028778076\\
0.439296960830688	-0.64957720041275\\
0.847667098045349	-0.511645674705505\\
0.829279482364655	-0.584033727645874\\
-0.834945023059845	0.458622127771378\\
0.594280481338501	0.510770916938782\\
0.693191468715668	-0.930524230003357\\
-0.56173038482666	-0.670295834541321\\
0.756089508533478	-0.474414616823196\\
-0.715544283390045	-0.921890437602997\\
0.590921700000763	-1.10209441184998\\
-0.55349737405777	-0.830788493156433\\
0.633668124675751	-1.03462791442871\\
-0.504430532455444	-0.872858107089996\\
-0.718022584915161	-0.560267448425293\\
-0.534104287624359	-0.384620249271393\\
-0.946507036685944	0.857399940490723\\
0.798840284347534	0.678142368793488\\
-0.668137669563293	-0.941789925098419\\
1.06619334220886	-0.986876308917999\\
0.857005894184113	1.04837203025818\\
0.991945266723633	0.554661989212036\\
0.567472100257874	0.656379222869873\\
-0.819513261318207	1.06077790260315\\
-0.92303603887558	-0.574559092521667\\
-1.10612940788269	-0.944035351276398\\
-0.524699509143829	-0.872890293598175\\
-0.775620937347412	0.296127438545227\\
-0.469257980585098	-0.541990637779236\\
-0.623169422149658	1.23160576820374\\
0.428566634654999	0.977060854434967\\
0.734163522720337	-0.371786028146744\\
-1.02917587757111	-0.670331537723541\\
-0.288270860910416	0.577484786510468\\
-1.02284979820251	0.968851506710052\\
-0.385413855314255	0.48168808221817\\
0.841579377651215	-0.184199512004852\\
0.58925473690033	0.439667999744415\\
-0.173307180404663	-0.911335587501526\\
-0.506137549877167	-0.360241323709488\\
0.224710077047348	0.954963445663452\\
0.598015010356903	-0.920186996459961\\
0.605610132217407	-1.0004711151123\\
0.590709090232849	0.367566823959351\\
0.557758986949921	0.773736894130707\\
-0.763505280017853	0.814790427684784\\
0.828247487545013	0.736314535140991\\
-0.991978287696838	0.713595807552338\\
0.446515321731567	-0.633078992366791\\
0.405106544494629	0.720775008201599\\
0.530033349990845	0.507285714149475\\
0.511838853359222	0.833255529403687\\
-0.544403791427612	-0.443366020917892\\
-0.984392821788788	0.958600401878357\\
-1.03316593170166	-1.09993004798889\\
0.855287373065948	0.783454477787018\\
-0.67337441444397	0.957840442657471\\
0.391496211290359	0.915075659751892\\
-0.947602927684784	0.655241012573242\\
0.64405620098114	-0.880349397659302\\
-0.821224927902222	0.261673897504807\\
-0.5145503282547	0.625599682331085\\
0.823373079299927	0.641659438610077\\
-0.565810143947601	-1.09901797771454\\
0.739926338195801	0.911479115486145\\
-1.00721287727356	-0.510377049446106\\
-0.579832851886749	-1.10697531700134\\
0.935954332351685	-0.340854495763779\\
-0.947982490062714	0.904059529304504\\
0.394240975379944	0.713705360889435\\
-0.470047742128372	0.538741290569305\\
0.840678691864014	-0.522554397583008\\
-0.8342404961586	1.04828357696533\\
0.448235899209976	-0.96595573425293\\
-0.489222645759583	-0.383512288331985\\
0.770427286624908	-0.3634232878685\\
-0.673730373382568	1.16510677337646\\
-0.638815402984619	-1.01692295074463\\
0.98461389541626	0.699300050735474\\
0.12604945898056	1.01090025901794\\
1.10789656639099	-0.686941087245941\\
0.79496157169342	-0.17598569393158\\
-0.968449831008911	0.101484000682831\\
-0.469516515731812	-0.650512039661407\\
-0.62907999753952	0.889034271240234\\
-0.828039824962616	0.891701281070709\\
0.513762712478638	0.477294445037842\\
-0.852740824222565	-0.662635087966919\\
0.952370703220367	-0.876520454883575\\
1.01268541812897	1.21985340118408\\
0.835562765598297	-0.350477963685989\\
-0.476087242364883	-0.543083071708679\\
-0.576162397861481	-0.601535201072693\\
-0.679798066616058	-1.08800029754639\\
0.47005096077919	-0.483411073684692\\
0.345097601413727	0.694124162197113\\
0.843223869800568	0.978053212165833\\
0.534833252429962	-0.69755744934082\\
-0.722804367542267	-1.14172983169556\\
1.17574071884155	-0.705906510353088\\
0.922924995422363	0.829910337924957\\
-0.623027145862579	0.938568890094757\\
-0.592134356498718	0.82830673456192\\
0.466561794281006	-0.486479818820953\\
0.688788592815399	-0.509096384048462\\
0.594201743602753	0.523659825325012\\
-0.675854682922363	0.360287636518478\\
0.2841557264328	0.815478503704071\\
0.603398680686951	0.473968118429184\\
-1.07023096084595	0.836414217948914\\
-0.31408017873764	-0.712420880794525\\
0.551177561283112	0.944447159767151\\
0.292622596025467	0.753042340278625\\
-1.04148745536804	0.774052143096924\\
0.611404359340668	-1.03037750720978\\
-0.556913256645203	0.556898713111877\\
-0.95918071269989	0.502388417720795\\
-0.776131093502045	1.05009984970093\\
0.686908483505249	0.570997893810272\\
0.670942902565002	0.645204544067383\\
-0.611807763576508	0.940092921257019\\
-0.913662195205688	0.415989071130753\\
1.1493194103241	0.548660516738892\\
-0.855776906013489	-0.482731074094772\\
-0.85478264093399	-0.819561064243317\\
0.78364759683609	-0.433154672384262\\
0.492164313793182	-0.936178028583527\\
-0.529443323612213	0.48451840877533\\
0.565881907939911	-0.908325016498566\\
-0.76605486869812	-1.1491025686264\\
0.83249831199646	-0.904740214347839\\
-0.405305415391922	-0.707314193248749\\
-0.5748091340065	-0.402495920658112\\
-0.525159478187561	0.628292977809906\\
-0.941340923309326	0.827316641807556\\
1.00233101844788	0.604959666728973\\
0.409871786832809	-0.605500876903534\\
-0.392580181360245	0.547480046749115\\
-1.02000570297241	0.818538129329681\\
0.636184275150299	0.358795404434204\\
-0.501966714859009	1.06553411483765\\
0.464408367872238	-0.947187125682831\\
-0.488540410995483	-0.522301018238068\\
1.05071449279785	0.733205258846283\\
0.805161595344543	-0.274087518453598\\
0.982384502887726	0.550077617168427\\
0.995182633399963	-0.469277143478394\\
1.02913975715637	-0.78372597694397\\
-1.03231239318848	0.812209963798523\\
-0.531273722648621	-0.519108593463898\\
0.338069021701813	0.860285103321075\\
0.831968784332275	0.668097615242004\\
1.10636806488037	-0.674317359924316\\
1.11285734176636	0.740352749824524\\
0.368879765272141	0.799741864204407\\
0.80663400888443	-0.413079798221588\\
-0.587446808815002	-0.589209020137787\\
-0.604714632034302	-0.541607797145844\\
-1.11521601676941	0.879548668861389\\
-1.19549489021301	0.809407711029053\\
-0.596449732780457	-0.953819811344147\\
-0.523050725460052	-0.909484148025513\\
-0.938903987407684	-0.936265051364899\\
-1.0171205997467	-0.708364188671112\\
0.768121361732483	0.995149552822113\\
0.368136048316956	-0.578347146511078\\
-0.513728499412537	0.49856236577034\\
0.604458034038544	-0.888369679450989\\
-0.619486629962921	0.987641513347626\\
-0.946262180805206	0.913414776325226\\
0.389222145080566	0.680076897144318\\
0.685061991214752	0.927287459373474\\
-0.712368309497833	-0.993372619152069\\
0.80081695318222	-0.515651643276215\\
-0.646969795227051	-0.49205270409584\\
-0.788327515125275	-0.959281504154205\\
0.919896423816681	-0.757652282714844\\
0.681865513324738	-0.862031280994415\\
-0.668815910816193	0.998003542423248\\
-0.938048481941223	0.433816462755203\\
1.06730365753174	-0.490489810705185\\
-0.995919227600098	0.847641229629517\\
0.588359236717224	0.319572269916534\\
0.937797486782074	-0.979609191417694\\
0.975024700164795	-0.813720047473907\\
-0.91838538646698	-0.97750985622406\\
0.984897911548615	0.315623849630356\\
0.808147311210632	-0.385078758001328\\
-0.976959526538849	-0.750848054885864\\
-0.520064353942871	-0.82411777973175\\
-0.750734329223633	0.412813425064087\\
0.926712036132812	0.539721310138702\\
-0.49917396903038	0.652067422866821\\
-0.772976756095886	-1.02474331855774\\
-0.74718314409256	-0.694115579128265\\
0.441481083631516	0.688013255596161\\
0.991970598697662	0.476643204689026\\
0.904713928699493	0.99768602848053\\
-0.756338179111481	0.43072783946991\\
0.374387621879578	0.853603422641754\\
-0.490521937608719	0.473762989044189\\
-0.453512966632843	-0.444831401109695\\
-1.12646770477295	-0.793709754943848\\
0.617891848087311	0.446511268615723\\
0.738801896572113	0.918570518493652\\
0.75296288728714	-0.316851526498795\\
0.431754946708679	0.991141259670258\\
-0.907777726650238	0.287722945213318\\
0.877474904060364	0.941550970077515\\
-0.592256367206573	0.600261330604553\\
0.463025271892548	0.537563323974609\\
0.261868566274643	0.88433825969696\\
-0.524136900901794	0.695502519607544\\
-0.45653036236763	-0.475432842969894\\
0.721786975860596	1.08071184158325\\
0.511894822120667	0.451395899057388\\
-0.818341672420502	0.353671938180923\\
0.293282032012939	-0.626132249832153\\
-0.344498127698898	-0.858239889144897\\
-0.997475624084473	0.805550873279572\\
-0.750088036060333	0.501286029815674\\
0.832418084144592	1.03246676921844\\
0.434201449155807	0.563328981399536\\
1.1347188949585	0.473715633153915\\
-0.644150137901306	-0.442750364542007\\
-1.0239006280899	0.197191536426544\\
0.850789546966553	-0.832484424114227\\
1.08283150196075	-0.834753334522247\\
-0.640671789646149	-0.399292349815369\\
0.521317005157471	0.250775724649429\\
-0.394810080528259	-0.859613478183746\\
0.486642360687256	0.997488498687744\\
-0.60308575630188	-0.481494247913361\\
-0.344832867383957	-0.836210668087006\\
-0.457355618476868	0.870561003684998\\
-0.321368724107742	-0.779772937297821\\
-0.857004404067993	-0.686168432235718\\
-0.969591200351715	0.323436856269836\\
-0.388682723045349	0.502122104167938\\
-0.871112644672394	0.365100026130676\\
-0.499650329351425	0.400803178548813\\
-0.762970089912415	-0.50235116481781\\
0.824271738529205	-0.918822109699249\\
-0.582545578479767	0.812091171741486\\
-0.464847654104233	-0.83947080373764\\
-0.499935060739517	-0.818990647792816\\
-0.681053042411804	1.00724649429321\\
0.640842497348785	1.10979664325714\\
-0.318623632192612	-0.847761750221252\\
-0.533369839191437	-0.397552311420441\\
0.731108129024506	-0.922868490219116\\
1.04897439479828	-0.312452405691147\\
-1.02836692333221	0.774543762207031\\
0.297668963670731	0.667556285858154\\
-0.959453999996185	0.415972173213959\\
0.496580421924591	0.470444291830063\\
1.06148147583008	-0.825509428977966\\
-0.989728808403015	0.816672503948212\\
0.96960836648941	-0.803357839584351\\
0.951307535171509	-0.386106669902802\\
0.50652015209198	-0.537000238895416\\
-0.63767421245575	1.01355051994324\\
0.890665173530579	-0.425402700901031\\
0.948037087917328	1.11934638023376\\
-0.970411002635956	-0.712864816188812\\
0.713777601718903	0.846579790115356\\
-0.997917890548706	0.836181163787842\\
-0.886127829551697	-0.945606827735901\\
-0.715768814086914	-1.02620959281921\\
-1.11012530326843	0.817520558834076\\
-1.11094081401825	0.717120110988617\\
0.78082138299942	-0.583546757698059\\
-0.307155519723892	-0.84950864315033\\
-0.414543569087982	0.944578051567078\\
-0.970050811767578	0.738926708698273\\
0.875322937965393	0.636227011680603\\
0.601721704006195	0.606605172157288\\
0.45963716506958	-0.772374153137207\\
-0.46371853351593	-0.93743759393692\\
-0.881021082401276	-0.413471281528473\\
0.51647424697876	0.502996921539307\\
0.667830884456635	-0.974902212619781\\
-0.532827913761139	1.03332877159119\\
0.86719822883606	0.878428161144257\\
-0.586881041526794	-0.477685838937759\\
-0.601752817630768	0.737466990947723\\
0.686379909515381	-0.889945149421692\\
0.747642576694489	-1.04922127723694\\
0.879439055919647	0.671344399452209\\
0.523395180702209	-0.691576600074768\\
0.921172797679901	0.418349593877792\\
0.813335597515106	1.15405774116516\\
0.897748410701752	-0.883273839950562\\
0.811785280704498	-0.439872145652771\\
-0.775962352752686	-0.785557091236115\\
1.02249705791473	-0.810055553913116\\
0.517984211444855	-0.544952869415283\\
1.08425045013428	-0.650375008583069\\
-0.895743191242218	0.865321040153503\\
-0.591356873512268	-0.54156082868576\\
0.769841611385345	-0.364407777786255\\
0.831126511096954	0.920081853866577\\
0.39552041888237	0.863098561763763\\
-0.315871030092239	-0.883723139762878\\
-0.864910066127777	-0.653853595256805\\
0.697247624397278	0.945078492164612\\
0.666889548301697	1.04100513458252\\
0.798061788082123	-0.390589088201523\\
1.13659453392029	0.746582925319672\\
0.494636714458466	0.79558390378952\\
-0.605694770812988	0.902543008327484\\
0.689238429069519	-0.290955275297165\\
0.901811361312866	0.753224670886993\\
-0.958982110023499	0.808805346488953\\
1.05244946479797	-0.766392588615417\\
-0.253598570823669	-0.741623640060425\\
-0.328112423419952	-0.805213272571564\\
0.82260262966156	1.17849016189575\\
0.438957512378693	-0.917609870433807\\
0.939240574836731	-0.550618350505829\\
0.948779165744781	0.666397869586945\\
0.635698914527893	0.421298533678055\\
-0.822908639907837	-0.882822275161743\\
0.610766768455505	0.477650582790375\\
-0.545539736747742	-1.10363960266113\\
0.978015005588531	-0.846141934394836\\
-1.0309454202652	-0.674591600894928\\
-0.465128600597382	-0.411577761173248\\
0.932597756385803	-0.332825869321823\\
0.560686051845551	0.824640989303589\\
-0.930294394493103	-0.91168338060379\\
-0.825233399868011	0.510912358760834\\
0.764868676662445	-0.464657425880432\\
1.01074838638306	-0.671546459197998\\
0.888964772224426	-0.470379799604416\\
-0.712772905826569	1.02293980121613\\
0.636348724365234	0.495224297046661\\
0.419947922229767	0.83868533372879\\
-0.796403527259827	-0.994293808937073\\
-1.01339054107666	0.855754017829895\\
0.498276710510254	0.278266608715057\\
0.792170941829681	-0.40773668885231\\
-1.0530709028244	-0.602785289287567\\
-0.473507344722748	-0.871369957923889\\
0.771561622619629	0.704769194126129\\
0.634446918964386	1.07162117958069\\
-0.85396820306778	-1.25750470161438\\
-0.908467769622803	-0.722287476062775\\
0.239101856946945	0.731233537197113\\
-0.422531098127365	-0.443912118673325\\
0.483932197093964	-0.524491369724274\\
0.473317235708237	-0.619875848293304\\
0.459598362445831	0.725958049297333\\
-0.453898131847382	-0.641419291496277\\
-0.898864507675171	-1.02296280860901\\
0.944611191749573	0.55330103635788\\
0.586711406707764	0.609853327274323\\
-0.510333955287933	-0.8644859790802\\
-0.271199315786362	-0.757170557975769\\
-0.861803114414215	-0.599477529525757\\
-0.717604517936707	-0.991316497325897\\
0.616326451301575	0.526303946971893\\
-0.35799366235733	0.572677552700043\\
-1.02667486667633	-0.602134048938751\\
0.381044238805771	0.720617711544037\\
0.738542139530182	0.939800441265106\\
-0.650759041309357	0.801397025585175\\
-0.788173079490662	-0.985918641090393\\
0.952332556247711	-0.824583411216736\\
-0.722652733325958	0.396084666252136\\
0.30549493432045	0.865598917007446\\
0.534894824028015	-0.994627416133881\\
-0.808094322681427	-0.850493013858795\\
-0.838565945625305	-1.08344697952271\\
-0.260680556297302	-0.940129518508911\\
-0.400900721549988	-0.733758807182312\\
0.458012938499451	0.931380569934845\\
-1.12670159339905	-0.565461277961731\\
-0.691010594367981	-1.00634455680847\\
0.985238134860992	0.692036271095276\\
-0.918752789497375	0.5463045835495\\
-0.76801472902298	-1.23657011985779\\
-0.329285949468613	-0.776740849018097\\
-0.751790165901184	0.444363534450531\\
-0.335351526737213	0.454052746295929\\
-0.741276264190674	0.897215843200684\\
-0.368494778871536	-0.784755289554596\\
0.798327326774597	-0.428343087434769\\
0.806457221508026	0.665861189365387\\
0.726767718791962	-0.969837546348572\\
0.545590162277222	-0.60816901922226\\
0.422145277261734	0.609663724899292\\
-0.467761635780334	-0.8031085729599\\
0.686671137809753	0.419396609067917\\
0.758715331554413	0.868038296699524\\
0.67605060338974	1.08894026279449\\
-0.691955327987671	0.969959497451782\\
0.399230062961578	-0.67044198513031\\
0.643841564655304	1.02171874046326\\
0.51285582780838	-1.01490485668182\\
0.970000863075256	0.742604553699493\\
-1.01028263568878	-0.610887467861176\\
-1.02434325218201	0.665865480899811\\
0.194148898124695	0.799397945404053\\
1.0429447889328	-0.985773146152496\\
1.10008525848389	0.869423568248749\\
0.489631116390228	-0.606343626976013\\
0.91847950220108	-0.9188352227211\\
0.695713639259338	0.979216754436493\\
-0.342113435268402	-0.736201107501984\\
0.284411579370499	0.784892559051514\\
0.486653715372086	-0.886800110340118\\
0.605823755264282	-1.05483543872833\\
0.432920813560486	0.902317464351654\\
0.667167186737061	0.314282983541489\\
0.81461763381958	-0.581684291362762\\
-0.494192779064178	0.586338520050049\\
0.558823347091675	-0.860353887081146\\
0.455387711524963	0.619185984134674\\
0.800361394882202	0.944141685962677\\
-0.79310554265976	-0.831466317176819\\
0.633952617645264	0.248721331357956\\
0.968501567840576	-0.778192818164825\\
0.74920517206192	0.365875959396362\\
0.730309844017029	1.00236797332764\\
-0.965565979480743	-0.773330926895142\\
0.46977287530899	-0.49649977684021\\
0.274193435907364	-0.562363982200623\\
0.54371190071106	0.365877419710159\\
0.808743000030518	-0.491622865200043\\
0.845076024532318	-0.24332720041275\\
-0.878065466880798	0.796274423599243\\
0.706247627735138	-0.88962322473526\\
-0.410998374223709	-0.850848853588104\\
0.889372169971466	-0.796564519405365\\
-0.75960648059845	0.297373384237289\\
0.986319303512573	0.600645124912262\\
-0.890182375907898	0.955570936203003\\
-0.849170744419098	0.814911603927612\\
0.701698303222656	-0.841450333595276\\
0.611761033535004	-0.843212306499481\\
0.827563583850861	-0.947805762290955\\
-0.489330530166626	-0.542919516563416\\
-0.727420747280121	0.972198128700256\\
0.998849511146545	-0.790855526924133\\
-0.529488503932953	-0.375865638256073\\
-0.96476811170578	0.457679778337479\\
0.576735556125641	0.818680047988892\\
0.39939159154892	0.527339518070221\\
-0.797819674015045	-1.03990507125854\\
0.987748563289642	-0.912706732749939\\
-0.416708588600159	0.946631371974945\\
-0.540875017642975	-0.916302442550659\\
1.01255130767822	0.464611709117889\\
0.977006018161774	-0.855353057384491\\
1.02798640727997	0.517440319061279\\
0.371707588434219	-0.681671321392059\\
-0.698181211948395	-0.809290945529938\\
-0.225379586219788	0.651554226875305\\
0.375449985265732	0.765222787857056\\
0.489077180624008	-1.22437715530396\\
0.865016222000122	0.342648297548294\\
-0.317699700593948	0.642634928226471\\
-0.870169281959534	0.62969833612442\\
-0.905010342597961	0.488948136568069\\
0.57042533159256	-0.789019286632538\\
-0.426066368818283	-0.965732574462891\\
-0.593659281730652	-0.512555837631226\\
-1.01102924346924	0.904963195323944\\
0.83193176984787	-0.406574010848999\\
0.695035338401794	-0.372463941574097\\
-1.00285601615906	-0.653059363365173\\
-0.350118219852448	0.630530595779419\\
-0.748942732810974	0.916876912117004\\
-0.96497642993927	-0.691890954971313\\
-0.932486593723297	-0.599094986915588\\
0.532723128795624	-1.02869963645935\\
-0.421248465776443	0.917881667613983\\
0.487260431051254	-0.582935512065887\\
-0.699091196060181	-0.449082016944885\\
-0.943571269512177	-0.600060403347015\\
-0.474727809429169	0.57614654302597\\
0.677095174789429	-0.876984596252441\\
-0.962626278400421	-0.706214547157288\\
-0.5236736536026	-0.371678113937378\\
0.463826239109039	0.915783643722534\\
0.7119220495224	0.847903728485107\\
0.971775114536285	1.11815237998962\\
-0.458419620990753	-0.428049564361572\\
-1.09003126621246	0.899531424045563\\
0.460161119699478	0.477863311767578\\
-0.495077103376389	-0.702100038528442\\
-0.924010872840881	0.56330943107605\\
-0.482217311859131	-0.898065149784088\\
-0.558283448219299	-0.234213650226593\\
0.36274990439415	0.681289315223694\\
0.888529896736145	-0.765671074390411\\
0.626036942005157	0.519022285938263\\
0.812081575393677	0.958298981189728\\
0.575397670269012	0.443196207284927\\
-0.901215374469757	-0.660553216934204\\
0.822349190711975	-0.820681631565094\\
0.690924227237701	0.607802867889404\\
-0.481011271476746	-0.780965805053711\\
-0.44402551651001	-0.744510769844055\\
0.876728057861328	-0.522103250026703\\
-0.777830362319946	-0.404943197965622\\
0.41053980588913	0.831197619438171\\
0.643565058708191	0.42897093296051\\
-0.284601747989655	-0.856471836566925\\
-0.816006004810333	-0.425858080387115\\
0.325534045696259	0.888061761856079\\
-0.940767168998718	-0.562722682952881\\
0.707773864269257	1.01496863365173\\
0.560043513774872	-0.923377633094788\\
-0.92171323299408	-0.603041589260101\\
-0.347683548927307	0.722603738307953\\
-0.932312369346619	0.935260593891144\\
0.360194355249405	0.815593838691711\\
-0.372779041528702	-0.853207290172577\\
-0.61650562286377	-0.363446593284607\\
-0.446388512849808	-0.751571774482727\\
-0.584196627140045	1.09504556655884\\
-0.422125399112701	-0.804559469223022\\
-0.449176073074341	-0.27309438586235\\
0.593110501766205	-0.725032925605774\\
-0.625828802585602	-0.535319864749908\\
-0.755432963371277	-0.855926692485809\\
0.879051506519318	-0.53172504901886\\
0.608675539493561	-0.995759785175323\\
0.951953291893005	-0.376736849546432\\
0.880889356136322	0.745750844478607\\
0.62554544210434	0.399610579013824\\
-0.574431657791138	-0.353969395160675\\
-0.843243300914764	0.592304706573486\\
-0.509369492530823	1.01621866226196\\
0.599142014980316	-1.00804829597473\\
-0.453692346811295	0.930550515651703\\
-0.6551353931427	-0.892863571643829\\
0.953000068664551	-0.873002171516418\\
0.46791398525238	0.938255131244659\\
-0.8914475440979	0.340554296970367\\
-0.777857422828674	0.402518570423126\\
-0.228005349636078	-0.780760169029236\\
0.687785923480988	1.15767002105713\\
-0.824900567531586	0.373904168605804\\
1.04296350479126	-0.499507069587708\\
-0.75261515378952	0.948233008384705\\
-0.755471527576447	-0.436681777238846\\
-0.647295236587524	0.529563546180725\\
1.08343696594238	-0.969902396202087\\
-0.495231151580811	0.512610375881195\\
0.570696830749512	-0.870081841945648\\
-0.505478203296661	0.839823424816132\\
-0.45091301202774	-0.788745582103729\\
0.847301602363586	-0.558588564395905\\
-0.800012290477753	0.500236809253693\\
-0.910416901111603	-1.09237051010132\\
0.845166444778442	0.469991147518158\\
-0.7370565533638	0.509949147701263\\
-0.304447084665298	0.945334732532501\\
-0.741229176521301	1.00123488903046\\
-0.983765840530396	0.847121477127075\\
0.888509273529053	-0.865644872188568\\
-0.778562843799591	0.479139000177383\\
-0.768941164016724	-0.78213095664978\\
0.878267467021942	-0.429437696933746\\
-0.725380599498749	0.412240296602249\\
0.870715975761414	-0.641485691070557\\
1.01398706436157	-0.742538154125214\\
-0.588052272796631	1.15914046764374\\
0.423620164394379	0.761161804199219\\
-0.730701744556427	1.06994593143463\\
0.86730968952179	0.511009931564331\\
0.804645538330078	-0.50337141752243\\
-0.576380372047424	-0.776473045349121\\
-0.779121398925781	0.748328864574432\\
-1.06742763519287	-0.519618272781372\\
0.486125230789185	0.332459658384323\\
-0.659707188606262	0.949667990207672\\
1.03335654735565	-0.653434038162231\\
-0.874490678310394	0.936494648456573\\
-1.11922454833984	0.627275168895721\\
0.662934243679047	1.17140245437622\\
0.409236282110214	0.844396889209747\\
0.7817342877388	0.811747610569\\
0.705817222595215	1.11521911621094\\
0.951402902603149	0.502300620079041\\
-0.617656767368317	-0.212163507938385\\
0.666975200176239	-0.853952884674072\\
-0.831360459327698	0.818054735660553\\
-0.713585495948792	0.917305469512939\\
-0.298394441604614	0.642647922039032\\
0.851880431175232	-0.477224558591843\\
0.962945342063904	0.708051264286041\\
-0.58789598941803	0.98686271905899\\
0.400926411151886	1.04308676719666\\
0.623931586742401	0.363583773374557\\
0.893909871578217	0.732143402099609\\
0.628672242164612	0.913387596607208\\
-1.14281570911407	-0.51464855670929\\
0.554101824760437	-1.08031332492828\\
1.08777725696564	-0.626706063747406\\
-0.64914870262146	-0.5130535364151\\
-0.885755896568298	0.396393030881882\\
0.438392490148544	0.838456749916077\\
-0.715448796749115	-0.389806270599365\\
-0.414435118436813	1.11740934848785\\
-0.973335087299347	-0.594548523426056\\
-0.813624262809753	0.847216546535492\\
-0.96447479724884	0.966255962848663\\
0.591581106185913	-0.847734391689301\\
1.07733654975891	0.575863778591156\\
-0.678873419761658	-0.716921269893646\\
-0.974374115467072	0.738559305667877\\
-0.55865865945816	0.553769052028656\\
-0.522423267364502	-0.384093970060349\\
-0.581207871437073	-0.691520690917969\\
0.610783100128174	-0.977642297744751\\
-0.85868513584137	-0.913585424423218\\
0.485789448022842	-1.15200805664062\\
0.635716736316681	0.49845427274704\\
0.538017749786377	0.718834221363068\\
-0.469674408435822	0.637921333312988\\
0.880177080631256	0.950818836688995\\
-0.613878488540649	-0.318501681089401\\
0.943111777305603	0.514056921005249\\
-0.426870375871658	0.686716437339783\\
-1.1283540725708	-0.457822322845459\\
-0.875096201896667	-0.77342700958252\\
0.397970885038376	0.903247535228729\\
-0.601272761821747	0.42200431227684\\
0.872597873210907	0.66147243976593\\
-0.697045385837555	-0.887671172618866\\
-0.83554869890213	-0.767386555671692\\
0.428060740232468	0.614762783050537\\
-0.621941208839417	0.578246653079987\\
0.502597510814667	-0.612289488315582\\
0.639795005321503	-0.411420524120331\\
-0.56156849861145	0.748455703258514\\
0.538727462291718	0.498950064182281\\
-0.412998199462891	0.390550345182419\\
-0.620546638965607	-0.218246072530746\\
-0.618216395378113	-0.553612053394318\\
0.975129365921021	0.531549990177155\\
0.48589700460434	-0.468315958976746\\
0.60028201341629	-1.11686217784882\\
-0.749188363552094	-0.757293522357941\\
-0.712805092334747	-1.0194399356842\\
-0.579834163188934	-0.449548810720444\\
0.606821715831757	-0.85553365945816\\
0.631102085113525	0.42870682477951\\
-0.614461362361908	-0.453721106052399\\
0.3718441426754	0.896900713443756\\
0.597591996192932	-1.15060913562775\\
-0.514849841594696	0.857696354389191\\
-0.823994040489197	0.388895958662033\\
-0.684116184711456	-0.991082787513733\\
-0.551471948623657	0.588949799537659\\
-0.814456403255463	-0.620955586433411\\
0.812397956848145	-0.432804614305496\\
0.952564120292664	0.658343493938446\\
0.490895450115204	0.422347635030746\\
-0.392855733633041	0.446826428174973\\
0.793481707572937	1.06546926498413\\
0.488570123910904	-0.739048361778259\\
-0.804080605506897	0.840400099754333\\
-0.657515048980713	-0.484651505947113\\
-0.45769190788269	0.687689244747162\\
-0.864947080612183	-0.495092034339905\\
-0.930146872997284	0.715614974498749\\
-0.425157934427261	0.666003465652466\\
-1.02228093147278	-0.49451407790184\\
0.836059093475342	0.444142132997513\\
-0.819753646850586	0.497348129749298\\
0.909113943576813	0.820490896701813\\
0.850740551948547	0.526533663272858\\
-0.944789469242096	-0.749777317047119\\
-0.31979900598526	0.607532799243927\\
-0.985919237136841	-0.710150063037872\\
-0.687445282936096	0.499262511730194\\
-0.567937612533569	-0.552373826503754\\
0.332927286624908	-0.950858056545258\\
-0.924289345741272	-0.610308885574341\\
-0.672455191612244	-0.464928805828094\\
0.926231622695923	0.57306832075119\\
-0.20409494638443	-0.968777000904083\\
0.609763145446777	-0.93947035074234\\
0.530228316783905	0.831941783428192\\
-0.840546309947968	-0.869228482246399\\
-0.933903098106384	-0.690213084220886\\
0.874269068241119	0.849178314208984\\
0.896676421165466	-0.264745682477951\\
0.48399144411087	0.471246510744095\\
0.891637027263641	-0.754604518413544\\
0.782181024551392	-0.657004296779633\\
0.444335132837296	-0.549375891685486\\
0.887394905090332	-0.956757783889771\\
0.914234161376953	-0.755977869033813\\
0.831709206104279	0.816873908042908\\
-0.516544222831726	-0.792290091514587\\
0.473934888839722	0.784579038619995\\
0.675032138824463	0.414851188659668\\
-0.91383022069931	0.693120360374451\\
-0.553572595119476	-0.588550806045532\\
0.977761149406433	0.710326313972473\\
0.872412323951721	0.990203082561493\\
0.652636289596558	-0.43670067191124\\
-1.03240370750427	0.925975561141968\\
0.675471365451813	0.221795856952667\\
0.615133821964264	0.837446272373199\\
1.04887795448303	0.552632331848145\\
0.85417640209198	-0.414302438497543\\
0.912321031093597	0.698390901088715\\
-0.405734181404114	0.658539175987244\\
0.875421404838562	1.03722858428955\\
0.552214801311493	0.862074136734009\\
0.764823257923126	0.905566453933716\\
0.587533235549927	0.742791473865509\\
-0.676194190979004	-0.451535940170288\\
0.654950559139252	0.515017330646515\\
1.00569844245911	0.595350027084351\\
-0.396059781312943	0.660856783390045\\
0.693057537078857	-0.237956643104553\\
0.895159780979156	0.651091516017914\\
-0.762832581996918	0.874948143959045\\
0.551921784877777	0.383570402860641\\
-0.319590210914612	-0.856399834156036\\
-0.56224113702774	0.815226137638092\\
-0.63035786151886	-0.548571288585663\\
0.601988852024078	-1.0900456905365\\
-0.492605656385422	-0.818246960639954\\
-0.412638455629349	-0.825621366500854\\
-0.684027433395386	-0.48137378692627\\
1.05370616912842	-0.67505407333374\\
-1.02554106712341	0.847690939903259\\
-0.461458683013916	0.49337050318718\\
0.634839832782745	0.858390510082245\\
0.680024266242981	-0.542231738567352\\
0.923847317695618	0.438707619905472\\
0.500455856323242	-0.874184966087341\\
0.721498250961304	0.282187908887863\\
0.935995519161224	-0.757089912891388\\
-1.04451775550842	-0.444678515195847\\
-0.920538008213043	0.943138837814331\\
-1.00317859649658	-0.705563008785248\\
0.836978852748871	-0.518746078014374\\
-0.913989365100861	-0.630390167236328\\
-0.821656107902527	-0.629998862743378\\
0.323378652334213	0.75808197259903\\
0.815706193447113	0.588645458221436\\
-0.793714821338654	-0.901304185390472\\
0.978198409080505	-0.767313361167908\\
0.862057209014893	-0.350091487169266\\
0.767391681671143	0.922025322914124\\
1.02810180187225	-0.736954748630524\\
0.579593479633331	0.650735974311829\\
-0.906456828117371	0.84322452545166\\
-0.994819760322571	-0.620253622531891\\
-0.713799357414246	-0.899330019950867\\
0.506469488143921	0.87915313243866\\
0.893106460571289	0.479151487350464\\
0.898453712463379	1.08873867988586\\
-1.07717502117157	0.994848012924194\\
-0.868523299694061	0.684949338436127\\
0.49648904800415	0.774192750453949\\
0.784837484359741	0.832593023777008\\
0.783227026462555	0.952051222324371\\
-0.725958943367004	-0.448927611112595\\
-0.984054982662201	-0.492033869028091\\
-1.03482055664062	0.537612855434418\\
0.989691019058228	-0.82710063457489\\
1.0780029296875	0.86352664232254\\
0.835049152374268	-0.829852163791656\\
-0.292177468538284	-0.776540696620941\\
0.906526565551758	1.0109806060791\\
-0.823049008846283	0.504916369915009\\
-0.699224174022675	0.375748485326767\\
-0.612619459629059	1.05430030822754\\
-1.00301361083984	0.982679903507233\\
0.38786381483078	-0.542361438274384\\
0.372786611318588	-0.656002879142761\\
-0.934517681598663	-0.918074488639832\\
-0.729460537433624	0.275133460760117\\
-0.523033261299133	-0.916931569576263\\
0.474118888378143	0.795494139194489\\
-0.655140578746796	-0.906578242778778\\
0.698656737804413	0.564635038375854\\
0.51933228969574	-0.671538293361664\\
-0.562146008014679	-0.247012972831726\\
-0.612678706645966	-0.443278968334198\\
-0.546036720275879	1.15367126464844\\
0.34645801782608	0.784529805183411\\
-0.580485582351685	-0.825024843215942\\
0.475970804691315	-0.488768726587296\\
-1.02036666870117	0.893347978591919\\
-0.944166004657745	0.386964738368988\\
-0.757685482501984	-0.475687086582184\\
-0.49676325917244	0.726336896419525\\
0.506971538066864	-0.922290146350861\\
-0.514103293418884	0.886276602745056\\
-0.930872142314911	0.518084228038788\\
0.937740445137024	0.491319268941879\\
-0.998717844486237	-0.804816424846649\\
0.617174386978149	-1.26387178897858\\
0.787396609783173	0.395470887422562\\
-0.947560548782349	0.646589457988739\\
-0.436755746603012	0.526500105857849\\
0.972130656242371	-0.343692451715469\\
-0.809550642967224	0.563134491443634\\
0.960887730121613	0.928943812847137\\
-1.02579998970032	0.79935097694397\\
-0.90329647064209	-0.476123213768005\\
0.454374372959137	0.818940937519073\\
-0.543444752693176	0.489714056253433\\
0.958540976047516	1.14289927482605\\
0.32615864276886	-0.586922764778137\\
1.0975124835968	0.605661630630493\\
0.373630940914154	-0.676832437515259\\
0.91875159740448	-0.802629828453064\\
-0.909030020236969	-0.525704324245453\\
-0.885032653808594	-0.72572922706604\\
0.328891694545746	0.806517839431763\\
-0.545731067657471	-0.920379340648651\\
-0.879905045032501	-0.456636726856232\\
-0.560376167297363	-0.8846595287323\\
1.04074335098267	-0.837030172348022\\
0.513874411582947	0.844210028648376\\
-1.04142141342163	0.479398280382156\\
-0.270322352647781	0.609274506568909\\
0.812877058982849	-0.356166750192642\\
-0.81517082452774	-0.851033926010132\\
-0.805978059768677	0.524874746799469\\
-0.830798327922821	0.226338386535645\\
-0.859357297420502	0.392057597637177\\
-0.817687809467316	0.356711387634277\\
-0.348705947399139	-0.506694316864014\\
0.704577505588531	1.03637647628784\\
-0.8298699259758	0.480716645717621\\
0.911846101284027	-0.840815782546997\\
-0.66930079460144	-0.419361710548401\\
-0.492340356111526	-0.600560307502747\\
-0.658831834793091	1.03350162506104\\
0.838279247283936	0.557649970054626\\
1.00458431243896	0.643872857093811\\
-0.973433971405029	0.471904844045639\\
-0.577240824699402	-0.856797754764557\\
0.828474462032318	1.13518905639648\\
-1.00495147705078	0.902434110641479\\
0.957194745540619	-0.810586512088776\\
-0.504236340522766	1.03105449676514\\
-1.03797924518585	0.801685571670532\\
-0.370750546455383	-0.933952510356903\\
0.888043582439423	0.4745953977108\\
-0.472597390413284	0.655170202255249\\
0.445121467113495	-0.629342019557953\\
-0.602318286895752	-0.474621295928955\\
-0.830310702323914	-0.39562201499939\\
0.528283536434174	0.472777277231216\\
0.477270990610123	0.619986832141876\\
-0.530068099498749	0.612830340862274\\
1.00833070278168	0.587485671043396\\
0.411737412214279	-0.550857543945312\\
-1.06150197982788	0.724997282028198\\
-0.405502110719681	-0.848584651947021\\
0.527502417564392	-0.552234530448914\\
0.834502637386322	0.607843935489655\\
0.6356201171875	-0.862753868103027\\
0.429792046546936	0.838330626487732\\
0.511804461479187	-0.436168640851974\\
-0.854113876819611	0.345127582550049\\
-0.815795719623566	-1.01995396614075\\
-0.910604178905487	0.425981253385544\\
-0.873467624187469	0.447670251131058\\
-0.53294438123703	0.983749449253082\\
-1.07664465904236	-0.348842710256577\\
0.398963242769241	-0.625399470329285\\
-0.426364630460739	-0.909079015254974\\
0.82993221282959	-0.413087069988251\\
-0.525309383869171	0.929941534996033\\
-0.581619739532471	-0.476068913936615\\
-0.366780519485474	0.693106710910797\\
-0.752515435218811	0.558797359466553\\
-0.84850001335144	0.542299866676331\\
-0.795328319072723	0.98949670791626\\
-0.9764044880867	-0.571588754653931\\
-0.924382269382477	0.424906402826309\\
1.07673585414886	0.538427293300629\\
-0.688534080982208	0.902485728263855\\
0.337139844894409	-0.793530344963074\\
0.872701823711395	-0.950286686420441\\
-0.284152925014496	0.717866241931915\\
0.834149479866028	0.382583379745483\\
-0.568186938762665	1.0275753736496\\
-0.390840947628021	0.635031282901764\\
-0.612137496471405	-0.355414748191833\\
-0.815142214298248	-1.06694710254669\\
-0.895802915096283	0.742929458618164\\
-0.695385873317719	-1.04459428787231\\
0.666935563087463	0.989789366722107\\
-0.572022140026093	-0.825932741165161\\
-0.995085120201111	0.745265245437622\\
0.695974290370941	-0.872141301631927\\
-0.298949420452118	0.603422164916992\\
0.415964633226395	0.797624051570892\\
0.482635110616684	0.95080828666687\\
0.201782524585724	-0.57318127155304\\
0.862439513206482	-0.872588276863098\\
-1.07872438430786	0.696591258049011\\
-0.401196122169495	0.455951660871506\\
0.555065512657166	-0.843751072883606\\
0.388085395097733	0.801156103610992\\
0.875291585922241	-0.986667513847351\\
-0.507216513156891	0.963844835758209\\
0.832108080387115	-0.880260407924652\\
0.68144428730011	1.0448522567749\\
-0.723564267158508	-0.925757825374603\\
-0.612579107284546	-0.393695265054703\\
0.544403195381165	0.472435891628265\\
0.972154259681702	-0.493310630321503\\
-0.864974975585938	0.423510193824768\\
-0.375784039497375	0.694024920463562\\
-0.690950214862823	0.946082711219788\\
0.609110772609711	0.458120465278625\\
0.62604957818985	-0.981860280036926\\
-0.236370921134949	0.53190553188324\\
0.626600801944733	0.444038927555084\\
-0.932540833950043	-0.877357363700867\\
-0.860034167766571	0.357814490795135\\
0.691837251186371	0.947662234306335\\
0.827877283096313	0.51158207654953\\
1.02337288856506	0.660891532897949\\
-0.56507283449173	-0.812716245651245\\
-0.773080587387085	-0.585836350917816\\
0.429923951625824	-0.831807851791382\\
-0.680776357650757	-0.482340842485428\\
-0.733121871948242	0.315274864435196\\
0.843338668346405	0.988766074180603\\
-0.591465413570404	1.02447581291199\\
-0.379071980714798	0.600554645061493\\
-0.849072694778442	-0.464427590370178\\
0.38408625125885	0.870157480239868\\
0.813248515129089	0.737203478813171\\
0.656392514705658	-0.491534054279327\\
-0.302326440811157	0.430446654558182\\
-0.468606352806091	-0.303258001804352\\
-0.709416270256042	-0.472897946834564\\
0.650018215179443	-0.909625172615051\\
-0.917026340961456	0.475429117679596\\
-0.807178437709808	-1.10216450691223\\
-0.382263720035553	-0.883391201496124\\
-0.807156443595886	0.482627034187317\\
-1.0435938835144	0.781761646270752\\
0.889462292194366	-0.555608808994293\\
0.842868745326996	-0.849658131599426\\
-0.773154616355896	0.751643359661102\\
0.254676789045334	-0.734489798545837\\
-0.988749146461487	-0.744123816490173\\
0.529203772544861	-1.05822491645813\\
-0.673198759555817	-0.305174469947815\\
0.653589904308319	0.368428379297256\\
-0.532448589801788	1.06529271602631\\
-0.985645651817322	0.859083533287048\\
-0.745906054973602	-0.965552747249603\\
0.535650670528412	0.327401041984558\\
0.880763828754425	-0.879138052463531\\
-0.853407740592957	-0.872584462165833\\
-0.994002759456635	-0.469530671834946\\
-0.832342445850372	0.463039219379425\\
-0.559603810310364	-0.556315898895264\\
-0.597560346126556	-0.751321136951447\\
-0.510124564170837	-0.683046936988831\\
0.652016520500183	-0.96141105890274\\
-0.781313955783844	-0.905015051364899\\
1.10281348228455	-0.750178158283234\\
-0.749808132648468	0.331481337547302\\
1.02674388885498	0.587121307849884\\
-0.622803509235382	1.0937066078186\\
0.305121541023254	0.815260708332062\\
0.824042558670044	-0.628645896911621\\
0.745816290378571	-0.418722689151764\\
0.378754258155823	0.760977923870087\\
-0.68429046869278	-0.688719093799591\\
0.591667711734772	-0.876216053962708\\
0.751625180244446	0.45426732301712\\
0.709223806858063	0.834413766860962\\
0.689306378364563	-0.456580817699432\\
0.629010796546936	0.379186987876892\\
-0.450689554214478	-0.848808884620667\\
0.808487892150879	-0.964676797389984\\
0.908916890621185	0.614461958408356\\
-1.01940321922302	0.939243376255035\\
0.455878078937531	-0.570239245891571\\
0.563701748847961	0.898050725460052\\
0.413871258497238	-0.634962797164917\\
-0.441549897193909	-0.581794619560242\\
0.838530302047729	-0.341266840696335\\
0.56114262342453	0.424100965261459\\
-0.416651248931885	-0.775656938552856\\
-0.756772875785828	-1.06176519393921\\
0.579211354255676	-0.400397121906281\\
0.488208383321762	-0.589356541633606\\
0.812900185585022	-0.424771338701248\\
0.232763707637787	-0.376089662313461\\
-0.511302292346954	-0.862340927124023\\
-0.541303813457489	1.01253378391266\\
-0.577436685562134	0.878332495689392\\
0.614597320556641	-0.870437145233154\\
0.355985283851624	-0.47078338265419\\
0.936765015125275	0.720458686351776\\
0.572173595428467	-0.456250011920929\\
-0.888825058937073	-1.13082456588745\\
0.692413926124573	-0.852487325668335\\
0.37907937169075	-0.621710777282715\\
0.838297009468079	-0.810096621513367\\
-0.528148174285889	-0.93727707862854\\
-0.373316407203674	-0.845325529575348\\
0.327245712280273	0.553671300411224\\
0.688775956630707	-1.07013535499573\\
0.935861706733704	0.969409346580505\\
0.717798709869385	1.01759779453278\\
-0.814414978027344	0.501145839691162\\
-0.978502571582794	-0.578567147254944\\
-0.596388041973114	0.954618096351624\\
1.05586004257202	0.419464945793152\\
-0.836476802825928	0.480756551027298\\
1.06622719764709	-0.833885908126831\\
-0.427982270717621	-0.871253311634064\\
0.514880895614624	0.860810041427612\\
0.692587554454803	0.915160298347473\\
0.833303868770599	1.10566806793213\\
0.614944517612457	0.523279309272766\\
0.584768950939178	0.465747982263565\\
0.987764239311218	0.638286411762238\\
-0.604669749736786	1.12648284435272\\
-0.888201773166656	-0.940451622009277\\
0.979716002941132	0.64611804485321\\
0.517146050930023	0.844974160194397\\
0.801938891410828	1.02035582065582\\
-0.316336929798126	0.628175497055054\\
-0.910096526145935	-0.575483739376068\\
0.472274601459503	0.481512188911438\\
-0.67085212469101	0.4107526242733\\
-0.615222096443176	1.01717829704285\\
-1.08395600318909	0.708008050918579\\
0.880940854549408	-0.889285981655121\\
-0.432298928499222	0.549915373325348\\
0.716702699661255	0.520992815494537\\
0.656841278076172	0.635589957237244\\
-0.760496616363525	0.932034075260162\\
-0.548242807388306	0.694213271141052\\
-0.570199429988861	-0.370473712682724\\
-0.952524900436401	0.375463336706161\\
0.904984831809998	-0.930906772613525\\
-0.750473260879517	0.547703266143799\\
0.536484956741333	-0.933018982410431\\
-0.781865298748016	0.501719653606415\\
-0.521077573299408	-0.53485107421875\\
0.80420333147049	0.708640158176422\\
0.621153354644775	-0.854033470153809\\
-0.844232499599457	0.288719326257706\\
-0.551615953445435	-0.756865084171295\\
0.499747693538666	0.484133213758469\\
0.701425790786743	-0.343509495258331\\
-0.366257578134537	-0.813451766967773\\
0.706817626953125	1.10598993301392\\
0.431365609169006	-0.537054896354675\\
-0.569448709487915	0.881266236305237\\
0.564739644527435	0.53529155254364\\
0.826120913028717	1.06412506103516\\
-1.02256631851196	0.739570915699005\\
-0.41347473859787	0.4942247569561\\
0.540822923183441	0.773558795452118\\
0.316903591156006	-0.614303529262543\\
-0.492398232221603	-0.764517605304718\\
-0.672509968280792	0.849332511425018\\
0.806520640850067	0.926311314105988\\
-0.940122961997986	0.928895831108093\\
-0.719419956207275	0.832452893257141\\
0.492894649505615	0.519849240779877\\
-0.379883885383606	-0.810269594192505\\
0.371172845363617	-0.504502654075623\\
0.687906503677368	0.452817142009735\\
0.760930418968201	-0.345552682876587\\
0.449244350194931	0.646734535694122\\
0.884509086608887	-0.846577942371368\\
-0.792862415313721	0.908862411975861\\
0.486344933509827	-1.05512773990631\\
-0.712680339813232	0.456459403038025\\
-0.814858794212341	-0.723649561405182\\
-0.895820200443268	0.286860764026642\\
1.01838731765747	-0.694125473499298\\
-0.4936743080616	-0.838654041290283\\
0.977225720882416	0.660943686962128\\
1.07226586341858	-0.843960225582123\\
0.656489372253418	0.996524274349213\\
0.619907140731812	-0.994705736637115\\
0.830805838108063	-0.39563512802124\\
-1.07718777656555	0.809993982315063\\
0.899927377700806	-0.592450797557831\\
0.807113826274872	0.601295292377472\\
0.538354218006134	-0.995528399944305\\
-0.415574103593826	-0.878314077854156\\
-0.448333978652954	0.6341712474823\\
-0.952885210514069	-0.615287065505981\\
-0.976659774780273	-0.550695180892944\\
0.931503653526306	0.512584209442139\\
-0.368581086397171	0.732694983482361\\
-0.836413860321045	0.932744085788727\\
0.313852876424789	-0.78171581029892\\
0.952644944190979	0.836444616317749\\
-0.976849257946014	-0.463426172733307\\
0.484342992305756	0.57946902513504\\
0.694352328777313	-0.790488004684448\\
0.620741605758667	0.351941496133804\\
0.85707014799118	0.801687955856323\\
-0.622562944889069	-0.667053580284119\\
0.869846880435944	-0.59842985868454\\
0.513708591461182	0.469244211912155\\
0.748408317565918	0.442989885807037\\
-0.335485816001892	0.563711106777191\\
0.516787469387054	-0.57562530040741\\
0.612621963024139	-0.568986296653748\\
-0.953655898571014	0.603077352046967\\
-0.95048850774765	0.819683313369751\\
0.884614825248718	-0.806757211685181\\
-0.765538096427917	0.544868171215057\\
0.864523947238922	0.819682121276855\\
-0.585215628147125	-0.715254962444305\\
0.948423385620117	-0.888099849224091\\
-0.616698563098907	-0.335165977478027\\
-0.954172194004059	0.977778375148773\\
0.438025921583176	-0.649618804454803\\
0.877219796180725	-1.05442023277283\\
-0.287824779748917	0.692137777805328\\
-0.417371839284897	1.03932571411133\\
-0.603179097175598	0.878502368927002\\
-0.453538686037064	0.582256972789764\\
-0.818569481372833	0.925904929637909\\
0.337459772825241	-0.780683100223541\\
0.930817127227783	-0.834611415863037\\
-0.959662079811096	-0.449079781770706\\
0.920189678668976	0.492278814315796\\
-0.774839997291565	0.601787567138672\\
0.877266705036163	0.490753263235092\\
-0.356914609670639	0.658387243747711\\
-0.528013467788696	0.606007099151611\\
-0.689368605613708	0.599784433841705\\
-1.00136244297028	0.75948303937912\\
-0.419940590858459	0.501139402389526\\
-0.384511083364487	-0.485459893941879\\
0.843587815761566	-0.203169047832489\\
0.27962452173233	0.735550820827484\\
-0.352813988924026	-0.880957245826721\\
-0.657849609851837	-0.293224960565567\\
0.869636356830597	-0.771235108375549\\
-0.854200065135956	0.366137623786926\\
-0.669904589653015	-1.29867208003998\\
-0.371875613927841	0.520336985588074\\
0.970107078552246	0.728111445903778\\
-0.330967903137207	-0.922169029712677\\
-0.446014702320099	0.54204934835434\\
-0.513342499732971	-0.458735525608063\\
0.871048092842102	0.613036036491394\\
-0.379582434892654	-0.848869144916534\\
-1.127765417099	-0.371806532144547\\
0.377691030502319	0.868450820446014\\
-0.816350281238556	-1.04444789886475\\
1.05157446861267	0.590627133846283\\
-0.801678955554962	-0.812952518463135\\
-0.3959601521492	-0.491916745901108\\
0.677144527435303	1.09581851959229\\
0.662513613700867	0.365317314863205\\
0.855749547481537	-0.393879026174545\\
-0.700660645961761	0.94265741109848\\
-0.54373425245285	-0.488244235515594\\
0.740122556686401	-0.37114354968071\\
0.540035665035248	0.357033938169479\\
0.919103562831879	1.10160183906555\\
-0.954700946807861	-0.619943857192993\\
-0.81448882818222	0.403735876083374\\
0.697004556655884	-0.934980034828186\\
1.04180526733398	0.851373851299286\\
0.704593122005463	-0.379759043455124\\
0.516405582427979	-1.03001129627228\\
-0.491477221250534	0.897333562374115\\
-0.663180351257324	1.14831125736237\\
0.599031805992126	-1.00579345226288\\
-0.562129020690918	-0.503592371940613\\
-1.01667785644531	-0.472825288772583\\
0.452777415513992	0.879522085189819\\
0.747404456138611	0.958718359470367\\
-0.537414371967316	-0.391761392354965\\
0.412759006023407	-0.73490697145462\\
-0.414545655250549	0.624097466468811\\
-0.876062154769897	-0.527519345283508\\
-1.0963442325592	-0.60552716255188\\
0.533357501029968	0.844173848628998\\
0.797361075878143	0.982570350170135\\
-0.694996535778046	0.588926494121552\\
-1.09930777549744	-0.733990907669067\\
0.958012282848358	0.610533475875854\\
-1.03264307975769	-0.497182309627533\\
0.585225105285645	-1.13440203666687\\
0.633175492286682	0.481344252824783\\
0.932354211807251	0.561410665512085\\
-0.962658107280731	1.06280612945557\\
-0.955398082733154	0.484565049409866\\
-0.393329411745071	0.701316952705383\\
0.811150550842285	0.782091081142426\\
0.591557502746582	-0.380430787801743\\
0.687633395195007	0.359808146953583\\
-0.578843832015991	-0.366060435771942\\
0.901833236217499	-0.880686938762665\\
-0.523711860179901	-0.840222418308258\\
-0.530341446399689	-0.841933727264404\\
0.916760087013245	-0.782628238201141\\
0.354168057441711	-0.638559460639954\\
-0.490348160266876	-0.459134787321091\\
0.702866733074188	-0.892896890640259\\
-0.592312157154083	0.607872247695923\\
-0.866255402565002	0.875063896179199\\
0.685305774211884	1.06769347190857\\
-0.483415484428406	-0.816861569881439\\
-0.429930478334427	-0.755452394485474\\
-0.935862302780151	-0.620059669017792\\
0.904664039611816	0.415688872337341\\
-0.499053418636322	0.821093499660492\\
-1.05620300769806	-0.50887393951416\\
0.201272010803223	-0.709204852581024\\
0.484291970729828	-0.884724617004395\\
0.965470314025879	-0.767072856426239\\
0.415598094463348	-0.579489767551422\\
0.897040784358978	0.945305407047272\\
0.481274306774139	-0.570690512657166\\
-0.480999767780304	-0.54914927482605\\
0.40711498260498	-0.709498345851898\\
0.98578006029129	0.444753527641296\\
-0.513765513896942	0.568608164787292\\
-0.396368950605392	0.72902512550354\\
0.497298657894135	-0.834291279315948\\
0.981310606002808	0.648525059223175\\
0.501097023487091	0.458203613758087\\
-0.43922957777977	0.701431512832642\\
-0.994942486286163	-0.550816774368286\\
0.742766141891479	0.871178686618805\\
0.68482232093811	0.382969290018082\\
-0.60133159160614	0.878874242305756\\
0.882262706756592	0.581474781036377\\
0.896782219409943	0.96044647693634\\
0.735571146011353	-0.56061315536499\\
0.783517062664032	-0.778007924556732\\
-1.06701922416687	-0.646169781684875\\
0.563810288906097	0.303300410509109\\
1.05095827579498	0.806236922740936\\
-1.00727164745331	-0.504122674465179\\
1.03804135322571	0.657601714134216\\
0.480091243982315	0.924034774303436\\
-0.432456105947495	-0.852960824966431\\
0.750015437602997	-0.278852075338364\\
0.56069153547287	0.948649525642395\\
0.84397429227829	0.377292513847351\\
1.01220154762268	0.593267679214478\\
0.954909980297089	0.781918108463287\\
0.446556031703949	0.355494767427444\\
-0.367327123880386	-0.956176161766052\\
-0.528933048248291	-0.841966331005096\\
0.714587271213531	0.484610259532928\\
-0.75168764591217	0.410177558660507\\
-0.918862760066986	-0.963376641273499\\
-0.427527219057083	0.535475969314575\\
-0.300104588270187	-0.717965602874756\\
0.407677799463272	0.773592472076416\\
-0.78410017490387	0.408772379159927\\
0.520284652709961	-0.882888793945312\\
0.682875633239746	0.385679751634598\\
-0.433916747570038	0.592436552047729\\
-0.741318583488464	-0.803864359855652\\
0.231146037578583	0.723427712917328\\
-0.492586344480515	0.41921603679657\\
-0.643721997737885	1.10180854797363\\
-0.978124439716339	-0.881124675273895\\
-0.329220026731491	0.586314618587494\\
0.409516096115112	0.531920790672302\\
-0.65378612279892	0.45732057094574\\
0.910431027412415	0.527359783649445\\
1.04085946083069	-0.712597548961639\\
-0.922375500202179	0.782112717628479\\
0.719009220600128	-0.397468984127045\\
-0.923497796058655	0.670296490192413\\
-0.650390088558197	0.883724272251129\\
-1.14108669757843	-0.537919342517853\\
-0.402827829122543	-0.553456544876099\\
-0.729804337024689	-0.457539707422256\\
0.680760562419891	0.308803677558899\\
-0.952277541160583	-0.557289838790894\\
-0.749918580055237	0.449632197618484\\
0.485916584730148	0.80562037229538\\
0.373450458049774	0.720416665077209\\
0.97467440366745	0.977018117904663\\
0.594723284244537	0.553093194961548\\
0.792736411094666	1.10646533966064\\
-0.691758811473846	-1.02695715427399\\
-0.282643049955368	-0.820347905158997\\
1.04161310195923	-0.76328057050705\\
0.935151040554047	-0.366753756999969\\
-0.715035259723663	-0.990196347236633\\
-0.48256179690361	0.874602615833282\\
-1.01699006557465	-0.437388628721237\\
0.760409891605377	0.794725775718689\\
-0.398311465978622	1.16789674758911\\
0.34040179848671	-0.622041404247284\\
-0.75752466917038	0.525941133499146\\
-0.950177729129791	0.922418415546417\\
-0.907217442989349	-0.677079439163208\\
0.42554959654808	0.78359591960907\\
0.603118598461151	0.513529777526855\\
0.848249316215515	0.838217079639435\\
-0.66624242067337	-0.374120354652405\\
-0.802762925624847	0.385109752416611\\
0.864951014518738	-0.56290727853775\\
0.815972566604614	1.09947669506073\\
-0.965216815471649	-0.559340715408325\\
-0.547189772129059	0.886110901832581\\
1.07868814468384	-0.935166418552399\\
0.896634936332703	-0.314588755369186\\
0.492852956056595	-0.607578277587891\\
-0.700956702232361	0.90634822845459\\
0.867197632789612	0.933738052845001\\
-0.660137474536896	-0.448418080806732\\
0.622382581233978	-1.00925707817078\\
-0.700567424297333	1.08952307701111\\
0.407530963420868	0.879984200000763\\
-0.580624461174011	-0.910343527793884\\
-0.864623427391052	-0.689966857433319\\
1.17409658432007	0.666388332843781\\
1.01431179046631	-0.470554858446121\\
-0.56539386510849	0.896497249603271\\
0.957828342914581	-0.87748122215271\\
-0.745156526565552	0.470291912555695\\
1.10165929794312	0.478052765130997\\
1.11468315124512	0.876241326332092\\
0.729077517986298	-0.569051206111908\\
0.671825110912323	0.37032350897789\\
0.973924577236176	0.825901389122009\\
0.861470580101013	0.957452118396759\\
-0.943012833595276	0.576270878314972\\
1.12880039215088	-0.838959217071533\\
-1.02876436710358	-0.559126257896423\\
0.66696959733963	-1.15781736373901\\
0.57113641500473	-0.671548068523407\\
-1.04403734207153	-0.597652614116669\\
-0.838653028011322	-1.0769966840744\\
-0.814675152301788	-0.977936923503876\\
-0.634859025478363	0.429730623960495\\
-0.566660523414612	0.956948935985565\\
-0.44302773475647	-0.769468069076538\\
0.975470900535583	-0.31916132569313\\
-0.755812168121338	0.859641075134277\\
-0.347288250923157	-0.786848425865173\\
0.428553223609924	0.854068517684937\\
-0.532756626605988	-0.922008335590363\\
-0.285923898220062	-0.816317200660706\\
0.880777537822723	0.896565735340118\\
-1.20634067058563	-0.52074921131134\\
1.00939047336578	0.620681166648865\\
0.506067752838135	-0.999443888664246\\
-0.704600691795349	0.847414493560791\\
0.741663336753845	0.355147957801819\\
-1.00791668891907	-0.630496382713318\\
-0.898421227931976	0.82942146062851\\
-0.959281504154205	-0.574736595153809\\
0.847866237163544	-0.751867115497589\\
0.560583889484406	0.430067241191864\\
0.504582703113556	-0.633169889450073\\
-0.406937003135681	0.525891959667206\\
0.900673747062683	0.51091855764389\\
-0.473666161298752	0.608993053436279\\
-0.726648092269897	-0.875952005386353\\
0.419513732194901	0.403490573167801\\
-0.418627709150314	-0.829945743083954\\
-0.962608635425568	0.343968570232391\\
0.333854556083679	-0.591566145420074\\
0.36428228020668	-0.659864664077759\\
0.371593475341797	0.790308356285095\\
-0.962178170681	0.896175026893616\\
0.299914538860321	-0.562069892883301\\
0.700195789337158	-1.13979864120483\\
-0.475579410791397	-0.476373046636581\\
-0.43386322259903	-0.867107272148132\\
-0.944864153862	0.6776202917099\\
-0.483692467212677	-0.848224878311157\\
-0.748125374317169	-1.09966087341309\\
-0.515649318695068	0.472271651029587\\
1.20141220092773	-0.741108953952789\\
0.439232170581818	-0.644883871078491\\
0.376342982053757	0.447185039520264\\
-0.523253381252289	0.66401219367981\\
-0.73358029127121	0.905781328678131\\
-0.770540416240692	0.916779100894928\\
-1.19116139411926	0.714736461639404\\
0.875687301158905	-0.489938229322433\\
-0.657640755176544	1.06279981136322\\
0.893294930458069	0.629335403442383\\
0.526889324188232	0.569664478302002\\
0.678143560886383	0.597357273101807\\
0.55491977930069	0.818902909755707\\
0.498317182064056	-0.967845678329468\\
0.742537140846252	-0.940023064613342\\
0.584175407886505	-0.945093214511871\\
0.487081617116928	0.74279910326004\\
0.758673012256622	-0.409249663352966\\
-0.630112111568451	-0.328705698251724\\
0.825552046298981	0.974922358989716\\
-0.869627475738525	-0.93339729309082\\
0.964038252830505	0.617989122867584\\
-0.319208353757858	-0.881994843482971\\
0.749539434909821	-0.448908746242523\\
-0.926507234573364	-1.01649928092957\\
1.01054644584656	-0.999096095561981\\
0.987083613872528	0.701868176460266\\
-0.718695342540741	-0.932223796844482\\
-0.683905184268951	-0.371670305728912\\
0.355212926864624	-0.978520452976227\\
0.721391916275024	-0.989494979381561\\
0.375382214784622	-0.660956263542175\\
-0.702766120433807	-0.243506968021393\\
0.358927875757217	0.840630769729614\\
-0.505096256732941	0.473714023828506\\
0.539120852947235	-1.05107569694519\\
0.514819025993347	-1.05261445045471\\
0.455339819192886	-0.556437730789185\\
0.593118190765381	0.334308415651321\\
-0.563433110713959	0.831774950027466\\
0.488896250724792	-0.935117602348328\\
0.852069020271301	-0.518530070781708\\
};
\end{axis}
\end{tikzpicture}%
